Optimality of Split Covariance Intersection Fusion

Linear fusion is a cornerstone of estimation theory. Optimal linear fusion was derived by Bar-Shalom and Campo in the 1980s. It requires knowledge of the cross-covariances between the errors of the estimators. In distributed or cooperative systems, these cross-covariances are difficult to compute. To avoid an underestimation of the errors when these cross-covariances are unknown, conservative fusions must be performed. A conservative fusion provides a fused estimator with a covariance bound which is guaranteed to be larger than the true (but not computable) covariance of the error. Previous research by Reinhardt et al. proved that, if no additional assumption is made about the errors of the estimators, the minimal bound for fusing two estimators is given by a fusion called Covariance Intersection (CI). In practice, the errors of the estimators often have an uncorrelated component, because the dynamic or measurement noise is assumed to be independent. In this context, CI is no longer the optimal method and an adaptation called Split Covariance Intersection (SCI) has been designed to take advantage from these uncorrelated components. The contribution of this paper is to prove that SCI is the optimal fusion rule for two estimators under the assumption that they have an uncorrelated component. It is proved that SCI provides the optimal covariance bound with respect to any increasing cost function. To prove the result, a minimal volume that should contain all conservative bounds is derived, and the SCI bounds are proved to be the only bounds that tightly circumscribe this minimal volume.

==> fig/SCI_Kalman_ellipses.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208245in,y=2.318002in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528824in,y=0.694941in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.286970in}{1.369189in}}%
\pgfpathlineto{\pgfqpoint{2.282229in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{2.277041in}{1.433487in}}%
\pgfpathlineto{\pgfqpoint{2.271381in}{1.465557in}}%
\pgfpathlineto{\pgfqpoint{2.265209in}{1.497804in}}%
\pgfpathlineto{\pgfqpoint{2.258474in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{2.251111in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{1.597044in}}%
\pgfpathlineto{\pgfqpoint{2.231474in}{1.630341in}}%
\pgfpathlineto{\pgfqpoint{2.217901in}{1.663138in}}%
\pgfpathlineto{\pgfqpoint{2.201717in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.182894in}{1.726087in}}%
\pgfpathlineto{\pgfqpoint{2.161455in}{1.755632in}}%
\pgfpathlineto{\pgfqpoint{2.137473in}{1.783486in}}%
\pgfpathlineto{\pgfqpoint{2.111070in}{1.809362in}}%
\pgfpathlineto{\pgfqpoint{2.082420in}{1.833004in}}%
\pgfpathlineto{\pgfqpoint{2.051741in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{2.019285in}{1.872775in}}%
\pgfpathlineto{\pgfqpoint{1.985325in}{1.888635in}}%
\pgfpathlineto{\pgfqpoint{1.950147in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{1.914032in}{1.912067in}}%
\pgfpathlineto{\pgfqpoint{1.877245in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{1.840023in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{1.802570in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{1.765051in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{1.727590in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{1.690286in}{1.921844in}}%
\pgfpathlineto{\pgfqpoint{1.653222in}{1.915883in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{1.580249in}{1.897662in}}%
\pgfpathlineto{\pgfqpoint{1.544684in}{1.885106in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{1.476688in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.444879in}{1.831947in}}%
\pgfpathlineto{\pgfqpoint{1.414945in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{1.387164in}{1.783544in}}%
\pgfpathlineto{\pgfqpoint{1.361770in}{1.755876in}}%
\pgfpathlineto{\pgfqpoint{1.338937in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{1.318784in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.662298in}}%
\pgfpathlineto{\pgfqpoint{1.286679in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{1.274677in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.559447in}}%
\pgfpathlineto{\pgfqpoint{1.258340in}{1.524457in}}%
\pgfpathlineto{\pgfqpoint{1.253745in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{1.251331in}{1.454763in}}%
\pgfpathlineto{\pgfqpoint{1.250939in}{1.420381in}}%
\pgfpathlineto{\pgfqpoint{1.252409in}{1.386463in}}%
\pgfpathlineto{\pgfqpoint{1.255579in}{1.353087in}}%
\pgfpathlineto{\pgfqpoint{1.259679in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{1.264205in}{1.287896in}}%
\pgfpathlineto{\pgfqpoint{1.269166in}{1.255769in}}%
\pgfpathlineto{\pgfqpoint{1.274586in}{1.223722in}}%
\pgfpathlineto{\pgfqpoint{1.280497in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{1.286943in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{1.293983in}{1.126351in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{1.092943in}}%
\pgfpathlineto{\pgfqpoint{1.311559in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{1.323848in}{1.026413in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{0.993971in}}%
\pgfpathlineto{\pgfqpoint{1.356223in}{0.962458in}}%
\pgfpathlineto{\pgfqpoint{1.376360in}{0.932180in}}%
\pgfpathlineto{\pgfqpoint{1.399083in}{0.903444in}}%
\pgfpathlineto{\pgfqpoint{1.424294in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{1.481539in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.513140in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{1.546383in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{1.580988in}{0.777704in}}%
\pgfpathlineto{\pgfqpoint{1.616669in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{1.653152in}{0.757012in}}%
\pgfpathlineto{\pgfqpoint{1.690184in}{0.750677in}}%
\pgfpathlineto{\pgfqpoint{1.727544in}{0.746867in}}%
\pgfpathlineto{\pgfqpoint{1.765048in}{0.745439in}}%
\pgfpathlineto{\pgfqpoint{1.802552in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{1.839945in}{0.749165in}}%
\pgfpathlineto{\pgfqpoint{1.877140in}{0.754116in}}%
\pgfpathlineto{\pgfqpoint{1.914049in}{0.761096in}}%
\pgfpathlineto{\pgfqpoint{1.950557in}{0.770187in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{0.781543in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{2.055659in}{0.811725in}}%
\pgfpathlineto{\pgfqpoint{2.088290in}{0.830769in}}%
\pgfpathlineto{\pgfqpoint{2.119199in}{0.852455in}}%
\pgfpathlineto{\pgfqpoint{2.148089in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{2.174702in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{2.220338in}{0.962455in}}%
\pgfpathlineto{\pgfqpoint{2.239128in}{0.994466in}}%
\pgfpathlineto{\pgfqpoint{2.255177in}{1.027659in}}%
\pgfpathlineto{\pgfqpoint{2.268511in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{2.279202in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{2.287354in}{1.131272in}}%
\pgfpathlineto{\pgfqpoint{2.293098in}{1.166269in}}%
\pgfpathlineto{\pgfqpoint{2.296584in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{2.297966in}{1.235713in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{2.295066in}{1.303529in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{3.135049in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{3.104900in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{3.057945in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{3.026663in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.801881in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{2.903168in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{2.852673in}{1.880395in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{2.738877in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{2.676036in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.954117in}}%
\pgfpathlineto{\pgfqpoint{2.539729in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{1.976333in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{2.312921in}{1.988256in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{1.990291in}}%
\pgfpathlineto{\pgfqpoint{2.150364in}{1.989694in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{1.981759in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{1.896033in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{1.809817in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.723459in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{1.551706in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{1.383536in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{1.221656in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{1.143894in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{1.068670in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{1.725018in}}%
\pgfpathlineto{\pgfqpoint{0.927040in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{0.799045in}{1.618473in}}%
\pgfpathlineto{\pgfqpoint{0.740814in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.686744in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{0.637055in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{0.591945in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{0.551597in}{1.420333in}}%
\pgfpathlineto{\pgfqpoint{0.516172in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{0.485814in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.460645in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{1.254808in}}%
\pgfpathlineto{\pgfqpoint{0.426257in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{0.417177in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{0.413562in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{0.415427in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{0.422764in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{0.435543in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{0.453714in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.477203in}{0.949764in}}%
\pgfpathlineto{\pgfqpoint{0.505915in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{0.539736in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{0.578528in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{0.622135in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.670382in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.723075in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{0.780001in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{0.840932in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.119568in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.524528in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.609880in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{1.782224in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.587603in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{2.655180in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{2.835614in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{2.887519in}{1.151504in}}%
\pgfpathlineto{\pgfqpoint{2.934943in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{3.048507in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{3.098820in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.438963in}}%
\pgfpathlineto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592075in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{2.586479in}{1.274305in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{1.302716in}}%
\pgfpathlineto{\pgfqpoint{2.569127in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{2.557416in}{1.359722in}}%
\pgfpathlineto{\pgfqpoint{2.543719in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{2.528070in}{1.416494in}}%
\pgfpathlineto{\pgfqpoint{2.505827in}{1.451602in}}%
\pgfpathlineto{\pgfqpoint{2.480686in}{1.486254in}}%
\pgfpathlineto{\pgfqpoint{2.452746in}{1.520313in}}%
\pgfpathlineto{\pgfqpoint{2.422119in}{1.553644in}}%
\pgfpathlineto{\pgfqpoint{2.388925in}{1.586115in}}%
\pgfpathlineto{\pgfqpoint{2.353296in}{1.617598in}}%
\pgfpathlineto{\pgfqpoint{2.315373in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{2.233257in}{1.704889in}}%
\pgfpathlineto{\pgfqpoint{2.189389in}{1.731217in}}%
\pgfpathlineto{\pgfqpoint{2.143876in}{1.755980in}}%
\pgfpathlineto{\pgfqpoint{2.096899in}{1.779082in}}%
\pgfpathlineto{\pgfqpoint{2.048645in}{1.800431in}}%
\pgfpathlineto{\pgfqpoint{1.999304in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{1.949072in}{1.837538in}}%
\pgfpathlineto{\pgfqpoint{1.898148in}{1.853149in}}%
\pgfpathlineto{\pgfqpoint{1.846733in}{1.866713in}}%
\pgfpathlineto{\pgfqpoint{1.795033in}{1.878177in}}%
\pgfpathlineto{\pgfqpoint{1.743250in}{1.887495in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{1.894630in}}%
\pgfpathlineto{\pgfqpoint{1.640261in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{1.589462in}{1.902248in}}%
\pgfpathlineto{\pgfqpoint{1.539396in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{1.490261in}{1.900910in}}%
\pgfpathlineto{\pgfqpoint{1.442252in}{1.896883in}}%
\pgfpathlineto{\pgfqpoint{1.395560in}{1.890637in}}%
\pgfpathlineto{\pgfqpoint{1.350368in}{1.882195in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{1.265199in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{1.844075in}}%
\pgfpathlineto{\pgfqpoint{1.188093in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{1.152950in}{1.808524in}}%
\pgfpathlineto{\pgfqpoint{1.126603in}{1.792176in}}%
\pgfpathlineto{\pgfqpoint{1.101899in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{1.078900in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{1.057665in}{1.736379in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{1.715687in}}%
\pgfpathlineto{\pgfqpoint{1.020699in}{1.694033in}}%
\pgfpathlineto{\pgfqpoint{1.005061in}{1.671473in}}%
\pgfpathlineto{\pgfqpoint{0.991374in}{1.648063in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.623864in}}%
\pgfpathlineto{\pgfqpoint{0.969988in}{1.598936in}}%
\pgfpathlineto{\pgfqpoint{0.962344in}{1.573343in}}%
\pgfpathlineto{\pgfqpoint{0.956759in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{0.953247in}{1.520422in}}%
\pgfpathlineto{\pgfqpoint{0.951818in}{1.493228in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{0.955218in}{1.437719in}}%
\pgfpathlineto{\pgfqpoint{0.960038in}{1.409544in}}%
\pgfpathlineto{\pgfqpoint{0.966924in}{1.381185in}}%
\pgfpathlineto{\pgfqpoint{0.975857in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{0.986816in}{1.324199in}}%
\pgfpathlineto{\pgfqpoint{0.999773in}{1.295717in}}%
\pgfpathlineto{\pgfqpoint{1.014694in}{1.267339in}}%
\pgfpathlineto{\pgfqpoint{1.036050in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{1.060332in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{1.087443in}{1.163067in}}%
\pgfpathlineto{\pgfqpoint{1.117276in}{1.129503in}}%
\pgfpathlineto{\pgfqpoint{1.149714in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{1.184626in}{1.064968in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{1.261315in}{1.004734in}}%
\pgfpathlineto{\pgfqpoint{1.302788in}{0.976531in}}%
\pgfpathlineto{\pgfqpoint{1.346129in}{0.949755in}}%
\pgfpathlineto{\pgfqpoint{1.391167in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{1.437724in}{0.900901in}}%
\pgfpathlineto{\pgfqpoint{1.485615in}{0.879017in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{0.858946in}}%
\pgfpathlineto{\pgfqpoint{1.584635in}{0.840768in}}%
\pgfpathlineto{\pgfqpoint{1.635373in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{1.686661in}{0.810370in}}%
\pgfpathlineto{\pgfqpoint{1.738298in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.790077in}{0.788305in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{1.893245in}{0.774922in}}%
\pgfpathlineto{\pgfqpoint{1.944225in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{1.994532in}{0.770432in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{2.092333in}{0.774907in}}%
\pgfpathlineto{\pgfqpoint{2.139440in}{0.780490in}}%
\pgfpathlineto{\pgfqpoint{2.185101in}{0.788277in}}%
\pgfpathlineto{\pgfqpoint{2.229135in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{2.271366in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{2.311629in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{2.349763in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{2.385618in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{2.412564in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{2.437892in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{0.910067in}}%
\pgfpathlineto{\pgfqpoint{2.483440in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{2.503545in}{0.949671in}}%
\pgfpathlineto{\pgfqpoint{2.521800in}{0.970970in}}%
\pgfpathlineto{\pgfqpoint{2.538160in}{0.993197in}}%
\pgfpathlineto{\pgfqpoint{2.552583in}{1.016295in}}%
\pgfpathlineto{\pgfqpoint{2.565032in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{2.575476in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{2.583888in}{1.090219in}}%
\pgfpathlineto{\pgfqpoint{2.590248in}{1.116195in}}%
\pgfpathlineto{\pgfqpoint{2.594538in}{1.142730in}}%
\pgfpathlineto{\pgfqpoint{2.596749in}{1.169757in}}%
\pgfpathlineto{\pgfqpoint{2.596873in}{1.197207in}}%
\pgfpathlineto{\pgfqpoint{2.594912in}{1.225011in}}%
\pgfpathlineto{\pgfqpoint{2.592075in}{1.246053in}}%
\pgfpathlineto{\pgfqpoint{2.592075in}{1.246053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.293436in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{2.289830in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{2.284182in}{1.358617in}}%
\pgfpathlineto{\pgfqpoint{2.276514in}{1.390033in}}%
\pgfpathlineto{\pgfqpoint{2.266857in}{1.421238in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{2.241735in}{1.482519in}}%
\pgfpathlineto{\pgfqpoint{2.226369in}{1.512353in}}%
\pgfpathlineto{\pgfqpoint{2.209213in}{1.541490in}}%
\pgfpathlineto{\pgfqpoint{2.190334in}{1.569815in}}%
\pgfpathlineto{\pgfqpoint{2.169808in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{2.147714in}{1.623586in}}%
\pgfpathlineto{\pgfqpoint{2.124142in}{1.648817in}}%
\pgfpathlineto{\pgfqpoint{2.099183in}{1.672812in}}%
\pgfpathlineto{\pgfqpoint{2.067544in}{1.699839in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{1.999438in}{1.747535in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.764700in}}%
\pgfpathlineto{\pgfqpoint{1.938698in}{1.780168in}}%
\pgfpathlineto{\pgfqpoint{1.907290in}{1.793879in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.805779in}}%
\pgfpathlineto{\pgfqpoint{1.843022in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{1.810416in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{1.777667in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{1.744906in}{1.834425in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{1.836707in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.837008in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{1.835326in}}%
\pgfpathlineto{\pgfqpoint{1.616319in}{1.831668in}}%
\pgfpathlineto{\pgfqpoint{1.585424in}{1.826048in}}%
\pgfpathlineto{\pgfqpoint{1.555277in}{1.818489in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.809021in}}%
\pgfpathlineto{\pgfqpoint{1.497706in}{1.797681in}}%
\pgfpathlineto{\pgfqpoint{1.470509in}{1.784513in}}%
\pgfpathlineto{\pgfqpoint{1.444516in}{1.769572in}}%
\pgfpathlineto{\pgfqpoint{1.419831in}{1.752914in}}%
\pgfpathlineto{\pgfqpoint{1.396550in}{1.734607in}}%
\pgfpathlineto{\pgfqpoint{1.374767in}{1.714723in}}%
\pgfpathlineto{\pgfqpoint{1.354567in}{1.693341in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.670546in}}%
\pgfpathlineto{\pgfqpoint{1.319232in}{1.646427in}}%
\pgfpathlineto{\pgfqpoint{1.304237in}{1.621081in}}%
\pgfpathlineto{\pgfqpoint{1.291105in}{1.594607in}}%
\pgfpathlineto{\pgfqpoint{1.279888in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{1.270631in}{1.538702in}}%
\pgfpathlineto{\pgfqpoint{1.263369in}{1.509492in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{1.253811in}{1.418229in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.386999in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.355568in}}%
\pgfpathlineto{\pgfqpoint{1.262769in}{1.324063in}}%
\pgfpathlineto{\pgfqpoint{1.269834in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{1.278898in}{1.261326in}}%
\pgfpathlineto{\pgfqpoint{1.289925in}{1.230344in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.199782in}}%
\pgfpathlineto{\pgfqpoint{1.317689in}{1.169762in}}%
\pgfpathlineto{\pgfqpoint{1.334314in}{1.140404in}}%
\pgfpathlineto{\pgfqpoint{1.352684in}{1.111823in}}%
\pgfpathlineto{\pgfqpoint{1.372725in}{1.084133in}}%
\pgfpathlineto{\pgfqpoint{1.394357in}{1.057443in}}%
\pgfpathlineto{\pgfqpoint{1.417495in}{1.031859in}}%
\pgfpathlineto{\pgfqpoint{1.442048in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{0.979962in}}%
\pgfpathlineto{\pgfqpoint{1.506152in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{1.540593in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{1.570322in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{1.600860in}{0.897523in}}%
\pgfpathlineto{\pgfqpoint{1.632085in}{0.883279in}}%
\pgfpathlineto{\pgfqpoint{1.663875in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{1.696102in}{0.860228in}}%
\pgfpathlineto{\pgfqpoint{1.728640in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{1.761359in}{0.844721in}}%
\pgfpathlineto{\pgfqpoint{1.794130in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{1.826823in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{1.859309in}{0.836106in}}%
\pgfpathlineto{\pgfqpoint{1.891458in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{0.840260in}}%
\pgfpathlineto{\pgfqpoint{1.954239in}{0.845294in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{2.014174in}{0.861173in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.884580in}}%
\pgfpathlineto{\pgfqpoint{2.096677in}{0.898996in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{2.145477in}{0.932964in}}%
\pgfpathlineto{\pgfqpoint{2.167719in}{0.952383in}}%
\pgfpathlineto{\pgfqpoint{2.188403in}{0.973324in}}%
\pgfpathlineto{\pgfqpoint{2.207446in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{2.224773in}{1.019437in}}%
\pgfpathlineto{\pgfqpoint{2.240316in}{1.044425in}}%
\pgfpathlineto{\pgfqpoint{2.254013in}{1.070571in}}%
\pgfpathlineto{\pgfqpoint{2.265809in}{1.097772in}}%
\pgfpathlineto{\pgfqpoint{2.275659in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{2.289368in}{1.184602in}}%
\pgfpathlineto{\pgfqpoint{2.293174in}{1.214905in}}%
\pgfpathlineto{\pgfqpoint{2.294925in}{1.245692in}}%
\pgfpathlineto{\pgfqpoint{2.294613in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{2.293436in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{2.293436in}{1.295648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{2.293917in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{2.285082in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{2.261289in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{2.246426in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{2.229662in}{1.648822in}}%
\pgfpathlineto{\pgfqpoint{2.211066in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{2.190711in}{1.775554in}}%
\pgfpathlineto{\pgfqpoint{2.168679in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.145061in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{2.119950in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.065660in}{2.057309in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{2.151221in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{2.232026in}}%
\pgfpathlineto{\pgfqpoint{1.911528in}{2.267098in}}%
\pgfpathlineto{\pgfqpoint{1.878532in}{2.298423in}}%
\pgfpathlineto{\pgfqpoint{1.845117in}{2.325875in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{1.777568in}{2.368735in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{2.383970in}}%
\pgfpathlineto{\pgfqpoint{1.709968in}{2.394988in}}%
\pgfpathlineto{\pgfqpoint{1.676490in}{2.401744in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{2.404211in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{1.578951in}{2.396257in}}%
\pgfpathlineto{\pgfqpoint{1.547841in}{2.385867in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{1.488478in}{2.352471in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.433717in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.408340in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{2.237443in}}%
\pgfpathlineto{\pgfqpoint{1.362106in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.341434in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{2.064670in}}%
\pgfpathlineto{\pgfqpoint{1.290177in}{2.013680in}}%
\pgfpathlineto{\pgfqpoint{1.276907in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{1.265640in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{1.256422in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{1.722307in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.245622in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.251307in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{1.259100in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{1.268967in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{1.280869in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.310581in}{1.056960in}}%
\pgfpathlineto{\pgfqpoint{1.328270in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.368959in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.391796in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{0.749426in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.469151in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{1.497539in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{1.527041in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{1.588912in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{1.621031in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{0.360592in}}%
\pgfpathlineto{\pgfqpoint{1.720565in}{0.335119in}}%
\pgfpathlineto{\pgfqpoint{1.754356in}{0.313678in}}%
\pgfpathlineto{\pgfqpoint{1.788229in}{0.296356in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{0.283223in}}%
\pgfpathlineto{\pgfqpoint{1.855671in}{0.274332in}}%
\pgfpathlineto{\pgfqpoint{1.888969in}{0.269718in}}%
\pgfpathlineto{\pgfqpoint{1.921805in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{0.273379in}}%
\pgfpathlineto{\pgfqpoint{1.985569in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{0.294148in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{0.310855in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{0.331691in}}%
\pgfpathlineto{\pgfqpoint{2.101932in}{0.356574in}}%
\pgfpathlineto{\pgfqpoint{2.128008in}{0.385404in}}%
\pgfpathlineto{\pgfqpoint{2.152660in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.454422in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.217112in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.251312in}{0.633703in}}%
\pgfpathlineto{\pgfqpoint{2.265564in}{0.686083in}}%
\pgfpathlineto{\pgfqpoint{2.277839in}{0.741082in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{2.296266in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{2.302344in}{0.919535in}}%
\pgfpathlineto{\pgfqpoint{2.306296in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{2.308106in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{2.307768in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{2.305282in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976776in}{1.714660in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{1.714660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.714660in}}{\pgfqpoint{3.280556in}{1.742438in}}%
\pgfpathlineto{\pgfqpoint{3.280556in}{2.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{2.405556in}}{\pgfqpoint{3.252778in}{2.405556in}}%
\pgfpathlineto{\pgfqpoint{1.976776in}{2.405556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948998in}{2.405556in}}{\pgfqpoint{1.948998in}{2.377778in}}%
\pgfpathlineto{\pgfqpoint{1.948998in}{1.742438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948998in}{1.714660in}}{\pgfqpoint{1.976776in}{1.714660in}}%
\pgfpathlineto{\pgfqpoint{1.976776in}{1.714660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004553in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{2.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393442in,y=2.226389in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_F(\boldsymbol{K}, \boldsymbol{P}_{AB}^0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.004553in}{2.047222in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{2.047222in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{2.047222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393442in,y=1.998611in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_F^*(\boldsymbol{P}_{AB}^0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004553in}{1.797222in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{1.797222in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{1.894444in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.894444in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.797222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393442in,y=1.797222in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{V}^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/SCI_tightness.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.651160in}{2.678658in}}%
\pgfpathlineto{\pgfqpoint{4.650725in}{2.821505in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{2.963660in}}%
\pgfpathlineto{\pgfqpoint{4.636274in}{3.104552in}}%
\pgfpathlineto{\pgfqpoint{4.622317in}{3.243612in}}%
\pgfpathlineto{\pgfqpoint{4.603941in}{3.380281in}}%
\pgfpathlineto{\pgfqpoint{4.581219in}{3.514008in}}%
\pgfpathlineto{\pgfqpoint{4.554244in}{3.644256in}}%
\pgfpathlineto{\pgfqpoint{4.523124in}{3.770499in}}%
\pgfpathlineto{\pgfqpoint{4.487984in}{3.892229in}}%
\pgfpathlineto{\pgfqpoint{4.448966in}{4.008956in}}%
\pgfpathlineto{\pgfqpoint{4.406227in}{4.120210in}}%
\pgfpathlineto{\pgfqpoint{4.359938in}{4.225543in}}%
\pgfpathlineto{\pgfqpoint{4.310288in}{4.324531in}}%
\pgfpathlineto{\pgfqpoint{4.257474in}{4.416776in}}%
\pgfpathlineto{\pgfqpoint{4.201711in}{4.501905in}}%
\pgfpathlineto{\pgfqpoint{4.143222in}{4.579576in}}%
\pgfpathlineto{\pgfqpoint{4.082243in}{4.649477in}}%
\pgfpathlineto{\pgfqpoint{4.019020in}{4.711326in}}%
\pgfpathlineto{\pgfqpoint{3.953807in}{4.764873in}}%
\pgfpathlineto{\pgfqpoint{3.886866in}{4.809904in}}%
\pgfpathlineto{\pgfqpoint{3.818468in}{4.846236in}}%
\pgfpathlineto{\pgfqpoint{3.748888in}{4.873724in}}%
\pgfpathlineto{\pgfqpoint{3.678405in}{4.892257in}}%
\pgfpathlineto{\pgfqpoint{3.607305in}{4.901760in}}%
\pgfpathlineto{\pgfqpoint{3.535872in}{4.902195in}}%
\pgfpathlineto{\pgfqpoint{3.464395in}{4.893561in}}%
\pgfpathlineto{\pgfqpoint{3.393161in}{4.875891in}}%
\pgfpathlineto{\pgfqpoint{3.322457in}{4.849258in}}%
\pgfpathlineto{\pgfqpoint{3.252569in}{4.813768in}}%
\pgfpathlineto{\pgfqpoint{3.183777in}{4.769564in}}%
\pgfpathlineto{\pgfqpoint{3.116358in}{4.716825in}}%
\pgfpathlineto{\pgfqpoint{3.050584in}{4.655762in}}%
\pgfpathlineto{\pgfqpoint{2.986720in}{4.586622in}}%
\pgfpathlineto{\pgfqpoint{2.925023in}{4.509683in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{4.425255in}}%
\pgfpathlineto{\pgfqpoint{2.809113in}{4.333677in}}%
\pgfpathlineto{\pgfqpoint{2.755367in}{4.235319in}}%
\pgfpathlineto{\pgfqpoint{2.704719in}{4.130577in}}%
\pgfpathlineto{\pgfqpoint{2.657374in}{4.019871in}}%
\pgfpathlineto{\pgfqpoint{2.613522in}{3.903649in}}%
\pgfpathlineto{\pgfqpoint{2.573339in}{3.782378in}}%
\pgfpathlineto{\pgfqpoint{2.536988in}{3.656546in}}%
\pgfpathlineto{\pgfqpoint{2.504615in}{3.526660in}}%
\pgfpathlineto{\pgfqpoint{2.476350in}{3.393243in}}%
\pgfpathlineto{\pgfqpoint{2.452306in}{3.256833in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{3.117978in}}%
\pgfpathlineto{\pgfqpoint{2.417256in}{2.977238in}}%
\pgfpathlineto{\pgfqpoint{2.406389in}{2.835179in}}%
\pgfpathlineto{\pgfqpoint{2.400026in}{2.692373in}}%
\pgfpathlineto{\pgfqpoint{2.398193in}{2.549396in}}%
\pgfpathlineto{\pgfqpoint{2.400896in}{2.406823in}}%
\pgfpathlineto{\pgfqpoint{2.408125in}{2.265228in}}%
\pgfpathlineto{\pgfqpoint{2.419851in}{2.125182in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{1.987248in}}%
\pgfpathlineto{\pgfqpoint{2.456585in}{1.851982in}}%
\pgfpathlineto{\pgfqpoint{2.481446in}{1.719928in}}%
\pgfpathlineto{\pgfqpoint{2.510508in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{2.543655in}{1.467569in}}%
\pgfpathlineto{\pgfqpoint{2.580753in}{1.348281in}}%
\pgfpathlineto{\pgfqpoint{2.621652in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{2.666188in}{1.125884in}}%
\pgfpathlineto{\pgfqpoint{2.714181in}{1.023672in}}%
\pgfpathlineto{\pgfqpoint{2.765439in}{0.928008in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{0.839276in}}%
\pgfpathlineto{\pgfqpoint{2.876910in}{0.757835in}}%
\pgfpathlineto{\pgfqpoint{2.936674in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{2.998806in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{3.063057in}{0.560377in}}%
\pgfpathlineto{\pgfqpoint{3.129167in}{0.511063in}}%
\pgfpathlineto{\pgfqpoint{3.196870in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{3.265894in}{0.438435in}}%
\pgfpathlineto{\pgfqpoint{3.335961in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{3.406788in}{0.401387in}}%
\pgfpathlineto{\pgfqpoint{3.478091in}{0.396416in}}%
\pgfpathlineto{\pgfqpoint{3.549582in}{0.400518in}}%
\pgfpathlineto{\pgfqpoint{3.620973in}{0.413676in}}%
\pgfpathlineto{\pgfqpoint{3.691978in}{0.435839in}}%
\pgfpathlineto{\pgfqpoint{3.762309in}{0.466916in}}%
\pgfpathlineto{\pgfqpoint{3.831684in}{0.506783in}}%
\pgfpathlineto{\pgfqpoint{3.899824in}{0.555279in}}%
\pgfpathlineto{\pgfqpoint{3.966454in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{4.031306in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{4.094118in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{4.154638in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{4.212622in}{0.919191in}}%
\pgfpathlineto{\pgfqpoint{4.267837in}{1.014206in}}%
\pgfpathlineto{\pgfqpoint{4.320060in}{1.115808in}}%
\pgfpathlineto{\pgfqpoint{4.369081in}{1.223586in}}%
\pgfpathlineto{\pgfqpoint{4.414703in}{1.337107in}}%
\pgfpathlineto{\pgfqpoint{4.456741in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{4.495027in}{1.579527in}}%
\pgfpathlineto{\pgfqpoint{4.529407in}{1.707451in}}%
\pgfpathlineto{\pgfqpoint{4.559741in}{1.839168in}}%
\pgfpathlineto{\pgfqpoint{4.585909in}{1.974150in}}%
\pgfpathlineto{\pgfqpoint{4.607804in}{2.111852in}}%
\pgfpathlineto{\pgfqpoint{4.625338in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{4.638441in}{2.393191in}}%
\pgfpathlineto{\pgfqpoint{4.647060in}{2.535695in}}%
\pgfpathlineto{\pgfqpoint{4.651160in}{2.678658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.956058in}{2.568390in}}%
\pgfpathlineto{\pgfqpoint{5.946002in}{2.688344in}}%
\pgfpathlineto{\pgfqpoint{5.926197in}{2.808142in}}%
\pgfpathlineto{\pgfqpoint{5.896723in}{2.927303in}}%
\pgfpathlineto{\pgfqpoint{5.857698in}{3.045345in}}%
\pgfpathlineto{\pgfqpoint{5.809279in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{5.751662in}{3.276184in}}%
\pgfpathlineto{\pgfqpoint{5.685078in}{3.388050in}}%
\pgfpathlineto{\pgfqpoint{5.609796in}{3.496943in}}%
\pgfpathlineto{\pgfqpoint{5.526118in}{3.602425in}}%
\pgfpathlineto{\pgfqpoint{5.434382in}{3.704070in}}%
\pgfpathlineto{\pgfqpoint{5.334958in}{3.801471in}}%
\pgfpathlineto{\pgfqpoint{5.228244in}{3.894234in}}%
\pgfpathlineto{\pgfqpoint{5.114671in}{3.981986in}}%
\pgfpathlineto{\pgfqpoint{4.994697in}{4.064373in}}%
\pgfpathlineto{\pgfqpoint{4.868804in}{4.141065in}}%
\pgfpathlineto{\pgfqpoint{4.737500in}{4.211751in}}%
\pgfpathlineto{\pgfqpoint{4.601313in}{4.276148in}}%
\pgfpathlineto{\pgfqpoint{4.460791in}{4.333996in}}%
\pgfpathlineto{\pgfqpoint{4.316500in}{4.385062in}}%
\pgfpathlineto{\pgfqpoint{4.169022in}{4.429141in}}%
\pgfpathlineto{\pgfqpoint{4.018950in}{4.466055in}}%
\pgfpathlineto{\pgfqpoint{3.866888in}{4.495655in}}%
\pgfpathlineto{\pgfqpoint{3.713450in}{4.517823in}}%
\pgfpathlineto{\pgfqpoint{3.559251in}{4.532468in}}%
\pgfpathlineto{\pgfqpoint{3.404914in}{4.539533in}}%
\pgfpathlineto{\pgfqpoint{3.251061in}{4.538988in}}%
\pgfpathlineto{\pgfqpoint{3.098309in}{4.530836in}}%
\pgfpathlineto{\pgfqpoint{2.947275in}{4.515109in}}%
\pgfpathlineto{\pgfqpoint{2.798567in}{4.491871in}}%
\pgfpathlineto{\pgfqpoint{2.652783in}{4.461216in}}%
\pgfpathlineto{\pgfqpoint{2.510511in}{4.423267in}}%
\pgfpathlineto{\pgfqpoint{2.372323in}{4.378176in}}%
\pgfpathlineto{\pgfqpoint{2.238776in}{4.326126in}}%
\pgfpathlineto{\pgfqpoint{2.110408in}{4.267326in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{4.202012in}}%
\pgfpathlineto{\pgfqpoint{1.871252in}{4.130448in}}%
\pgfpathlineto{\pgfqpoint{1.761427in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.658702in}{3.969746in}}%
\pgfpathlineto{\pgfqpoint{1.563492in}{3.881254in}}%
\pgfpathlineto{\pgfqpoint{1.476180in}{3.787804in}}%
\pgfpathlineto{\pgfqpoint{1.397117in}{3.689772in}}%
\pgfpathlineto{\pgfqpoint{1.326621in}{3.587551in}}%
\pgfpathlineto{\pgfqpoint{1.264977in}{3.481555in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{3.372209in}}%
\pgfpathlineto{\pgfqpoint{1.169200in}{3.259954in}}%
\pgfpathlineto{\pgfqpoint{1.135453in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{1.111326in}{3.028535in}}%
\pgfpathlineto{\pgfqpoint{1.096919in}{2.910303in}}%
\pgfpathlineto{\pgfqpoint{1.092287in}{2.791022in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{1.112389in}{2.551235in}}%
\pgfpathlineto{\pgfqpoint{1.137041in}{2.431696in}}%
\pgfpathlineto{\pgfqpoint{1.171308in}{2.313034in}}%
\pgfpathlineto{\pgfqpoint{1.215051in}{2.195729in}}%
\pgfpathlineto{\pgfqpoint{1.268096in}{2.080252in}}%
\pgfpathlineto{\pgfqpoint{1.330228in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{1.401196in}{1.856632in}}%
\pgfpathlineto{\pgfqpoint{1.480716in}{1.749391in}}%
\pgfpathlineto{\pgfqpoint{1.568467in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{1.664096in}{1.546202in}}%
\pgfpathlineto{\pgfqpoint{1.767217in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{1.877416in}{1.360769in}}%
\pgfpathlineto{\pgfqpoint{1.994248in}{1.275657in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{2.245907in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{2.379720in}{1.054775in}}%
\pgfpathlineto{\pgfqpoint{2.518144in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{0.939138in}}%
\pgfpathlineto{\pgfqpoint{2.806580in}{0.891541in}}%
\pgfpathlineto{\pgfqpoint{2.955430in}{0.851025in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{0.817751in}}%
\pgfpathlineto{\pgfqpoint{3.259400in}{0.791854in}}%
\pgfpathlineto{\pgfqpoint{3.413296in}{0.773438in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.762578in}}%
\pgfpathlineto{\pgfqpoint{3.721814in}{0.759316in}}%
\pgfpathlineto{\pgfqpoint{3.875194in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{4.027163in}{0.775612in}}%
\pgfpathlineto{\pgfqpoint{4.177110in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{4.324430in}{0.822064in}}%
\pgfpathlineto{\pgfqpoint{4.468530in}{0.856384in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{4.744767in}{0.946519in}}%
\pgfpathlineto{\pgfqpoint{4.875791in}{1.001972in}}%
\pgfpathlineto{\pgfqpoint{5.001374in}{1.064061in}}%
\pgfpathlineto{\pgfqpoint{5.121013in}{1.132534in}}%
\pgfpathlineto{\pgfqpoint{5.234224in}{1.207117in}}%
\pgfpathlineto{\pgfqpoint{5.340552in}{1.287508in}}%
\pgfpathlineto{\pgfqpoint{5.439569in}{1.373385in}}%
\pgfpathlineto{\pgfqpoint{5.530877in}{1.464402in}}%
\pgfpathlineto{\pgfqpoint{5.614106in}{1.560192in}}%
\pgfpathlineto{\pgfqpoint{5.688923in}{1.660368in}}%
\pgfpathlineto{\pgfqpoint{5.755026in}{1.764529in}}%
\pgfpathlineto{\pgfqpoint{5.812149in}{1.872255in}}%
\pgfpathlineto{\pgfqpoint{5.860062in}{1.983111in}}%
\pgfpathlineto{\pgfqpoint{5.898571in}{2.096651in}}%
\pgfpathlineto{\pgfqpoint{5.927523in}{2.212419in}}%
\pgfpathlineto{\pgfqpoint{5.946800in}{2.329948in}}%
\pgfpathlineto{\pgfqpoint{5.956324in}{2.448764in}}%
\pgfpathlineto{\pgfqpoint{5.956058in}{2.568390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{5.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265974in}{2.649764in}}%
\pgfpathlineto{\pgfqpoint{4.259790in}{2.696471in}}%
\pgfpathlineto{\pgfqpoint{4.252991in}{2.742689in}}%
\pgfpathlineto{\pgfqpoint{4.245554in}{2.788668in}}%
\pgfpathlineto{\pgfqpoint{4.237437in}{2.834654in}}%
\pgfpathlineto{\pgfqpoint{4.228587in}{2.880893in}}%
\pgfpathlineto{\pgfqpoint{4.218929in}{2.927631in}}%
\pgfpathlineto{\pgfqpoint{4.208372in}{2.975121in}}%
\pgfpathlineto{\pgfqpoint{4.196025in}{3.023195in}}%
\pgfpathlineto{\pgfqpoint{4.180214in}{3.070940in}}%
\pgfpathlineto{\pgfqpoint{4.160752in}{3.117968in}}%
\pgfpathlineto{\pgfqpoint{4.137545in}{3.163875in}}%
\pgfpathlineto{\pgfqpoint{4.110555in}{3.208231in}}%
\pgfpathlineto{\pgfqpoint{4.079813in}{3.250597in}}%
\pgfpathlineto{\pgfqpoint{4.045424in}{3.290537in}}%
\pgfpathlineto{\pgfqpoint{4.007565in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{3.361540in}}%
\pgfpathlineto{\pgfqpoint{3.922493in}{3.391928in}}%
\pgfpathlineto{\pgfqpoint{3.875953in}{3.418569in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{3.441311in}}%
\pgfpathlineto{\pgfqpoint{3.776816in}{3.460086in}}%
\pgfpathlineto{\pgfqpoint{3.725030in}{3.474910in}}%
\pgfpathlineto{\pgfqpoint{3.672280in}{3.485872in}}%
\pgfpathlineto{\pgfqpoint{3.618907in}{3.493122in}}%
\pgfpathlineto{\pgfqpoint{3.565203in}{3.496851in}}%
\pgfpathlineto{\pgfqpoint{3.511403in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{3.494579in}}%
\pgfpathlineto{\pgfqpoint{3.404198in}{3.488929in}}%
\pgfpathlineto{\pgfqpoint{3.351051in}{3.480383in}}%
\pgfpathlineto{\pgfqpoint{3.298389in}{3.468883in}}%
\pgfpathlineto{\pgfqpoint{3.246414in}{3.454255in}}%
\pgfpathlineto{\pgfqpoint{3.195417in}{3.436251in}}%
\pgfpathlineto{\pgfqpoint{3.145772in}{3.414632in}}%
\pgfpathlineto{\pgfqpoint{3.097916in}{3.389237in}}%
\pgfpathlineto{\pgfqpoint{3.052305in}{3.360025in}}%
\pgfpathlineto{\pgfqpoint{3.009382in}{3.327082in}}%
\pgfpathlineto{\pgfqpoint{2.969547in}{3.290619in}}%
\pgfpathlineto{\pgfqpoint{2.933133in}{3.250946in}}%
\pgfpathlineto{\pgfqpoint{2.900394in}{3.208450in}}%
\pgfpathlineto{\pgfqpoint{2.871495in}{3.163569in}}%
\pgfpathlineto{\pgfqpoint{2.846517in}{3.116763in}}%
\pgfpathlineto{\pgfqpoint{2.825459in}{3.068492in}}%
\pgfpathlineto{\pgfqpoint{2.808250in}{3.019197in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{2.969284in}}%
\pgfpathlineto{\pgfqpoint{2.784825in}{2.919112in}}%
\pgfpathlineto{\pgfqpoint{2.778235in}{2.868990in}}%
\pgfpathlineto{\pgfqpoint{2.774774in}{2.819177in}}%
\pgfpathlineto{\pgfqpoint{2.774212in}{2.769875in}}%
\pgfpathlineto{\pgfqpoint{2.776320in}{2.721240in}}%
\pgfpathlineto{\pgfqpoint{2.780865in}{2.673381in}}%
\pgfpathlineto{\pgfqpoint{2.786745in}{2.626334in}}%
\pgfpathlineto{\pgfqpoint{2.793234in}{2.579903in}}%
\pgfpathlineto{\pgfqpoint{2.800348in}{2.533835in}}%
\pgfpathlineto{\pgfqpoint{2.808119in}{2.487883in}}%
\pgfpathlineto{\pgfqpoint{2.816595in}{2.441801in}}%
\pgfpathlineto{\pgfqpoint{2.825838in}{2.395344in}}%
\pgfpathlineto{\pgfqpoint{2.835933in}{2.348262in}}%
\pgfpathlineto{\pgfqpoint{2.847097in}{2.300357in}}%
\pgfpathlineto{\pgfqpoint{2.861135in}{2.252395in}}%
\pgfpathlineto{\pgfqpoint{2.878756in}{2.204960in}}%
\pgfpathlineto{\pgfqpoint{2.900082in}{2.158440in}}%
\pgfpathlineto{\pgfqpoint{2.925181in}{2.113254in}}%
\pgfpathlineto{\pgfqpoint{2.954054in}{2.069838in}}%
\pgfpathlineto{\pgfqpoint{2.986637in}{2.028632in}}%
\pgfpathlineto{\pgfqpoint{3.022788in}{1.990061in}}%
\pgfpathlineto{\pgfqpoint{3.062294in}{1.954516in}}%
\pgfpathlineto{\pgfqpoint{3.104872in}{1.922338in}}%
\pgfpathlineto{\pgfqpoint{3.150185in}{1.893799in}}%
\pgfpathlineto{\pgfqpoint{3.197853in}{1.869094in}}%
\pgfpathlineto{\pgfqpoint{3.247473in}{1.848333in}}%
\pgfpathlineto{\pgfqpoint{3.298637in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{3.350950in}{1.818662in}}%
\pgfpathlineto{\pgfqpoint{3.404051in}{1.809578in}}%
\pgfpathlineto{\pgfqpoint{3.457622in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{3.511400in}{1.802066in}}%
\pgfpathlineto{\pgfqpoint{3.565177in}{1.803225in}}%
\pgfpathlineto{\pgfqpoint{3.618795in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{3.672129in}{1.814510in}}%
\pgfpathlineto{\pgfqpoint{3.725054in}{1.824517in}}%
\pgfpathlineto{\pgfqpoint{3.777403in}{1.837553in}}%
\pgfpathlineto{\pgfqpoint{3.828931in}{1.853837in}}%
\pgfpathlineto{\pgfqpoint{3.879303in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{3.928110in}{1.897116in}}%
\pgfpathlineto{\pgfqpoint{3.974901in}{1.924422in}}%
\pgfpathlineto{\pgfqpoint{4.019221in}{1.955519in}}%
\pgfpathlineto{\pgfqpoint{4.060646in}{1.990254in}}%
\pgfpathlineto{\pgfqpoint{4.098808in}{2.028367in}}%
\pgfpathlineto{\pgfqpoint{4.133411in}{2.069503in}}%
\pgfpathlineto{\pgfqpoint{4.164245in}{2.113249in}}%
\pgfpathlineto{\pgfqpoint{4.191189in}{2.159150in}}%
\pgfpathlineto{\pgfqpoint{4.214202in}{2.206745in}}%
\pgfpathlineto{\pgfqpoint{4.233322in}{2.255581in}}%
\pgfpathlineto{\pgfqpoint{4.248651in}{2.305234in}}%
\pgfpathlineto{\pgfqpoint{4.260341in}{2.355319in}}%
\pgfpathlineto{\pgfqpoint{4.268578in}{2.405501in}}%
\pgfpathlineto{\pgfqpoint{4.273575in}{2.455497in}}%
\pgfpathlineto{\pgfqpoint{4.275558in}{2.505077in}}%
\pgfpathlineto{\pgfqpoint{4.274756in}{2.554062in}}%
\pgfpathlineto{\pgfqpoint{4.271399in}{2.602319in}}%
\pgfpathlineto{\pgfqpoint{4.265974in}{2.649764in}}%
\pgfpathlineto{\pgfqpoint{4.265974in}{2.649764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465500in}{2.854949in}}%
\pgfpathlineto{\pgfqpoint{5.474607in}{2.912551in}}%
\pgfpathlineto{\pgfqpoint{5.475862in}{2.969095in}}%
\pgfpathlineto{\pgfqpoint{5.469262in}{3.024354in}}%
\pgfpathlineto{\pgfqpoint{5.454832in}{3.078104in}}%
\pgfpathlineto{\pgfqpoint{5.432630in}{3.130129in}}%
\pgfpathlineto{\pgfqpoint{5.402747in}{3.180220in}}%
\pgfpathlineto{\pgfqpoint{5.365302in}{3.228175in}}%
\pgfpathlineto{\pgfqpoint{5.320446in}{3.273800in}}%
\pgfpathlineto{\pgfqpoint{5.268360in}{3.316913in}}%
\pgfpathlineto{\pgfqpoint{5.209254in}{3.357340in}}%
\pgfpathlineto{\pgfqpoint{5.143365in}{3.394918in}}%
\pgfpathlineto{\pgfqpoint{5.070959in}{3.429495in}}%
\pgfpathlineto{\pgfqpoint{4.992327in}{3.460932in}}%
\pgfpathlineto{\pgfqpoint{4.907786in}{3.489103in}}%
\pgfpathlineto{\pgfqpoint{4.817677in}{3.513895in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{3.535206in}}%
\pgfpathlineto{\pgfqpoint{4.622225in}{3.552953in}}%
\pgfpathlineto{\pgfqpoint{4.517669in}{3.567063in}}%
\pgfpathlineto{\pgfqpoint{4.409115in}{3.577479in}}%
\pgfpathlineto{\pgfqpoint{4.297001in}{3.584159in}}%
\pgfpathlineto{\pgfqpoint{4.181778in}{3.587077in}}%
\pgfpathlineto{\pgfqpoint{4.063909in}{3.586221in}}%
\pgfpathlineto{\pgfqpoint{3.943870in}{3.581594in}}%
\pgfpathlineto{\pgfqpoint{3.822144in}{3.573214in}}%
\pgfpathlineto{\pgfqpoint{3.699220in}{3.561117in}}%
\pgfpathlineto{\pgfqpoint{3.575595in}{3.545349in}}%
\pgfpathlineto{\pgfqpoint{3.451765in}{3.525976in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.503074in}}%
\pgfpathlineto{\pgfqpoint{3.205485in}{3.476736in}}%
\pgfpathlineto{\pgfqpoint{3.084027in}{3.447069in}}%
\pgfpathlineto{\pgfqpoint{2.964344in}{3.414191in}}%
\pgfpathlineto{\pgfqpoint{2.846919in}{3.378235in}}%
\pgfpathlineto{\pgfqpoint{2.732222in}{3.339345in}}%
\pgfpathlineto{\pgfqpoint{2.620718in}{3.297679in}}%
\pgfpathlineto{\pgfqpoint{2.512854in}{3.253404in}}%
\pgfpathlineto{\pgfqpoint{2.409065in}{3.206698in}}%
\pgfpathlineto{\pgfqpoint{2.309769in}{3.157750in}}%
\pgfpathlineto{\pgfqpoint{2.215366in}{3.106756in}}%
\pgfpathlineto{\pgfqpoint{2.126235in}{3.053922in}}%
\pgfpathlineto{\pgfqpoint{2.042737in}{2.999461in}}%
\pgfpathlineto{\pgfqpoint{1.965206in}{2.943591in}}%
\pgfpathlineto{\pgfqpoint{1.893955in}{2.886539in}}%
\pgfpathlineto{\pgfqpoint{1.829271in}{2.828533in}}%
\pgfpathlineto{\pgfqpoint{1.771415in}{2.769807in}}%
\pgfpathlineto{\pgfqpoint{1.720620in}{2.710598in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{2.651144in}}%
\pgfpathlineto{\pgfqpoint{1.640999in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{1.612494in}{2.532458in}}%
\pgfpathlineto{\pgfqpoint{1.591690in}{2.473704in}}%
\pgfpathlineto{\pgfqpoint{1.578669in}{2.415660in}}%
\pgfpathlineto{\pgfqpoint{1.573486in}{2.358558in}}%
\pgfpathlineto{\pgfqpoint{1.576160in}{2.302629in}}%
\pgfpathlineto{\pgfqpoint{1.586680in}{2.248097in}}%
\pgfpathlineto{\pgfqpoint{1.605005in}{2.195183in}}%
\pgfpathlineto{\pgfqpoint{1.631060in}{2.144099in}}%
\pgfpathlineto{\pgfqpoint{1.664742in}{2.095052in}}%
\pgfpathlineto{\pgfqpoint{1.705913in}{2.048238in}}%
\pgfpathlineto{\pgfqpoint{1.754408in}{2.003846in}}%
\pgfpathlineto{\pgfqpoint{1.810032in}{1.962055in}}%
\pgfpathlineto{\pgfqpoint{1.872561in}{1.923033in}}%
\pgfpathlineto{\pgfqpoint{1.941744in}{1.886938in}}%
\pgfpathlineto{\pgfqpoint{2.017301in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{1.824095in}}%
\pgfpathlineto{\pgfqpoint{2.186297in}{1.797600in}}%
\pgfpathlineto{\pgfqpoint{2.279056in}{1.774537in}}%
\pgfpathlineto{\pgfqpoint{2.376831in}{1.754998in}}%
\pgfpathlineto{\pgfqpoint{2.479229in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{2.585838in}{1.726793in}}%
\pgfpathlineto{\pgfqpoint{2.696227in}{1.718240in}}%
\pgfpathlineto{\pgfqpoint{2.809953in}{1.713439in}}%
\pgfpathlineto{\pgfqpoint{2.926558in}{1.712407in}}%
\pgfpathlineto{\pgfqpoint{3.045572in}{1.715150in}}%
\pgfpathlineto{\pgfqpoint{3.166515in}{1.721657in}}%
\pgfpathlineto{\pgfqpoint{3.288902in}{1.731900in}}%
\pgfpathlineto{\pgfqpoint{3.412238in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{3.536029in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{3.659774in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{3.782975in}{1.809199in}}%
\pgfpathlineto{\pgfqpoint{3.905138in}{1.837216in}}%
\pgfpathlineto{\pgfqpoint{4.025769in}{1.868505in}}%
\pgfpathlineto{\pgfqpoint{4.144383in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{4.260503in}{1.940381in}}%
\pgfpathlineto{\pgfqpoint{4.373660in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{4.483399in}{2.023671in}}%
\pgfpathlineto{\pgfqpoint{4.589279in}{2.069185in}}%
\pgfpathlineto{\pgfqpoint{4.690873in}{2.117036in}}%
\pgfpathlineto{\pgfqpoint{4.787771in}{2.167032in}}%
\pgfpathlineto{\pgfqpoint{4.879584in}{2.218972in}}%
\pgfpathlineto{\pgfqpoint{4.965942in}{2.272647in}}%
\pgfpathlineto{\pgfqpoint{5.046498in}{2.327840in}}%
\pgfpathlineto{\pgfqpoint{5.120926in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{5.188927in}{2.441888in}}%
\pgfpathlineto{\pgfqpoint{5.250228in}{2.500283in}}%
\pgfpathlineto{\pgfqpoint{5.304581in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{5.351768in}{2.618642in}}%
\pgfpathlineto{\pgfqpoint{5.391599in}{2.678129in}}%
\pgfpathlineto{\pgfqpoint{5.423912in}{2.737501in}}%
\pgfpathlineto{\pgfqpoint{5.448579in}{2.796521in}}%
\pgfpathlineto{\pgfqpoint{5.465500in}{2.854949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.216750in}{2.612847in}}%
\pgfpathlineto{\pgfqpoint{4.213057in}{2.665772in}}%
\pgfpathlineto{\pgfqpoint{4.206636in}{2.718634in}}%
\pgfpathlineto{\pgfqpoint{4.197515in}{2.771222in}}%
\pgfpathlineto{\pgfqpoint{4.185727in}{2.823330in}}%
\pgfpathlineto{\pgfqpoint{4.171321in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{4.154354in}{2.925278in}}%
\pgfpathlineto{\pgfqpoint{4.134892in}{2.974715in}}%
\pgfpathlineto{\pgfqpoint{4.113013in}{3.022864in}}%
\pgfpathlineto{\pgfqpoint{4.088804in}{3.069534in}}%
\pgfpathlineto{\pgfqpoint{4.062360in}{3.114542in}}%
\pgfpathlineto{\pgfqpoint{4.039666in}{3.149230in}}%
\pgfpathlineto{\pgfqpoint{4.015666in}{3.182652in}}%
\pgfpathlineto{\pgfqpoint{3.990422in}{3.214722in}}%
\pgfpathlineto{\pgfqpoint{3.963996in}{3.245359in}}%
\pgfpathlineto{\pgfqpoint{3.936457in}{3.274485in}}%
\pgfpathlineto{\pgfqpoint{3.907874in}{3.302027in}}%
\pgfpathlineto{\pgfqpoint{3.878320in}{3.327915in}}%
\pgfpathlineto{\pgfqpoint{3.847869in}{3.352083in}}%
\pgfpathlineto{\pgfqpoint{3.816599in}{3.374470in}}%
\pgfpathlineto{\pgfqpoint{3.784589in}{3.395019in}}%
\pgfpathlineto{\pgfqpoint{3.751920in}{3.413677in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{3.430398in}}%
\pgfpathlineto{\pgfqpoint{3.684939in}{3.445139in}}%
\pgfpathlineto{\pgfqpoint{3.650797in}{3.457863in}}%
\pgfpathlineto{\pgfqpoint{3.616335in}{3.468538in}}%
\pgfpathlineto{\pgfqpoint{3.581641in}{3.477136in}}%
\pgfpathlineto{\pgfqpoint{3.546803in}{3.483635in}}%
\pgfpathlineto{\pgfqpoint{3.511910in}{3.488020in}}%
\pgfpathlineto{\pgfqpoint{3.477049in}{3.490278in}}%
\pgfpathlineto{\pgfqpoint{3.442310in}{3.490405in}}%
\pgfpathlineto{\pgfqpoint{3.407780in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{3.373547in}{3.484268in}}%
\pgfpathlineto{\pgfqpoint{3.339697in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{3.306317in}{3.469670in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{3.459241in}}%
\pgfpathlineto{\pgfqpoint{3.241304in}{3.446760in}}%
\pgfpathlineto{\pgfqpoint{3.209835in}{3.432257in}}%
\pgfpathlineto{\pgfqpoint{3.179165in}{3.415769in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{3.397338in}}%
\pgfpathlineto{\pgfqpoint{3.120531in}{3.377012in}}%
\pgfpathlineto{\pgfqpoint{3.092715in}{3.354841in}}%
\pgfpathlineto{\pgfqpoint{3.065996in}{3.330882in}}%
\pgfpathlineto{\pgfqpoint{3.040440in}{3.305195in}}%
\pgfpathlineto{\pgfqpoint{3.016113in}{3.277846in}}%
\pgfpathlineto{\pgfqpoint{2.993076in}{3.248905in}}%
\pgfpathlineto{\pgfqpoint{2.971388in}{3.218443in}}%
\pgfpathlineto{\pgfqpoint{2.951103in}{3.186539in}}%
\pgfpathlineto{\pgfqpoint{2.932274in}{3.153274in}}%
\pgfpathlineto{\pgfqpoint{2.914947in}{3.118732in}}%
\pgfpathlineto{\pgfqpoint{2.899168in}{3.083001in}}%
\pgfpathlineto{\pgfqpoint{2.884975in}{3.046170in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{3.008335in}}%
\pgfpathlineto{\pgfqpoint{2.861490in}{2.969590in}}%
\pgfpathlineto{\pgfqpoint{2.852257in}{2.930033in}}%
\pgfpathlineto{\pgfqpoint{2.844731in}{2.889766in}}%
\pgfpathlineto{\pgfqpoint{2.838929in}{2.848891in}}%
\pgfpathlineto{\pgfqpoint{2.834867in}{2.807510in}}%
\pgfpathlineto{\pgfqpoint{2.832250in}{2.755234in}}%
\pgfpathlineto{\pgfqpoint{2.832379in}{2.702540in}}%
\pgfpathlineto{\pgfqpoint{2.835251in}{2.649636in}}%
\pgfpathlineto{\pgfqpoint{2.840855in}{2.596734in}}%
\pgfpathlineto{\pgfqpoint{2.849170in}{2.544041in}}%
\pgfpathlineto{\pgfqpoint{2.860162in}{2.491767in}}%
\pgfpathlineto{\pgfqpoint{2.873788in}{2.440120in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{2.389303in}}%
\pgfpathlineto{\pgfqpoint{2.908714in}{2.339518in}}%
\pgfpathlineto{\pgfqpoint{2.929877in}{2.290962in}}%
\pgfpathlineto{\pgfqpoint{2.953397in}{2.243828in}}%
\pgfpathlineto{\pgfqpoint{2.979181in}{2.198303in}}%
\pgfpathlineto{\pgfqpoint{3.007127in}{2.154566in}}%
\pgfpathlineto{\pgfqpoint{3.030967in}{2.120982in}}%
\pgfpathlineto{\pgfqpoint{3.056060in}{2.088738in}}%
\pgfpathlineto{\pgfqpoint{3.082341in}{2.057918in}}%
\pgfpathlineto{\pgfqpoint{3.109744in}{2.028598in}}%
\pgfpathlineto{\pgfqpoint{3.138201in}{2.000854in}}%
\pgfpathlineto{\pgfqpoint{3.167638in}{1.974756in}}%
\pgfpathlineto{\pgfqpoint{3.197981in}{1.950370in}}%
\pgfpathlineto{\pgfqpoint{3.229153in}{1.927757in}}%
\pgfpathlineto{\pgfqpoint{3.261075in}{1.906976in}}%
\pgfpathlineto{\pgfqpoint{3.293666in}{1.888078in}}%
\pgfpathlineto{\pgfqpoint{3.326843in}{1.871113in}}%
\pgfpathlineto{\pgfqpoint{3.360523in}{1.856122in}}%
\pgfpathlineto{\pgfqpoint{3.394619in}{1.843144in}}%
\pgfpathlineto{\pgfqpoint{3.429046in}{1.832211in}}%
\pgfpathlineto{\pgfqpoint{3.463715in}{1.823353in}}%
\pgfpathlineto{\pgfqpoint{3.498540in}{1.816590in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{1.811940in}}%
\pgfpathlineto{\pgfqpoint{3.568301in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{3.603060in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{3.637621in}{1.810761in}}%
\pgfpathlineto{\pgfqpoint{3.671896in}{1.814627in}}%
\pgfpathlineto{\pgfqpoint{3.705798in}{1.820612in}}%
\pgfpathlineto{\pgfqpoint{3.739241in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{3.772141in}{1.838870in}}%
\pgfpathlineto{\pgfqpoint{3.804413in}{1.851097in}}%
\pgfpathlineto{\pgfqpoint{3.835976in}{1.865349in}}%
\pgfpathlineto{\pgfqpoint{3.866751in}{1.881591in}}%
\pgfpathlineto{\pgfqpoint{3.896658in}{1.899781in}}%
\pgfpathlineto{\pgfqpoint{3.925622in}{1.919873in}}%
\pgfpathlineto{\pgfqpoint{3.953569in}{1.941817in}}%
\pgfpathlineto{\pgfqpoint{3.980429in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{4.006134in}{1.991029in}}%
\pgfpathlineto{\pgfqpoint{4.030618in}{2.018174in}}%
\pgfpathlineto{\pgfqpoint{4.053820in}{2.046921in}}%
\pgfpathlineto{\pgfqpoint{4.075680in}{2.077197in}}%
\pgfpathlineto{\pgfqpoint{4.096143in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{4.115156in}{2.142024in}}%
\pgfpathlineto{\pgfqpoint{4.132673in}{2.176411in}}%
\pgfpathlineto{\pgfqpoint{4.148648in}{2.211999in}}%
\pgfpathlineto{\pgfqpoint{4.163042in}{2.248697in}}%
\pgfpathlineto{\pgfqpoint{4.175816in}{2.286412in}}%
\pgfpathlineto{\pgfqpoint{4.186940in}{2.325049in}}%
\pgfpathlineto{\pgfqpoint{4.196384in}{2.364509in}}%
\pgfpathlineto{\pgfqpoint{4.204125in}{2.404693in}}%
\pgfpathlineto{\pgfqpoint{4.210144in}{2.445498in}}%
\pgfpathlineto{\pgfqpoint{4.214424in}{2.486821in}}%
\pgfpathlineto{\pgfqpoint{4.217314in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{4.217460in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{4.216750in}{2.612847in}}%
\pgfpathlineto{\pgfqpoint{4.216750in}{2.612847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441623in}{2.654683in}}%
\pgfpathlineto{\pgfqpoint{4.440708in}{2.697361in}}%
\pgfpathlineto{\pgfqpoint{4.437471in}{2.739918in}}%
\pgfpathlineto{\pgfqpoint{4.431918in}{2.782246in}}%
\pgfpathlineto{\pgfqpoint{4.424066in}{2.824238in}}%
\pgfpathlineto{\pgfqpoint{4.413932in}{2.865788in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{2.906789in}}%
\pgfpathlineto{\pgfqpoint{4.386932in}{2.947139in}}%
\pgfpathlineto{\pgfqpoint{4.370134in}{2.986735in}}%
\pgfpathlineto{\pgfqpoint{4.351192in}{3.025476in}}%
\pgfpathlineto{\pgfqpoint{4.330154in}{3.063264in}}%
\pgfpathlineto{\pgfqpoint{4.307073in}{3.100004in}}%
\pgfpathlineto{\pgfqpoint{4.282009in}{3.135601in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{3.169966in}}%
\pgfpathlineto{\pgfqpoint{4.226188in}{3.203012in}}%
\pgfpathlineto{\pgfqpoint{4.195573in}{3.234655in}}%
\pgfpathlineto{\pgfqpoint{4.163257in}{3.264815in}}%
\pgfpathlineto{\pgfqpoint{4.129322in}{3.293414in}}%
\pgfpathlineto{\pgfqpoint{4.093853in}{3.320381in}}%
\pgfpathlineto{\pgfqpoint{4.056942in}{3.345647in}}%
\pgfpathlineto{\pgfqpoint{4.018681in}{3.369149in}}%
\pgfpathlineto{\pgfqpoint{3.979167in}{3.390826in}}%
\pgfpathlineto{\pgfqpoint{3.938502in}{3.410623in}}%
\pgfpathlineto{\pgfqpoint{3.896787in}{3.428491in}}%
\pgfpathlineto{\pgfqpoint{3.854129in}{3.444383in}}%
\pgfpathlineto{\pgfqpoint{3.810635in}{3.458260in}}%
\pgfpathlineto{\pgfqpoint{3.766417in}{3.470087in}}%
\pgfpathlineto{\pgfqpoint{3.721586in}{3.479833in}}%
\pgfpathlineto{\pgfqpoint{3.676257in}{3.487474in}}%
\pgfpathlineto{\pgfqpoint{3.630543in}{3.492991in}}%
\pgfpathlineto{\pgfqpoint{3.584561in}{3.496368in}}%
\pgfpathlineto{\pgfqpoint{3.538428in}{3.497599in}}%
\pgfpathlineto{\pgfqpoint{3.492260in}{3.496679in}}%
\pgfpathlineto{\pgfqpoint{3.446176in}{3.493612in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{3.488404in}}%
\pgfpathlineto{\pgfqpoint{3.354721in}{3.481069in}}%
\pgfpathlineto{\pgfqpoint{3.309583in}{3.471626in}}%
\pgfpathlineto{\pgfqpoint{3.264990in}{3.460098in}}%
\pgfpathlineto{\pgfqpoint{3.221057in}{3.446515in}}%
\pgfpathlineto{\pgfqpoint{3.177895in}{3.430912in}}%
\pgfpathlineto{\pgfqpoint{3.135612in}{3.413327in}}%
\pgfpathlineto{\pgfqpoint{3.094317in}{3.393806in}}%
\pgfpathlineto{\pgfqpoint{3.054114in}{3.372397in}}%
\pgfpathlineto{\pgfqpoint{3.015104in}{3.349156in}}%
\pgfpathlineto{\pgfqpoint{2.977387in}{3.324141in}}%
\pgfpathlineto{\pgfqpoint{2.941059in}{3.297416in}}%
\pgfpathlineto{\pgfqpoint{2.906212in}{3.269048in}}%
\pgfpathlineto{\pgfqpoint{2.872933in}{3.239110in}}%
\pgfpathlineto{\pgfqpoint{2.841308in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{2.811416in}{3.174828in}}%
\pgfpathlineto{\pgfqpoint{2.783334in}{3.140648in}}%
\pgfpathlineto{\pgfqpoint{2.757133in}{3.105224in}}%
\pgfpathlineto{\pgfqpoint{2.732878in}{3.068644in}}%
\pgfpathlineto{\pgfqpoint{2.710633in}{3.031001in}}%
\pgfpathlineto{\pgfqpoint{2.690452in}{2.992392in}}%
\pgfpathlineto{\pgfqpoint{2.672387in}{2.952914in}}%
\pgfpathlineto{\pgfqpoint{2.656485in}{2.912667in}}%
\pgfpathlineto{\pgfqpoint{2.642785in}{2.871753in}}%
\pgfpathlineto{\pgfqpoint{2.631322in}{2.830276in}}%
\pgfpathlineto{\pgfqpoint{2.622125in}{2.788341in}}%
\pgfpathlineto{\pgfqpoint{2.615218in}{2.746055in}}%
\pgfpathlineto{\pgfqpoint{2.610617in}{2.703524in}}%
\pgfpathlineto{\pgfqpoint{2.608336in}{2.660858in}}%
\pgfpathlineto{\pgfqpoint{2.608379in}{2.618163in}}%
\pgfpathlineto{\pgfqpoint{2.610746in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{2.533122in}}%
\pgfpathlineto{\pgfqpoint{2.622424in}{2.490991in}}%
\pgfpathlineto{\pgfqpoint{2.631705in}{2.449263in}}%
\pgfpathlineto{\pgfqpoint{2.643251in}{2.408043in}}%
\pgfpathlineto{\pgfqpoint{2.657033in}{2.367437in}}%
\pgfpathlineto{\pgfqpoint{2.673016in}{2.327547in}}%
\pgfpathlineto{\pgfqpoint{2.691160in}{2.288473in}}%
\pgfpathlineto{\pgfqpoint{2.711417in}{2.250317in}}%
\pgfpathlineto{\pgfqpoint{2.733738in}{2.213173in}}%
\pgfpathlineto{\pgfqpoint{2.758066in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{2.784338in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{2.812488in}{2.108748in}}%
\pgfpathlineto{\pgfqpoint{2.842445in}{2.076569in}}%
\pgfpathlineto{\pgfqpoint{2.874133in}{2.045844in}}%
\pgfpathlineto{\pgfqpoint{2.907471in}{2.016651in}}%
\pgfpathlineto{\pgfqpoint{2.942375in}{1.989064in}}%
\pgfpathlineto{\pgfqpoint{2.978756in}{1.963152in}}%
\pgfpathlineto{\pgfqpoint{3.016522in}{1.938981in}}%
\pgfpathlineto{\pgfqpoint{3.055577in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{3.095823in}{1.896106in}}%
\pgfpathlineto{\pgfqpoint{3.137157in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{3.179474in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{3.222667in}{1.846233in}}%
\pgfpathlineto{\pgfqpoint{3.266626in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{3.311240in}{1.823104in}}%
\pgfpathlineto{\pgfqpoint{3.356396in}{1.814671in}}%
\pgfpathlineto{\pgfqpoint{3.401979in}{1.808356in}}%
\pgfpathlineto{\pgfqpoint{3.447874in}{1.804175in}}%
\pgfpathlineto{\pgfqpoint{3.493964in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{3.540133in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{3.586262in}{1.804515in}}%
\pgfpathlineto{\pgfqpoint{3.632236in}{1.808921in}}%
\pgfpathlineto{\pgfqpoint{3.677938in}{1.815460in}}%
\pgfpathlineto{\pgfqpoint{3.723251in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{3.768061in}{1.834865in}}%
\pgfpathlineto{\pgfqpoint{3.812255in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{3.855719in}{1.862531in}}%
\pgfpathlineto{\pgfqpoint{3.898344in}{1.879377in}}%
\pgfpathlineto{\pgfqpoint{3.940022in}{1.898178in}}%
\pgfpathlineto{\pgfqpoint{3.980647in}{1.918885in}}%
\pgfpathlineto{\pgfqpoint{4.020116in}{1.941445in}}%
\pgfpathlineto{\pgfqpoint{4.058329in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{4.095189in}{1.991894in}}%
\pgfpathlineto{\pgfqpoint{4.130602in}{2.019654in}}%
\pgfpathlineto{\pgfqpoint{4.164480in}{2.049012in}}%
\pgfpathlineto{\pgfqpoint{4.196734in}{2.079894in}}%
\pgfpathlineto{\pgfqpoint{4.227285in}{2.112221in}}%
\pgfpathlineto{\pgfqpoint{4.256054in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{4.282969in}{2.180880in}}%
\pgfpathlineto{\pgfqpoint{4.307961in}{2.217037in}}%
\pgfpathlineto{\pgfqpoint{4.330967in}{2.254292in}}%
\pgfpathlineto{\pgfqpoint{4.351928in}{2.292550in}}%
\pgfpathlineto{\pgfqpoint{4.370792in}{2.331714in}}%
\pgfpathlineto{\pgfqpoint{4.387510in}{2.371685in}}%
\pgfpathlineto{\pgfqpoint{4.402041in}{2.412361in}}%
\pgfpathlineto{\pgfqpoint{4.414346in}{2.453639in}}%
\pgfpathlineto{\pgfqpoint{4.424396in}{2.495415in}}%
\pgfpathlineto{\pgfqpoint{4.432164in}{2.537581in}}%
\pgfpathlineto{\pgfqpoint{4.437631in}{2.580033in}}%
\pgfpathlineto{\pgfqpoint{4.440783in}{2.622661in}}%
\pgfpathlineto{\pgfqpoint{4.441623in}{2.654683in}}%
\pgfpathlineto{\pgfqpoint{4.441623in}{2.654683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279419in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{4.269751in}{2.618292in}}%
\pgfpathlineto{\pgfqpoint{4.257084in}{2.715428in}}%
\pgfpathlineto{\pgfqpoint{4.241468in}{2.812299in}}%
\pgfpathlineto{\pgfqpoint{4.222966in}{2.908516in}}%
\pgfpathlineto{\pgfqpoint{4.201654in}{3.003691in}}%
\pgfpathlineto{\pgfqpoint{4.177616in}{3.097440in}}%
\pgfpathlineto{\pgfqpoint{4.150950in}{3.189388in}}%
\pgfpathlineto{\pgfqpoint{4.121763in}{3.279162in}}%
\pgfpathlineto{\pgfqpoint{4.090172in}{3.366402in}}%
\pgfpathlineto{\pgfqpoint{4.056305in}{3.450756in}}%
\pgfpathlineto{\pgfqpoint{4.020298in}{3.531885in}}%
\pgfpathlineto{\pgfqpoint{3.982296in}{3.609462in}}%
\pgfpathlineto{\pgfqpoint{3.942451in}{3.683175in}}%
\pgfpathlineto{\pgfqpoint{3.900926in}{3.752726in}}%
\pgfpathlineto{\pgfqpoint{3.857886in}{3.817836in}}%
\pgfpathlineto{\pgfqpoint{3.813505in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{3.767962in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{3.721440in}{3.983993in}}%
\pgfpathlineto{\pgfqpoint{3.674126in}{4.028911in}}%
\pgfpathlineto{\pgfqpoint{3.626211in}{4.068275in}}%
\pgfpathlineto{\pgfqpoint{3.577888in}{4.101928in}}%
\pgfpathlineto{\pgfqpoint{3.529351in}{4.129733in}}%
\pgfpathlineto{\pgfqpoint{3.480797in}{4.151579in}}%
\pgfpathlineto{\pgfqpoint{3.432419in}{4.167377in}}%
\pgfpathlineto{\pgfqpoint{3.384414in}{4.177065in}}%
\pgfpathlineto{\pgfqpoint{3.336975in}{4.180603in}}%
\pgfpathlineto{\pgfqpoint{3.290292in}{4.177976in}}%
\pgfpathlineto{\pgfqpoint{3.244553in}{4.169197in}}%
\pgfpathlineto{\pgfqpoint{3.199943in}{4.154298in}}%
\pgfpathlineto{\pgfqpoint{3.156642in}{4.133342in}}%
\pgfpathlineto{\pgfqpoint{3.114823in}{4.106412in}}%
\pgfpathlineto{\pgfqpoint{3.074655in}{4.073616in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{4.035087in}}%
\pgfpathlineto{\pgfqpoint{2.999912in}{3.990980in}}%
\pgfpathlineto{\pgfqpoint{2.965637in}{3.941472in}}%
\pgfpathlineto{\pgfqpoint{2.933615in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{2.903973in}{3.827073in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{3.762642in}}%
\pgfpathlineto{\pgfqpoint{2.852299in}{3.693731in}}%
\pgfpathlineto{\pgfqpoint{2.830475in}{3.620615in}}%
\pgfpathlineto{\pgfqpoint{2.811447in}{3.543590in}}%
\pgfpathlineto{\pgfqpoint{2.795291in}{3.462966in}}%
\pgfpathlineto{\pgfqpoint{2.782073in}{3.379068in}}%
\pgfpathlineto{\pgfqpoint{2.771846in}{3.292233in}}%
\pgfpathlineto{\pgfqpoint{2.764652in}{3.202811in}}%
\pgfpathlineto{\pgfqpoint{2.760518in}{3.111162in}}%
\pgfpathlineto{\pgfqpoint{2.759462in}{3.017655in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{2.922667in}}%
\pgfpathlineto{\pgfqpoint{2.766587in}{2.826580in}}%
\pgfpathlineto{\pgfqpoint{2.774740in}{2.729781in}}%
\pgfpathlineto{\pgfqpoint{2.785913in}{2.632660in}}%
\pgfpathlineto{\pgfqpoint{2.800062in}{2.535607in}}%
\pgfpathlineto{\pgfqpoint{2.817129in}{2.439015in}}%
\pgfpathlineto{\pgfqpoint{2.837046in}{2.343271in}}%
\pgfpathlineto{\pgfqpoint{2.859733in}{2.248761in}}%
\pgfpathlineto{\pgfqpoint{2.885098in}{2.155865in}}%
\pgfpathlineto{\pgfqpoint{2.913038in}{2.064959in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.976407in}}%
\pgfpathlineto{\pgfqpoint{2.976188in}{1.890567in}}%
\pgfpathlineto{\pgfqpoint{3.011143in}{1.807783in}}%
\pgfpathlineto{\pgfqpoint{3.048166in}{1.728391in}}%
\pgfpathlineto{\pgfqpoint{3.087109in}{1.652708in}}%
\pgfpathlineto{\pgfqpoint{3.127814in}{1.581040in}}%
\pgfpathlineto{\pgfqpoint{3.170118in}{1.513675in}}%
\pgfpathlineto{\pgfqpoint{3.213851in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{3.258835in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{3.304891in}{1.340020in}}%
\pgfpathlineto{\pgfqpoint{3.351833in}{1.292392in}}%
\pgfpathlineto{\pgfqpoint{3.399471in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{3.447614in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{3.496069in}{1.182959in}}%
\pgfpathlineto{\pgfqpoint{3.544639in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{3.593129in}{1.139289in}}%
\pgfpathlineto{\pgfqpoint{3.641344in}{1.126540in}}%
\pgfpathlineto{\pgfqpoint{3.689091in}{1.119924in}}%
\pgfpathlineto{\pgfqpoint{3.736176in}{1.119468in}}%
\pgfpathlineto{\pgfqpoint{3.782410in}{1.125174in}}%
\pgfpathlineto{\pgfqpoint{3.827607in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{3.871585in}{1.154955in}}%
\pgfpathlineto{\pgfqpoint{3.914167in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{3.955181in}{1.208789in}}%
\pgfpathlineto{\pgfqpoint{3.994462in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{4.031852in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{4.100366in}{1.384774in}}%
\pgfpathlineto{\pgfqpoint{4.131214in}{1.442002in}}%
\pgfpathlineto{\pgfqpoint{4.159620in}{1.504094in}}%
\pgfpathlineto{\pgfqpoint{4.185470in}{1.570798in}}%
\pgfpathlineto{\pgfqpoint{4.208660in}{1.641848in}}%
\pgfpathlineto{\pgfqpoint{4.229096in}{1.716956in}}%
\pgfpathlineto{\pgfqpoint{4.246697in}{1.795820in}}%
\pgfpathlineto{\pgfqpoint{4.261391in}{1.878122in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{1.963532in}}%
\pgfpathlineto{\pgfqpoint{4.281835in}{2.051705in}}%
\pgfpathlineto{\pgfqpoint{4.287502in}{2.142286in}}%
\pgfpathlineto{\pgfqpoint{4.290098in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{4.289613in}{2.329205in}}%
\pgfpathlineto{\pgfqpoint{4.286049in}{2.424791in}}%
\pgfpathlineto{\pgfqpoint{4.279419in}{2.521283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.033113in}{2.463727in}}%
\pgfpathlineto{\pgfqpoint{4.020291in}{2.531735in}}%
\pgfpathlineto{\pgfqpoint{4.005473in}{2.600219in}}%
\pgfpathlineto{\pgfqpoint{3.988721in}{2.668901in}}%
\pgfpathlineto{\pgfqpoint{3.970100in}{2.737507in}}%
\pgfpathlineto{\pgfqpoint{3.949687in}{2.805760in}}%
\pgfpathlineto{\pgfqpoint{3.927563in}{2.873384in}}%
\pgfpathlineto{\pgfqpoint{3.903817in}{2.940108in}}%
\pgfpathlineto{\pgfqpoint{3.878545in}{3.005663in}}%
\pgfpathlineto{\pgfqpoint{3.851849in}{3.069784in}}%
\pgfpathlineto{\pgfqpoint{3.823837in}{3.132215in}}%
\pgfpathlineto{\pgfqpoint{3.794620in}{3.192702in}}%
\pgfpathlineto{\pgfqpoint{3.764318in}{3.251004in}}%
\pgfpathlineto{\pgfqpoint{3.733051in}{3.306885in}}%
\pgfpathlineto{\pgfqpoint{3.700945in}{3.360119in}}%
\pgfpathlineto{\pgfqpoint{3.668131in}{3.410493in}}%
\pgfpathlineto{\pgfqpoint{3.634740in}{3.457804in}}%
\pgfpathlineto{\pgfqpoint{3.600906in}{3.501862in}}%
\pgfpathlineto{\pgfqpoint{3.566766in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{3.532457in}{3.579519in}}%
\pgfpathlineto{\pgfqpoint{3.498118in}{3.612807in}}%
\pgfpathlineto{\pgfqpoint{3.463886in}{3.642217in}}%
\pgfpathlineto{\pgfqpoint{3.429900in}{3.667631in}}%
\pgfpathlineto{\pgfqpoint{3.396296in}{3.688946in}}%
\pgfpathlineto{\pgfqpoint{3.363209in}{3.706077in}}%
\pgfpathlineto{\pgfqpoint{3.330774in}{3.718954in}}%
\pgfpathlineto{\pgfqpoint{3.299120in}{3.727526in}}%
\pgfpathlineto{\pgfqpoint{3.268375in}{3.731758in}}%
\pgfpathlineto{\pgfqpoint{3.238663in}{3.731633in}}%
\pgfpathlineto{\pgfqpoint{3.210103in}{3.727153in}}%
\pgfpathlineto{\pgfqpoint{3.182810in}{3.718333in}}%
\pgfpathlineto{\pgfqpoint{3.156895in}{3.705212in}}%
\pgfpathlineto{\pgfqpoint{3.132461in}{3.687840in}}%
\pgfpathlineto{\pgfqpoint{3.109608in}{3.666288in}}%
\pgfpathlineto{\pgfqpoint{3.088426in}{3.640643in}}%
\pgfpathlineto{\pgfqpoint{3.069002in}{3.611008in}}%
\pgfpathlineto{\pgfqpoint{3.051413in}{3.577503in}}%
\pgfpathlineto{\pgfqpoint{3.035731in}{3.540261in}}%
\pgfpathlineto{\pgfqpoint{3.022018in}{3.499435in}}%
\pgfpathlineto{\pgfqpoint{3.010330in}{3.455186in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.407695in}}%
\pgfpathlineto{\pgfqpoint{2.993208in}{3.357152in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{3.303760in}}%
\pgfpathlineto{\pgfqpoint{2.984640in}{3.247735in}}%
\pgfpathlineto{\pgfqpoint{2.983613in}{3.189302in}}%
\pgfpathlineto{\pgfqpoint{2.984765in}{3.128697in}}%
\pgfpathlineto{\pgfqpoint{2.988092in}{3.066163in}}%
\pgfpathlineto{\pgfqpoint{2.993580in}{3.001952in}}%
\pgfpathlineto{\pgfqpoint{3.001207in}{2.936324in}}%
\pgfpathlineto{\pgfqpoint{3.010943in}{2.869541in}}%
\pgfpathlineto{\pgfqpoint{3.022748in}{2.801873in}}%
\pgfpathlineto{\pgfqpoint{3.036575in}{2.733593in}}%
\pgfpathlineto{\pgfqpoint{3.052368in}{2.664976in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{2.596297in}}%
\pgfpathlineto{\pgfqpoint{3.089590in}{2.527833in}}%
\pgfpathlineto{\pgfqpoint{3.110870in}{2.459861in}}%
\pgfpathlineto{\pgfqpoint{3.133816in}{2.392653in}}%
\pgfpathlineto{\pgfqpoint{3.158337in}{2.326480in}}%
\pgfpathlineto{\pgfqpoint{3.184334in}{2.261609in}}%
\pgfpathlineto{\pgfqpoint{3.211702in}{2.198301in}}%
\pgfpathlineto{\pgfqpoint{3.240331in}{2.136811in}}%
\pgfpathlineto{\pgfqpoint{3.270105in}{2.077387in}}%
\pgfpathlineto{\pgfqpoint{3.300906in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{3.332608in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{3.365084in}{1.913851in}}%
\pgfpathlineto{\pgfqpoint{3.398203in}{1.864984in}}%
\pgfpathlineto{\pgfqpoint{3.431833in}{1.819277in}}%
\pgfpathlineto{\pgfqpoint{3.465837in}{1.776914in}}%
\pgfpathlineto{\pgfqpoint{3.500079in}{1.738065in}}%
\pgfpathlineto{\pgfqpoint{3.534420in}{1.702888in}}%
\pgfpathlineto{\pgfqpoint{3.568723in}{1.671523in}}%
\pgfpathlineto{\pgfqpoint{3.602849in}{1.644098in}}%
\pgfpathlineto{\pgfqpoint{3.636661in}{1.620722in}}%
\pgfpathlineto{\pgfqpoint{3.670023in}{1.601489in}}%
\pgfpathlineto{\pgfqpoint{3.702801in}{1.586478in}}%
\pgfpathlineto{\pgfqpoint{3.734861in}{1.575747in}}%
\pgfpathlineto{\pgfqpoint{3.766077in}{1.569342in}}%
\pgfpathlineto{\pgfqpoint{3.796321in}{1.567287in}}%
\pgfpathlineto{\pgfqpoint{3.825471in}{1.569591in}}%
\pgfpathlineto{\pgfqpoint{3.853412in}{1.576245in}}%
\pgfpathlineto{\pgfqpoint{3.880029in}{1.587221in}}%
\pgfpathlineto{\pgfqpoint{3.905216in}{1.602475in}}%
\pgfpathlineto{\pgfqpoint{3.928872in}{1.621947in}}%
\pgfpathlineto{\pgfqpoint{3.950900in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{3.971213in}{1.673211in}}%
\pgfpathlineto{\pgfqpoint{3.989729in}{1.704797in}}%
\pgfpathlineto{\pgfqpoint{4.006373in}{1.740188in}}%
\pgfpathlineto{\pgfqpoint{4.021078in}{1.779242in}}%
\pgfpathlineto{\pgfqpoint{4.033785in}{1.821801in}}%
\pgfpathlineto{\pgfqpoint{4.044442in}{1.867693in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{1.916735in}}%
\pgfpathlineto{\pgfqpoint{4.059446in}{1.968729in}}%
\pgfpathlineto{\pgfqpoint{4.063732in}{2.023465in}}%
\pgfpathlineto{\pgfqpoint{4.065848in}{2.080723in}}%
\pgfpathlineto{\pgfqpoint{4.065786in}{2.140272in}}%
\pgfpathlineto{\pgfqpoint{4.063546in}{2.201873in}}%
\pgfpathlineto{\pgfqpoint{4.059136in}{2.265277in}}%
\pgfpathlineto{\pgfqpoint{4.052575in}{2.330229in}}%
\pgfpathlineto{\pgfqpoint{4.043889in}{2.396468in}}%
\pgfpathlineto{\pgfqpoint{4.033113in}{2.463727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.123442in}{2.934310in}}%
\pgfpathlineto{\pgfqpoint{5.138271in}{2.962938in}}%
\pgfpathlineto{\pgfqpoint{5.146603in}{2.990305in}}%
\pgfpathlineto{\pgfqpoint{5.148404in}{3.016301in}}%
\pgfpathlineto{\pgfqpoint{5.143668in}{3.040820in}}%
\pgfpathlineto{\pgfqpoint{5.132414in}{3.063765in}}%
\pgfpathlineto{\pgfqpoint{5.114687in}{3.085043in}}%
\pgfpathlineto{\pgfqpoint{5.090558in}{3.104568in}}%
\pgfpathlineto{\pgfqpoint{5.060124in}{3.122262in}}%
\pgfpathlineto{\pgfqpoint{5.023509in}{3.138054in}}%
\pgfpathlineto{\pgfqpoint{4.980859in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{4.932346in}{3.163682in}}%
\pgfpathlineto{\pgfqpoint{4.878165in}{3.173416in}}%
\pgfpathlineto{\pgfqpoint{4.818536in}{3.181041in}}%
\pgfpathlineto{\pgfqpoint{4.753697in}{3.186528in}}%
\pgfpathlineto{\pgfqpoint{4.683910in}{3.189852in}}%
\pgfpathlineto{\pgfqpoint{4.609455in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{4.530634in}{3.189973in}}%
\pgfpathlineto{\pgfqpoint{4.447762in}{3.186768in}}%
\pgfpathlineto{\pgfqpoint{4.361175in}{3.181402in}}%
\pgfpathlineto{\pgfqpoint{4.271219in}{3.173894in}}%
\pgfpathlineto{\pgfqpoint{4.178259in}{3.164276in}}%
\pgfpathlineto{\pgfqpoint{4.082667in}{3.152586in}}%
\pgfpathlineto{\pgfqpoint{3.984829in}{3.138871in}}%
\pgfpathlineto{\pgfqpoint{3.885139in}{3.123187in}}%
\pgfpathlineto{\pgfqpoint{3.783999in}{3.105597in}}%
\pgfpathlineto{\pgfqpoint{3.681814in}{3.086171in}}%
\pgfpathlineto{\pgfqpoint{3.578998in}{3.064988in}}%
\pgfpathlineto{\pgfqpoint{3.475964in}{3.042133in}}%
\pgfpathlineto{\pgfqpoint{3.373126in}{3.017698in}}%
\pgfpathlineto{\pgfqpoint{3.270900in}{2.991782in}}%
\pgfpathlineto{\pgfqpoint{3.169696in}{2.964488in}}%
\pgfpathlineto{\pgfqpoint{3.069922in}{2.935927in}}%
\pgfpathlineto{\pgfqpoint{2.971980in}{2.906214in}}%
\pgfpathlineto{\pgfqpoint{2.876264in}{2.875468in}}%
\pgfpathlineto{\pgfqpoint{2.783160in}{2.843813in}}%
\pgfpathlineto{\pgfqpoint{2.693043in}{2.811377in}}%
\pgfpathlineto{\pgfqpoint{2.606275in}{2.778290in}}%
\pgfpathlineto{\pgfqpoint{2.523205in}{2.744686in}}%
\pgfpathlineto{\pgfqpoint{2.444169in}{2.710699in}}%
\pgfpathlineto{\pgfqpoint{2.369484in}{2.676467in}}%
\pgfpathlineto{\pgfqpoint{2.299452in}{2.642128in}}%
\pgfpathlineto{\pgfqpoint{2.234354in}{2.607819in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{2.573679in}}%
\pgfpathlineto{\pgfqpoint{2.119988in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{2.071181in}{2.506455in}}%
\pgfpathlineto{\pgfqpoint{2.028227in}{2.473641in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{2.441537in}}%
\pgfpathlineto{\pgfqpoint{1.960547in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{2.379969in}}%
\pgfpathlineto{\pgfqpoint{1.918037in}{2.350753in}}%
\pgfpathlineto{\pgfqpoint{1.906451in}{2.322742in}}%
\pgfpathlineto{\pgfqpoint{1.901382in}{2.296047in}}%
\pgfpathlineto{\pgfqpoint{1.902850in}{2.270777in}}%
\pgfpathlineto{\pgfqpoint{1.910849in}{2.247033in}}%
\pgfpathlineto{\pgfqpoint{1.925347in}{2.224910in}}%
\pgfpathlineto{\pgfqpoint{1.946285in}{2.204498in}}%
\pgfpathlineto{\pgfqpoint{1.973580in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{2.007122in}{2.169128in}}%
\pgfpathlineto{\pgfqpoint{2.046775in}{2.154312in}}%
\pgfpathlineto{\pgfqpoint{2.092379in}{2.141492in}}%
\pgfpathlineto{\pgfqpoint{2.143752in}{2.130718in}}%
\pgfpathlineto{\pgfqpoint{2.200686in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{2.262951in}{2.115474in}}%
\pgfpathlineto{\pgfqpoint{2.330298in}{2.111067in}}%
\pgfpathlineto{\pgfqpoint{2.402455in}{2.108828in}}%
\pgfpathlineto{\pgfqpoint{2.479132in}{2.108768in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{2.110886in}}%
\pgfpathlineto{\pgfqpoint{2.644791in}{2.115174in}}%
\pgfpathlineto{\pgfqpoint{2.733107in}{2.121614in}}%
\pgfpathlineto{\pgfqpoint{2.824611in}{2.130182in}}%
\pgfpathlineto{\pgfqpoint{2.918935in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{3.015698in}{2.153549in}}%
\pgfpathlineto{\pgfqpoint{3.114512in}{2.168256in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{2.184902in}}%
\pgfpathlineto{\pgfqpoint{3.316691in}{2.203419in}}%
\pgfpathlineto{\pgfqpoint{3.419243in}{2.223734in}}%
\pgfpathlineto{\pgfqpoint{3.522220in}{2.245764in}}%
\pgfpathlineto{\pgfqpoint{3.625208in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.727792in}{2.294609in}}%
\pgfpathlineto{\pgfqpoint{3.829558in}{2.321228in}}%
\pgfpathlineto{\pgfqpoint{3.930098in}{2.349169in}}%
\pgfpathlineto{\pgfqpoint{4.029005in}{2.378321in}}%
\pgfpathlineto{\pgfqpoint{4.125883in}{2.408566in}}%
\pgfpathlineto{\pgfqpoint{4.220340in}{2.439782in}}%
\pgfpathlineto{\pgfqpoint{4.311997in}{2.471843in}}%
\pgfpathlineto{\pgfqpoint{4.400485in}{2.504621in}}%
\pgfpathlineto{\pgfqpoint{4.485447in}{2.537984in}}%
\pgfpathlineto{\pgfqpoint{4.566540in}{2.571796in}}%
\pgfpathlineto{\pgfqpoint{4.643439in}{2.605923in}}%
\pgfpathlineto{\pgfqpoint{4.715834in}{2.640226in}}%
\pgfpathlineto{\pgfqpoint{4.783433in}{2.674567in}}%
\pgfpathlineto{\pgfqpoint{4.845965in}{2.708808in}}%
\pgfpathlineto{\pgfqpoint{4.903177in}{2.742812in}}%
\pgfpathlineto{\pgfqpoint{4.954838in}{2.776441in}}%
\pgfpathlineto{\pgfqpoint{5.000742in}{2.809560in}}%
\pgfpathlineto{\pgfqpoint{5.040703in}{2.842036in}}%
\pgfpathlineto{\pgfqpoint{5.074560in}{2.873737in}}%
\pgfpathlineto{\pgfqpoint{5.102177in}{2.904537in}}%
\pgfpathlineto{\pgfqpoint{5.123442in}{2.934310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468587in}{3.603143in}}%
\pgfpathlineto{\pgfqpoint{1.581116in}{1.696385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688375in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{1.361328in}{2.728531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254232in,y=3.786366in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{P}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.148569in,y=3.082755in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{P}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089275in,y=4.138172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\boldsymbol{P}_B^{-1}\boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.526144in,y=1.567286in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\boldsymbol{P}_A^{-1}\boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412578in,y=3.319380in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794178in,y=4.056986in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359894in,y=2.216773in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358454in}{3.481752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{6.651389in}{4.901389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358454in}{3.481752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683082in}{4.376524in}}%
\pgfpathlineto{\pgfqpoint{6.752778in}{4.376524in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{4.376524in}}{\pgfqpoint{6.780556in}{4.404301in}}%
\pgfpathlineto{\pgfqpoint{6.780556in}{5.002778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.780556in}{5.030556in}}{\pgfqpoint{6.752778in}{5.030556in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{5.030556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655305in}{5.030556in}}{\pgfqpoint{5.655305in}{5.002778in}}%
\pgfpathlineto{\pgfqpoint{5.655305in}{4.404301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655305in}{4.376524in}}{\pgfqpoint{5.683082in}{4.376524in}}%
\pgfpathlineto{\pgfqpoint{5.683082in}{4.376524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.710860in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{5.849749in}{4.917419in}}%
\pgfpathlineto{\pgfqpoint{5.988638in}{4.917419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.099749in,y=4.868807in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_F^*(\boldsymbol{P}_{AB}^*)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710860in}{4.709085in}}%
\pgfpathlineto{\pgfqpoint{5.849749in}{4.709085in}}%
\pgfpathlineto{\pgfqpoint{5.988638in}{4.709085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.099749in,y=4.660474in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{B}_{\text{SCI}}(\omega_0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710860in}{4.459085in}}%
\pgfpathlineto{\pgfqpoint{5.988638in}{4.459085in}}%
\pgfpathlineto{\pgfqpoint{5.988638in}{4.556307in}}%
\pgfpathlineto{\pgfqpoint{5.710860in}{4.556307in}}%
\pgfpathlineto{\pgfqpoint{5.710860in}{4.459085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.099749in,y=4.459085in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{V}^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490000in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{0.490000in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{0.490000in}{0.367500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490000in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{0.490000in}{1.942500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590000in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{1.942500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490000in}{0.367500in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{0.367500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490000in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{1.942500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940543in}{-1.207500in}}%
\pgfpathlineto{\pgfqpoint{4.916552in}{-1.071584in}}%
\pgfpathlineto{\pgfqpoint{4.890173in}{-0.937090in}}%
\pgfpathlineto{\pgfqpoint{4.861314in}{-0.803291in}}%
\pgfpathlineto{\pgfqpoint{4.829822in}{-0.669471in}}%
\pgfpathlineto{\pgfqpoint{4.795483in}{-0.534917in}}%
\pgfpathlineto{\pgfqpoint{4.758013in}{-0.398910in}}%
\pgfpathlineto{\pgfqpoint{4.717051in}{-0.260714in}}%
\pgfpathlineto{\pgfqpoint{4.669144in}{-0.120820in}}%
\pgfpathlineto{\pgfqpoint{4.607796in}{0.018117in}}%
\pgfpathlineto{\pgfqpoint{4.532285in}{0.154968in}}%
\pgfpathlineto{\pgfqpoint{4.442240in}{0.288556in}}%
\pgfpathlineto{\pgfqpoint{4.337520in}{0.417633in}}%
\pgfpathlineto{\pgfqpoint{4.218244in}{0.540916in}}%
\pgfpathlineto{\pgfqpoint{4.084815in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{3.937921in}{0.765113in}}%
\pgfpathlineto{\pgfqpoint{3.778528in}{0.863761in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{0.952189in}}%
\pgfpathlineto{\pgfqpoint{3.427269in}{1.029714in}}%
\pgfpathlineto{\pgfqpoint{3.238332in}{1.095893in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{2.841689in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{2.637020in}{1.225566in}}%
\pgfpathlineto{\pgfqpoint{2.429935in}{1.246662in}}%
\pgfpathlineto{\pgfqpoint{2.221564in}{1.257514in}}%
\pgfpathlineto{\pgfqpoint{2.012821in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{1.804409in}{1.250903in}}%
\pgfpathlineto{\pgfqpoint{1.596865in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.390657in}{1.209591in}}%
\pgfpathlineto{\pgfqpoint{1.186330in}{1.176127in}}%
\pgfpathlineto{\pgfqpoint{0.984669in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{0.786799in}{1.081168in}}%
\pgfpathlineto{\pgfqpoint{0.594179in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{0.408498in}{0.944359in}}%
\pgfpathlineto{\pgfqpoint{0.231528in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{0.064988in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{-0.089572in}{0.657381in}}%
\pgfpathlineto{\pgfqpoint{-0.230858in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{-0.357887in}{0.418271in}}%
\pgfpathlineto{\pgfqpoint{-0.470013in}{0.287667in}}%
\pgfpathlineto{\pgfqpoint{-0.566927in}{0.151462in}}%
\pgfpathlineto{\pgfqpoint{-0.648631in}{0.010995in}}%
\pgfpathlineto{\pgfqpoint{-0.715401in}{-0.132453in}}%
\pgfpathlineto{\pgfqpoint{-0.767732in}{-0.277701in}}%
\pgfpathlineto{\pgfqpoint{-0.806292in}{-0.423702in}}%
\pgfpathlineto{\pgfqpoint{-0.831860in}{-0.569554in}}%
\pgfpathlineto{\pgfqpoint{-0.845291in}{-0.714511in}}%
\pgfpathlineto{\pgfqpoint{-0.847470in}{-0.857979in}}%
\pgfpathlineto{\pgfqpoint{-0.839290in}{-0.999505in}}%
\pgfpathlineto{\pgfqpoint{-0.821655in}{-1.138775in}}%
\pgfpathlineto{\pgfqpoint{-0.798843in}{-1.275682in}}%
\pgfpathlineto{\pgfqpoint{-0.773665in}{-1.410795in}}%
\pgfpathlineto{\pgfqpoint{-0.746061in}{-1.544851in}}%
\pgfpathlineto{\pgfqpoint{-0.715909in}{-1.678572in}}%
\pgfpathlineto{\pgfqpoint{-0.683025in}{-1.812670in}}%
\pgfpathlineto{\pgfqpoint{-0.647160in}{-1.947859in}}%
\pgfpathlineto{\pgfqpoint{-0.607994in}{-2.084867in}}%
\pgfpathlineto{\pgfqpoint{-0.564677in}{-2.224270in}}%
\pgfpathlineto{\pgfqpoint{-0.510209in}{-2.363839in}}%
\pgfpathlineto{\pgfqpoint{-0.441839in}{-2.501874in}}%
\pgfpathlineto{\pgfqpoint{-0.359094in}{-2.637247in}}%
\pgfpathlineto{\pgfqpoint{-0.261714in}{-2.768738in}}%
\pgfpathlineto{\pgfqpoint{-0.149683in}{-2.895079in}}%
\pgfpathlineto{\pgfqpoint{-0.023263in}{-3.014988in}}%
\pgfpathlineto{\pgfqpoint{0.117003in}{-3.127229in}}%
\pgfpathlineto{\pgfqpoint{0.270283in}{-3.230663in}}%
\pgfpathlineto{\pgfqpoint{0.435486in}{-3.324300in}}%
\pgfpathlineto{\pgfqpoint{0.611301in}{-3.407348in}}%
\pgfpathlineto{\pgfqpoint{0.796253in}{-3.479240in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{-3.539656in}}%
\pgfpathlineto{\pgfqpoint{1.187290in}{-3.588523in}}%
\pgfpathlineto{\pgfqpoint{1.390265in}{-3.625997in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{-3.652432in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{-3.668331in}}%
\pgfpathlineto{\pgfqpoint{2.012809in}{-3.674291in}}%
\pgfpathlineto{\pgfqpoint{2.221463in}{-3.670918in}}%
\pgfpathlineto{\pgfqpoint{2.429501in}{-3.658740in}}%
\pgfpathlineto{\pgfqpoint{2.636436in}{-3.638081in}}%
\pgfpathlineto{\pgfqpoint{2.841783in}{-3.608958in}}%
\pgfpathlineto{\pgfqpoint{3.044896in}{-3.571024in}}%
\pgfpathlineto{\pgfqpoint{3.244824in}{-3.523638in}}%
\pgfpathlineto{\pgfqpoint{3.440269in}{-3.466064in}}%
\pgfpathlineto{\pgfqpoint{3.629639in}{-3.397698in}}%
\pgfpathlineto{\pgfqpoint{3.811186in}{-3.318236in}}%
\pgfpathlineto{\pgfqpoint{3.983148in}{-3.227746in}}%
\pgfpathlineto{\pgfqpoint{4.143877in}{-3.126665in}}%
\pgfpathlineto{\pgfqpoint{4.291943in}{-3.015759in}}%
\pgfpathlineto{\pgfqpoint{4.426203in}{-2.896052in}}%
\pgfpathlineto{\pgfqpoint{4.545840in}{-2.768754in}}%
\pgfpathlineto{\pgfqpoint{4.650378in}{-2.635180in}}%
\pgfpathlineto{\pgfqpoint{4.739669in}{-2.496679in}}%
\pgfpathlineto{\pgfqpoint{4.813856in}{-2.354567in}}%
\pgfpathlineto{\pgfqpoint{4.873333in}{-2.210079in}}%
\pgfpathlineto{\pgfqpoint{4.918687in}{-2.064333in}}%
\pgfpathlineto{\pgfqpoint{4.950647in}{-1.918304in}}%
\pgfpathlineto{\pgfqpoint{4.970038in}{-1.772815in}}%
\pgfpathlineto{\pgfqpoint{4.977731in}{-1.628537in}}%
\pgfpathlineto{\pgfqpoint{4.974619in}{-1.485992in}}%
\pgfpathlineto{\pgfqpoint{4.961593in}{-1.345563in}}%
\pgfpathlineto{\pgfqpoint{4.940543in}{-1.207500in}}%
\pgfpathlineto{\pgfqpoint{4.940543in}{-1.207500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{1.430986in}}%
\pgfpathlineto{\pgfqpoint{2.261884in}{1.398643in}}%
\pgfpathlineto{\pgfqpoint{1.781425in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{0.825865in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.135619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{1.131779in}}%
\pgfpathlineto{\pgfqpoint{2.553666in}{1.144060in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{1.160342in}}%
\pgfpathlineto{\pgfqpoint{2.419955in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{2.352740in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{2.285343in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{2.217807in}{1.210366in}}%
\pgfpathlineto{\pgfqpoint{2.150173in}{1.219056in}}%
\pgfpathlineto{\pgfqpoint{2.082486in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{2.014787in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{1.947120in}{1.235876in}}%
\pgfpathlineto{\pgfqpoint{1.879528in}{1.238387in}}%
\pgfpathlineto{\pgfqpoint{1.812054in}{1.239348in}}%
\pgfpathlineto{\pgfqpoint{1.744740in}{1.238757in}}%
\pgfpathlineto{\pgfqpoint{1.677629in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{1.610764in}{1.232922in}}%
\pgfpathlineto{\pgfqpoint{1.544187in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{1.477940in}{1.220897in}}%
\pgfpathlineto{\pgfqpoint{1.412065in}{1.212573in}}%
\pgfpathlineto{\pgfqpoint{1.346605in}{1.202714in}}%
\pgfpathlineto{\pgfqpoint{1.281600in}{1.191326in}}%
\pgfpathlineto{\pgfqpoint{1.217091in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{1.153121in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{1.089729in}{1.148070in}}%
\pgfpathlineto{\pgfqpoint{1.026955in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{0.964839in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{0.903422in}{1.091375in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{1.069544in}}%
\pgfpathlineto{\pgfqpoint{0.782834in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{0.723741in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{0.665499in}{0.995448in}}%
\pgfpathlineto{\pgfqpoint{0.608144in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{0.551713in}{0.939039in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.899505in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.899505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{1.235604in}}%
\pgfpathlineto{\pgfqpoint{2.519540in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{2.430560in}{1.249322in}}%
\pgfpathlineto{\pgfqpoint{2.341349in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{2.251962in}{1.257591in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.259381in}}%
\pgfpathlineto{\pgfqpoint{2.072890in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.983318in}{1.258269in}}%
\pgfpathlineto{\pgfqpoint{1.893798in}{1.255367in}}%
\pgfpathlineto{\pgfqpoint{1.804386in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{1.715140in}{1.244881in}}%
\pgfpathlineto{\pgfqpoint{1.626116in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{1.537369in}{1.228174in}}%
\pgfpathlineto{\pgfqpoint{1.448958in}{1.217501in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.205290in}}%
\pgfpathlineto{\pgfqpoint{1.273363in}{1.191550in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{1.013872in}{1.141238in}}%
\pgfpathlineto{\pgfqpoint{0.928636in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{0.760378in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{0.677464in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{0.595430in}{1.027786in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.988797in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.988797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{2.491366in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{2.360091in}{1.272095in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{2.094510in}{1.498078in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{1.594945in}}%
\pgfpathlineto{\pgfqpoint{1.828455in}{1.680527in}}%
\pgfpathlineto{\pgfqpoint{1.696589in}{1.754481in}}%
\pgfpathlineto{\pgfqpoint{1.566206in}{1.816507in}}%
\pgfpathlineto{\pgfqpoint{1.437832in}{1.866357in}}%
\pgfpathlineto{\pgfqpoint{1.311982in}{1.903830in}}%
\pgfpathlineto{\pgfqpoint{1.189166in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{1.941090in}}%
\pgfpathlineto{\pgfqpoint{0.954592in}{1.940728in}}%
\pgfpathlineto{\pgfqpoint{0.843780in}{1.927688in}}%
\pgfpathlineto{\pgfqpoint{0.737886in}{1.902025in}}%
\pgfpathlineto{\pgfqpoint{0.637335in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{0.542533in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{1.769060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419380in}{1.213576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490000in}{0.367500in}}{\pgfqpoint{2.100000in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419380in}{1.213576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/all_CI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.336273in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{2.327892in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{2.317561in}{1.389731in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{2.291221in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.578378in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{2.217465in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{2.195059in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{2.171237in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{2.119735in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{2.092262in}{2.011909in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{2.034425in}{2.094950in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{1.973515in}{2.164913in}}%
\pgfpathlineto{\pgfqpoint{1.942213in}{2.194630in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{2.220673in}}%
\pgfpathlineto{\pgfqpoint{1.878543in}{2.242938in}}%
\pgfpathlineto{\pgfqpoint{1.846431in}{2.261333in}}%
\pgfpathlineto{\pgfqpoint{1.814308in}{2.275786in}}%
\pgfpathlineto{\pgfqpoint{1.782302in}{2.286238in}}%
\pgfpathlineto{\pgfqpoint{1.750542in}{2.292648in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{2.294988in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{2.293251in}}%
\pgfpathlineto{\pgfqpoint{1.658012in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{1.628498in}{2.277585in}}%
\pgfpathlineto{\pgfqpoint{1.599850in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{1.572183in}{2.245904in}}%
\pgfpathlineto{\pgfqpoint{1.545608in}{2.224207in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{2.198716in}}%
\pgfpathlineto{\pgfqpoint{1.496159in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{1.473483in}{2.136782in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.100586in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{2.061096in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{1.972878in}}%
\pgfpathlineto{\pgfqpoint{1.384061in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{1.371472in}{1.873547in}}%
\pgfpathlineto{\pgfqpoint{1.360784in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{1.764700in}}%
\pgfpathlineto{\pgfqpoint{1.345273in}{1.707251in}}%
\pgfpathlineto{\pgfqpoint{1.340513in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.347187in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{1.270883in}}%
\pgfpathlineto{\pgfqpoint{1.363940in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{1.375232in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{1.388409in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{1.403418in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{1.458800in}{0.836713in}}%
\pgfpathlineto{\pgfqpoint{1.480464in}{0.779921in}}%
\pgfpathlineto{\pgfqpoint{1.503589in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.608766in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{1.667461in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{1.697931in}{0.415685in}}%
\pgfpathlineto{\pgfqpoint{1.728987in}{0.384175in}}%
\pgfpathlineto{\pgfqpoint{1.760504in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{1.792355in}{0.332115in}}%
\pgfpathlineto{\pgfqpoint{1.824412in}{0.311775in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{0.295342in}}%
\pgfpathlineto{\pgfqpoint{1.888626in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{0.274448in}}%
\pgfpathlineto{\pgfqpoint{1.952114in}{0.270071in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{0.269769in}}%
\pgfpathlineto{\pgfqpoint{2.013853in}{0.273544in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.281381in}}%
\pgfpathlineto{\pgfqpoint{2.072850in}{0.293248in}}%
\pgfpathlineto{\pgfqpoint{2.101022in}{0.309096in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.328863in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{0.352469in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{0.379818in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{2.224210in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.263411in}{0.524234in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{2.295856in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{2.321021in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.330742in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{0.886529in}}%
\pgfpathlineto{\pgfqpoint{2.348017in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{2.349735in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{2.349414in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{2.347055in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.133395in}{1.456057in}}%
\pgfpathlineto{\pgfqpoint{3.134225in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.129858in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{3.085853in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{3.061080in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{3.031404in}{1.695056in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.957840in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{2.914248in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.866345in}{1.798062in}}%
\pgfpathlineto{\pgfqpoint{2.814323in}{1.818861in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{2.698776in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{2.635716in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{2.500293in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.428475in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{2.354302in}{1.900386in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{2.200090in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.898689in}}%
\pgfpathlineto{\pgfqpoint{2.040140in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{1.958815in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{1.713371in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{1.551809in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.787937in}}%
\pgfpathlineto{\pgfqpoint{1.394940in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.710854in}}%
\pgfpathlineto{\pgfqpoint{1.173926in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{1.650662in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{1.618278in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{0.862901in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{0.811607in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{0.764468in}{1.438847in}}%
\pgfpathlineto{\pgfqpoint{0.721674in}{1.400471in}}%
\pgfpathlineto{\pgfqpoint{0.683397in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{1.322446in}}%
\pgfpathlineto{\pgfqpoint{0.620992in}{1.283112in}}%
\pgfpathlineto{\pgfqpoint{0.597115in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{0.578256in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{0.564492in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{0.555878in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{0.552449in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{0.561178in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{0.573302in}{0.981453in}}%
\pgfpathlineto{\pgfqpoint{0.590540in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{0.612823in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{0.640061in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{0.708946in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{0.750314in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{0.846073in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{0.957879in}{0.718415in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.083935in}{0.690230in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{0.679687in}}%
\pgfpathlineto{\pgfqpoint{1.222211in}{0.671570in}}%
\pgfpathlineto{\pgfqpoint{1.295244in}{0.665912in}}%
\pgfpathlineto{\pgfqpoint{1.370484in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{1.447629in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{1.526367in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{1.606382in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{1.687352in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{1.768951in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{1.932718in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{2.014227in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{2.095048in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.174857in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{2.253331in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{0.812878in}}%
\pgfpathlineto{\pgfqpoint{2.405018in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{2.477621in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{2.547670in}{0.898093in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{2.678990in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{2.739733in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{2.796867in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{2.850162in}{1.069217in}}%
\pgfpathlineto{\pgfqpoint{2.899403in}{1.106590in}}%
\pgfpathlineto{\pgfqpoint{2.944392in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{2.984948in}{1.183304in}}%
\pgfpathlineto{\pgfqpoint{3.020907in}{1.222336in}}%
\pgfpathlineto{\pgfqpoint{3.052126in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{3.078477in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.099856in}{1.340245in}}%
\pgfpathlineto{\pgfqpoint{3.116175in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163104in,y=2.141589in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661794in,y=0.612592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{3.133953in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.133175in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{3.130024in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{3.118224in}{1.571393in}}%
\pgfpathlineto{\pgfqpoint{3.109590in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{3.099150in}{1.611979in}}%
\pgfpathlineto{\pgfqpoint{3.086919in}{1.631581in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{1.650685in}}%
\pgfpathlineto{\pgfqpoint{3.057154in}{1.669262in}}%
\pgfpathlineto{\pgfqpoint{3.033452in}{1.693169in}}%
\pgfpathlineto{\pgfqpoint{3.006731in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{2.977060in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{2.944515in}{1.758406in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{2.871135in}{1.795950in}}%
\pgfpathlineto{\pgfqpoint{2.830487in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{2.787336in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{2.643988in}{1.866322in}}%
\pgfpathlineto{\pgfqpoint{2.591977in}{1.876077in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.884326in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{2.395898in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{2.321386in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{1.902381in}}%
\pgfpathlineto{\pgfqpoint{2.166984in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{2.087705in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{2.007459in}{1.890216in}}%
\pgfpathlineto{\pgfqpoint{1.926563in}{1.881312in}}%
\pgfpathlineto{\pgfqpoint{1.845337in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{1.764104in}{1.856426in}}%
\pgfpathlineto{\pgfqpoint{1.683186in}{1.840543in}}%
\pgfpathlineto{\pgfqpoint{1.602902in}{1.822448in}}%
\pgfpathlineto{\pgfqpoint{1.523572in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{1.445509in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{1.755647in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{1.729503in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.701586in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{1.084789in}{1.640884in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{0.959605in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{0.858853in}{1.510772in}}%
\pgfpathlineto{\pgfqpoint{0.818057in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{0.779863in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{0.744365in}{1.421382in}}%
\pgfpathlineto{\pgfqpoint{0.711655in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{0.654923in}{1.328820in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{1.297625in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{0.592564in}{1.235196in}}%
\pgfpathlineto{\pgfqpoint{0.578060in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{0.566766in}{1.173244in}}%
\pgfpathlineto{\pgfqpoint{0.560419in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{0.555902in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.553223in}{1.104899in}}%
\pgfpathlineto{\pgfqpoint{0.552384in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.553388in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{0.567423in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{0.575754in}{0.975881in}}%
\pgfpathlineto{\pgfqpoint{0.585893in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{0.597827in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.916862in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{0.650328in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{0.676675in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{0.738171in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{0.773165in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{0.810874in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{0.851201in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{0.894045in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{0.986842in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{1.036559in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{1.142003in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{1.283675in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.357981in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{1.671390in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.752236in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{1.995654in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{2.076016in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{2.155456in}{0.760069in}}%
\pgfpathlineto{\pgfqpoint{2.233659in}{0.782163in}}%
\pgfpathlineto{\pgfqpoint{2.310317in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{2.385124in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{2.457786in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{2.528013in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{2.595527in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{2.660062in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{2.721361in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{2.779181in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{2.822778in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{2.863892in}{1.079250in}}%
\pgfpathlineto{\pgfqpoint{2.902417in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{2.938257in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{2.971320in}{1.169779in}}%
\pgfpathlineto{\pgfqpoint{3.001522in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{3.028788in}{1.231686in}}%
\pgfpathlineto{\pgfqpoint{3.053047in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.074238in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{3.092308in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{3.107210in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{3.118907in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{3.125559in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854150in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{2.856966in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{2.857211in}{1.425111in}}%
\pgfpathlineto{\pgfqpoint{2.854886in}{1.455366in}}%
\pgfpathlineto{\pgfqpoint{2.849995in}{1.485181in}}%
\pgfpathlineto{\pgfqpoint{2.842551in}{1.514482in}}%
\pgfpathlineto{\pgfqpoint{2.832574in}{1.543193in}}%
\pgfpathlineto{\pgfqpoint{2.820088in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.805125in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{2.787723in}{1.625074in}}%
\pgfpathlineto{\pgfqpoint{2.767926in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.745784in}{1.675428in}}%
\pgfpathlineto{\pgfqpoint{2.721354in}{1.699141in}}%
\pgfpathlineto{\pgfqpoint{2.694697in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{2.665882in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{2.634980in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{2.567238in}{1.800736in}}%
\pgfpathlineto{\pgfqpoint{2.530570in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{2.492158in}{1.832508in}}%
\pgfpathlineto{\pgfqpoint{2.452102in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{2.410501in}{1.858701in}}%
\pgfpathlineto{\pgfqpoint{2.367463in}{1.869620in}}%
\pgfpathlineto{\pgfqpoint{2.311809in}{1.881170in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{1.890347in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{1.897115in}}%
\pgfpathlineto{\pgfqpoint{2.134631in}{1.901446in}}%
\pgfpathlineto{\pgfqpoint{2.072946in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{2.010352in}{1.902740in}}%
\pgfpathlineto{\pgfqpoint{1.947096in}{1.899697in}}%
\pgfpathlineto{\pgfqpoint{1.883430in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{1.819606in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{1.755876in}{1.875986in}}%
\pgfpathlineto{\pgfqpoint{1.692493in}{1.863325in}}%
\pgfpathlineto{\pgfqpoint{1.629708in}{1.848361in}}%
\pgfpathlineto{\pgfqpoint{1.567770in}{1.831155in}}%
\pgfpathlineto{\pgfqpoint{1.506924in}{1.811773in}}%
\pgfpathlineto{\pgfqpoint{1.447412in}{1.790292in}}%
\pgfpathlineto{\pgfqpoint{1.389469in}{1.766799in}}%
\pgfpathlineto{\pgfqpoint{1.333325in}{1.741385in}}%
\pgfpathlineto{\pgfqpoint{1.279202in}{1.714152in}}%
\pgfpathlineto{\pgfqpoint{1.227316in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{1.177870in}{1.654666in}}%
\pgfpathlineto{\pgfqpoint{1.131062in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{1.087076in}{1.589282in}}%
\pgfpathlineto{\pgfqpoint{1.054038in}{1.561706in}}%
\pgfpathlineto{\pgfqpoint{1.023001in}{1.533421in}}%
\pgfpathlineto{\pgfqpoint{0.994046in}{1.504500in}}%
\pgfpathlineto{\pgfqpoint{0.967245in}{1.475014in}}%
\pgfpathlineto{\pgfqpoint{0.942666in}{1.445039in}}%
\pgfpathlineto{\pgfqpoint{0.920371in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{0.900418in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{0.882857in}{1.352947in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.321786in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{0.844937in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{0.837326in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{0.832266in}{1.196931in}}%
\pgfpathlineto{\pgfqpoint{0.829771in}{1.166060in}}%
\pgfpathlineto{\pgfqpoint{0.829847in}{1.135484in}}%
\pgfpathlineto{\pgfqpoint{0.832494in}{1.105280in}}%
\pgfpathlineto{\pgfqpoint{0.837705in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{1.046294in}}%
\pgfpathlineto{\pgfqpoint{0.855759in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{0.868556in}{0.989700in}}%
\pgfpathlineto{\pgfqpoint{0.883827in}{0.962480in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{0.921623in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{0.944054in}{0.885951in}}%
\pgfpathlineto{\pgfqpoint{0.968766in}{0.862367in}}%
\pgfpathlineto{\pgfqpoint{0.995697in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{1.024777in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{1.055934in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{1.124155in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.161047in}{0.745122in}}%
\pgfpathlineto{\pgfqpoint{1.199669in}{0.730087in}}%
\pgfpathlineto{\pgfqpoint{1.239925in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.281711in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{1.324921in}{0.693518in}}%
\pgfpathlineto{\pgfqpoint{1.380771in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{1.438453in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{1.497741in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{1.558398in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{1.620185in}{0.661023in}}%
\pgfpathlineto{\pgfqpoint{1.682857in}{0.661853in}}%
\pgfpathlineto{\pgfqpoint{1.746164in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.809858in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{1.873684in}{0.679029in}}%
\pgfpathlineto{\pgfqpoint{1.937391in}{0.689574in}}%
\pgfpathlineto{\pgfqpoint{2.000726in}{0.702467in}}%
\pgfpathlineto{\pgfqpoint{2.063437in}{0.717658in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{0.754681in}}%
\pgfpathlineto{\pgfqpoint{2.245365in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{2.303139in}{0.800056in}}%
\pgfpathlineto{\pgfqpoint{2.359090in}{0.825657in}}%
\pgfpathlineto{\pgfqpoint{2.412999in}{0.853066in}}%
\pgfpathlineto{\pgfqpoint{2.464651in}{0.882176in}}%
\pgfpathlineto{\pgfqpoint{2.513841in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.560375in}{0.945028in}}%
\pgfpathlineto{\pgfqpoint{2.604069in}{0.978523in}}%
\pgfpathlineto{\pgfqpoint{2.636861in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{2.667642in}{1.034559in}}%
\pgfpathlineto{\pgfqpoint{2.696332in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{2.722859in}{1.093106in}}%
\pgfpathlineto{\pgfqpoint{2.747156in}{1.123137in}}%
\pgfpathlineto{\pgfqpoint{2.769160in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{2.788817in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{2.806076in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{2.820894in}{1.246517in}}%
\pgfpathlineto{\pgfqpoint{2.833233in}{1.277785in}}%
\pgfpathlineto{\pgfqpoint{2.843062in}{1.309064in}}%
\pgfpathlineto{\pgfqpoint{2.850355in}{1.340276in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{1.363592in}}%
\pgfpathlineto{\pgfqpoint{2.854150in}{1.363592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705418in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.706836in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{2.706063in}{1.395481in}}%
\pgfpathlineto{\pgfqpoint{2.703102in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{2.697962in}{1.457756in}}%
\pgfpathlineto{\pgfqpoint{2.690654in}{1.488265in}}%
\pgfpathlineto{\pgfqpoint{2.681197in}{1.518251in}}%
\pgfpathlineto{\pgfqpoint{2.669616in}{1.547639in}}%
\pgfpathlineto{\pgfqpoint{2.655939in}{1.576353in}}%
\pgfpathlineto{\pgfqpoint{2.640202in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{2.622444in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.602710in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{2.581051in}{1.683051in}}%
\pgfpathlineto{\pgfqpoint{2.557521in}{1.707347in}}%
\pgfpathlineto{\pgfqpoint{2.532180in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{2.505092in}{1.752646in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{1.773534in}}%
\pgfpathlineto{\pgfqpoint{2.445955in}{1.793176in}}%
\pgfpathlineto{\pgfqpoint{2.414056in}{1.811521in}}%
\pgfpathlineto{\pgfqpoint{2.380710in}{1.828524in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{2.310018in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{2.263386in}{1.874016in}}%
\pgfpathlineto{\pgfqpoint{2.215089in}{1.887353in}}%
\pgfpathlineto{\pgfqpoint{2.165321in}{1.898292in}}%
\pgfpathlineto{\pgfqpoint{2.114277in}{1.906790in}}%
\pgfpathlineto{\pgfqpoint{2.062159in}{1.912813in}}%
\pgfpathlineto{\pgfqpoint{2.009176in}{1.916337in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{1.901451in}{1.915843in}}%
\pgfpathlineto{\pgfqpoint{1.847136in}{1.911827in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{1.684966in}{1.884924in}}%
\pgfpathlineto{\pgfqpoint{1.631881in}{1.871122in}}%
\pgfpathlineto{\pgfqpoint{1.579634in}{1.854987in}}%
\pgfpathlineto{\pgfqpoint{1.528433in}{1.836583in}}%
\pgfpathlineto{\pgfqpoint{1.478479in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{1.429972in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{1.383104in}{1.768524in}}%
\pgfpathlineto{\pgfqpoint{1.338059in}{1.741856in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.713366in}}%
\pgfpathlineto{\pgfqpoint{1.254148in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{1.215614in}{1.651381in}}%
\pgfpathlineto{\pgfqpoint{1.179568in}{1.618131in}}%
\pgfpathlineto{\pgfqpoint{1.152619in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{1.127422in}{1.562220in}}%
\pgfpathlineto{\pgfqpoint{1.104040in}{1.533163in}}%
\pgfpathlineto{\pgfqpoint{1.082534in}{1.503470in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{1.473215in}}%
\pgfpathlineto{\pgfqpoint{1.045362in}{1.442476in}}%
\pgfpathlineto{\pgfqpoint{1.029789in}{1.411330in}}%
\pgfpathlineto{\pgfqpoint{1.016280in}{1.379857in}}%
\pgfpathlineto{\pgfqpoint{1.004869in}{1.348137in}}%
\pgfpathlineto{\pgfqpoint{0.995585in}{1.316249in}}%
\pgfpathlineto{\pgfqpoint{0.988452in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.983486in}{1.252295in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.220391in}}%
\pgfpathlineto{\pgfqpoint{0.980106in}{1.188644in}}%
\pgfpathlineto{\pgfqpoint{0.981700in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{0.985479in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{0.991434in}{1.095145in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{1.064824in}}%
\pgfpathlineto{\pgfqpoint{1.009807in}{1.035053in}}%
\pgfpathlineto{\pgfqpoint{1.022178in}{1.005909in}}%
\pgfpathlineto{\pgfqpoint{1.036631in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{1.053131in}{0.949796in}}%
\pgfpathlineto{\pgfqpoint{1.071636in}{0.922969in}}%
\pgfpathlineto{\pgfqpoint{1.092098in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{1.114465in}{0.872114in}}%
\pgfpathlineto{\pgfqpoint{1.138681in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{1.164685in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{1.192411in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{1.221787in}{0.783350in}}%
\pgfpathlineto{\pgfqpoint{1.252740in}{0.764189in}}%
\pgfpathlineto{\pgfqpoint{1.285192in}{0.746341in}}%
\pgfpathlineto{\pgfqpoint{1.319059in}{0.729853in}}%
\pgfpathlineto{\pgfqpoint{1.354256in}{0.714765in}}%
\pgfpathlineto{\pgfqpoint{1.390694in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{1.437846in}{0.686133in}}%
\pgfpathlineto{\pgfqpoint{1.486604in}{0.673510in}}%
\pgfpathlineto{\pgfqpoint{1.536776in}{0.663299in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{1.640563in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{1.693766in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{1.747562in}{0.647238in}}%
\pgfpathlineto{\pgfqpoint{1.801738in}{0.649497in}}%
\pgfpathlineto{\pgfqpoint{1.856079in}{0.654264in}}%
\pgfpathlineto{\pgfqpoint{1.910371in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{1.964397in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{2.017944in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{2.122754in}{0.714698in}}%
\pgfpathlineto{\pgfqpoint{2.173602in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{2.223142in}{0.755014in}}%
\pgfpathlineto{\pgfqpoint{2.271177in}{0.778347in}}%
\pgfpathlineto{\pgfqpoint{2.317518in}{0.803678in}}%
\pgfpathlineto{\pgfqpoint{2.361980in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{2.404388in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{2.444573in}{0.890606in}}%
\pgfpathlineto{\pgfqpoint{2.482376in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{2.517647in}{0.956508in}}%
\pgfpathlineto{\pgfqpoint{2.543948in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{2.568471in}{1.012996in}}%
\pgfpathlineto{\pgfqpoint{2.591156in}{1.042300in}}%
\pgfpathlineto{\pgfqpoint{2.611944in}{1.072213in}}%
\pgfpathlineto{\pgfqpoint{2.630784in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{2.647626in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{2.662429in}{1.164837in}}%
\pgfpathlineto{\pgfqpoint{2.675155in}{1.196412in}}%
\pgfpathlineto{\pgfqpoint{2.685771in}{1.228205in}}%
\pgfpathlineto{\pgfqpoint{2.694251in}{1.260135in}}%
\pgfpathlineto{\pgfqpoint{2.700574in}{1.292120in}}%
\pgfpathlineto{\pgfqpoint{2.704722in}{1.324081in}}%
\pgfpathlineto{\pgfqpoint{2.705418in}{1.332058in}}%
\pgfpathlineto{\pgfqpoint{2.705418in}{1.332058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.608710in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{2.609125in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{2.607599in}{1.375466in}}%
\pgfpathlineto{\pgfqpoint{2.604134in}{1.408026in}}%
\pgfpathlineto{\pgfqpoint{2.598740in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{2.591430in}{1.472107in}}%
\pgfpathlineto{\pgfqpoint{2.582223in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{2.571143in}{1.534262in}}%
\pgfpathlineto{\pgfqpoint{2.558217in}{1.564419in}}%
\pgfpathlineto{\pgfqpoint{2.543478in}{1.593861in}}%
\pgfpathlineto{\pgfqpoint{2.526964in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{2.508717in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{2.467210in}{1.703009in}}%
\pgfpathlineto{\pgfqpoint{2.444056in}{1.727794in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{2.393242in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.365710in}{1.795134in}}%
\pgfpathlineto{\pgfqpoint{2.336854in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{2.306746in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{2.275463in}{1.850785in}}%
\pgfpathlineto{\pgfqpoint{2.243084in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{2.201196in}{1.884079in}}%
\pgfpathlineto{\pgfqpoint{2.157890in}{1.899263in}}%
\pgfpathlineto{\pgfqpoint{2.113338in}{1.912002in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{1.922245in}}%
\pgfpathlineto{\pgfqpoint{2.021206in}{1.929952in}}%
\pgfpathlineto{\pgfqpoint{1.973992in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{1.926260in}{1.937646in}}%
\pgfpathlineto{\pgfqpoint{1.878201in}{1.937602in}}%
\pgfpathlineto{\pgfqpoint{1.830003in}{1.934961in}}%
\pgfpathlineto{\pgfqpoint{1.781859in}{1.929734in}}%
\pgfpathlineto{\pgfqpoint{1.733959in}{1.921941in}}%
\pgfpathlineto{\pgfqpoint{1.686493in}{1.911614in}}%
\pgfpathlineto{\pgfqpoint{1.639649in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{1.883527in}}%
\pgfpathlineto{\pgfqpoint{1.548566in}{1.865879in}}%
\pgfpathlineto{\pgfqpoint{1.504688in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{1.823725in}}%
\pgfpathlineto{\pgfqpoint{1.421127in}{1.799385in}}%
\pgfpathlineto{\pgfqpoint{1.381775in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{1.344253in}{1.744662in}}%
\pgfpathlineto{\pgfqpoint{1.308709in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{1.682617in}}%
\pgfpathlineto{\pgfqpoint{1.244109in}{1.649151in}}%
\pgfpathlineto{\pgfqpoint{1.215310in}{1.614231in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{1.169814in}{1.548157in}}%
\pgfpathlineto{\pgfqpoint{1.152337in}{1.517643in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{1.486532in}}%
\pgfpathlineto{\pgfqpoint{1.122680in}{1.454903in}}%
\pgfpathlineto{\pgfqpoint{1.110577in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{1.100332in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{1.091971in}{1.357714in}}%
\pgfpathlineto{\pgfqpoint{1.085517in}{1.324824in}}%
\pgfpathlineto{\pgfqpoint{1.080985in}{1.291826in}}%
\pgfpathlineto{\pgfqpoint{1.078387in}{1.258804in}}%
\pgfpathlineto{\pgfqpoint{1.077729in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{1.079013in}{1.193021in}}%
\pgfpathlineto{\pgfqpoint{1.082236in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.128142in}}%
\pgfpathlineto{\pgfqpoint{1.094461in}{1.096247in}}%
\pgfpathlineto{\pgfqpoint{1.103431in}{1.064825in}}%
\pgfpathlineto{\pgfqpoint{1.114279in}{1.033953in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{1.141490in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{1.157784in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{1.175818in}{0.917522in}}%
\pgfpathlineto{\pgfqpoint{1.195544in}{0.890546in}}%
\pgfpathlineto{\pgfqpoint{1.216914in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{1.239873in}{0.839642in}}%
\pgfpathlineto{\pgfqpoint{1.264363in}{0.815842in}}%
\pgfpathlineto{\pgfqpoint{1.290322in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{1.317683in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.346378in}{0.751764in}}%
\pgfpathlineto{\pgfqpoint{1.376333in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{1.407474in}{0.715681in}}%
\pgfpathlineto{\pgfqpoint{1.439720in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{1.481457in}{0.681970in}}%
\pgfpathlineto{\pgfqpoint{1.524629in}{0.666545in}}%
\pgfpathlineto{\pgfqpoint{1.569065in}{0.653559in}}%
\pgfpathlineto{\pgfqpoint{1.614587in}{0.643065in}}%
\pgfpathlineto{\pgfqpoint{1.661017in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{1.708169in}{0.629704in}}%
\pgfpathlineto{\pgfqpoint{1.755857in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{1.803892in}{0.626675in}}%
\pgfpathlineto{\pgfqpoint{1.852085in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{1.900243in}{0.634026in}}%
\pgfpathlineto{\pgfqpoint{1.948176in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.995694in}{0.651639in}}%
\pgfpathlineto{\pgfqpoint{2.042608in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{2.088734in}{0.679237in}}%
\pgfpathlineto{\pgfqpoint{2.133888in}{0.696649in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{0.716382in}}%
\pgfpathlineto{\pgfqpoint{2.220568in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{2.261752in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{2.301278in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{2.338990in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{0.846807in}}%
\pgfpathlineto{\pgfqpoint{2.408382in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{2.439787in}{0.911833in}}%
\pgfpathlineto{\pgfqpoint{2.468829in}{0.946614in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{2.514789in}{1.012474in}}%
\pgfpathlineto{\pgfqpoint{2.532482in}{1.042907in}}%
\pgfpathlineto{\pgfqpoint{2.548428in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{2.562586in}{1.105516in}}%
\pgfpathlineto{\pgfqpoint{2.574920in}{1.137533in}}%
\pgfpathlineto{\pgfqpoint{2.585399in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{2.593996in}{1.202585in}}%
\pgfpathlineto{\pgfqpoint{2.600690in}{1.235456in}}%
\pgfpathlineto{\pgfqpoint{2.605463in}{1.268445in}}%
\pgfpathlineto{\pgfqpoint{2.608303in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.608710in}{1.309720in}}%
\pgfpathlineto{\pgfqpoint{2.608710in}{1.309720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.539570in}{1.291904in}}%
\pgfpathlineto{\pgfqpoint{2.538801in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{2.535277in}{1.377420in}}%
\pgfpathlineto{\pgfqpoint{2.529012in}{1.419696in}}%
\pgfpathlineto{\pgfqpoint{2.520031in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{2.508369in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{2.494072in}{1.542597in}}%
\pgfpathlineto{\pgfqpoint{2.477197in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{2.457811in}{1.619644in}}%
\pgfpathlineto{\pgfqpoint{2.435990in}{1.656237in}}%
\pgfpathlineto{\pgfqpoint{2.411822in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{2.385402in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.756573in}}%
\pgfpathlineto{\pgfqpoint{2.326232in}{1.786429in}}%
\pgfpathlineto{\pgfqpoint{2.293717in}{1.814287in}}%
\pgfpathlineto{\pgfqpoint{2.259418in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{2.223471in}{1.863576in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{1.884812in}}%
\pgfpathlineto{\pgfqpoint{2.147208in}{1.903660in}}%
\pgfpathlineto{\pgfqpoint{2.107194in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{2.066135in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{2.024194in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{1.981537in}{1.953828in}}%
\pgfpathlineto{\pgfqpoint{1.938332in}{1.959816in}}%
\pgfpathlineto{\pgfqpoint{1.894752in}{1.963119in}}%
\pgfpathlineto{\pgfqpoint{1.850968in}{1.963723in}}%
\pgfpathlineto{\pgfqpoint{1.807154in}{1.961628in}}%
\pgfpathlineto{\pgfqpoint{1.763485in}{1.956840in}}%
\pgfpathlineto{\pgfqpoint{1.720132in}{1.949379in}}%
\pgfpathlineto{\pgfqpoint{1.677268in}{1.939274in}}%
\pgfpathlineto{\pgfqpoint{1.635062in}{1.926565in}}%
\pgfpathlineto{\pgfqpoint{1.593682in}{1.911304in}}%
\pgfpathlineto{\pgfqpoint{1.553292in}{1.893550in}}%
\pgfpathlineto{\pgfqpoint{1.514051in}{1.873373in}}%
\pgfpathlineto{\pgfqpoint{1.476116in}{1.850854in}}%
\pgfpathlineto{\pgfqpoint{1.439636in}{1.826082in}}%
\pgfpathlineto{\pgfqpoint{1.404757in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{1.371615in}{1.770178in}}%
\pgfpathlineto{\pgfqpoint{1.340343in}{1.739269in}}%
\pgfpathlineto{\pgfqpoint{1.311065in}{1.706549in}}%
\pgfpathlineto{\pgfqpoint{1.283896in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{1.236309in}{1.598850in}}%
\pgfpathlineto{\pgfqpoint{1.216079in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{1.198335in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{1.183148in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{1.170576in}{1.438456in}}%
\pgfpathlineto{\pgfqpoint{1.160671in}{1.396403in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{1.353897in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.311108in}}%
\pgfpathlineto{\pgfqpoint{1.147292in}{1.268204in}}%
\pgfpathlineto{\pgfqpoint{1.148336in}{1.225355in}}%
\pgfpathlineto{\pgfqpoint{1.152135in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{1.158673in}{1.140502in}}%
\pgfpathlineto{\pgfqpoint{1.167924in}{1.098835in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{1.194409in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{1.211539in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{0.941033in}}%
\pgfpathlineto{\pgfqpoint{1.253231in}{0.904582in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{1.304269in}{0.836307in}}%
\pgfpathlineto{\pgfqpoint{1.333045in}{0.804754in}}%
\pgfpathlineto{\pgfqpoint{1.363844in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.396543in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.431013in}{0.721907in}}%
\pgfpathlineto{\pgfqpoint{1.467117in}{0.698594in}}%
\pgfpathlineto{\pgfqpoint{1.504713in}{0.677593in}}%
\pgfpathlineto{\pgfqpoint{1.543650in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.642853in}}%
\pgfpathlineto{\pgfqpoint{1.624930in}{0.629250in}}%
\pgfpathlineto{\pgfqpoint{1.666951in}{0.618235in}}%
\pgfpathlineto{\pgfqpoint{1.709671in}{0.609851in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.604131in}}%
\pgfpathlineto{\pgfqpoint{1.796529in}{0.601098in}}%
\pgfpathlineto{\pgfqpoint{1.840324in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{1.884131in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{1.927776in}{0.608185in}}%
\pgfpathlineto{\pgfqpoint{1.971088in}{0.615912in}}%
\pgfpathlineto{\pgfqpoint{2.013894in}{0.626279in}}%
\pgfpathlineto{\pgfqpoint{2.056024in}{0.639245in}}%
\pgfpathlineto{\pgfqpoint{2.097313in}{0.654759in}}%
\pgfpathlineto{\pgfqpoint{2.137595in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{2.214508in}{0.715922in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{0.740915in}}%
\pgfpathlineto{\pgfqpoint{2.285547in}{0.768052in}}%
\pgfpathlineto{\pgfqpoint{2.318507in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{2.349585in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{2.378657in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{2.405609in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{2.430333in}{0.931873in}}%
\pgfpathlineto{\pgfqpoint{2.452732in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{2.472717in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{2.490208in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{2.505137in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{2.517444in}{1.130123in}}%
\pgfpathlineto{\pgfqpoint{2.527080in}{1.172229in}}%
\pgfpathlineto{\pgfqpoint{2.534007in}{1.214770in}}%
\pgfpathlineto{\pgfqpoint{2.538198in}{1.257579in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{1.291904in}}%
\pgfpathlineto{\pgfqpoint{2.539570in}{1.291904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.487145in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{2.485507in}{1.321297in}}%
\pgfpathlineto{\pgfqpoint{2.481325in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{2.474616in}{1.410378in}}%
\pgfpathlineto{\pgfqpoint{2.465406in}{1.454244in}}%
\pgfpathlineto{\pgfqpoint{2.453731in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{2.439638in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{2.423183in}{1.581073in}}%
\pgfpathlineto{\pgfqpoint{2.404431in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{2.383456in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{2.360341in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.335178in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{2.308067in}{1.766769in}}%
\pgfpathlineto{\pgfqpoint{2.279115in}{1.798706in}}%
\pgfpathlineto{\pgfqpoint{2.248436in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{2.216153in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{2.182393in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.904844in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{2.073616in}{1.943509in}}%
\pgfpathlineto{\pgfqpoint{2.035338in}{1.958947in}}%
\pgfpathlineto{\pgfqpoint{2.004160in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{1.972574in}{1.978049in}}%
\pgfpathlineto{\pgfqpoint{1.940661in}{1.984963in}}%
\pgfpathlineto{\pgfqpoint{1.908502in}{1.990095in}}%
\pgfpathlineto{\pgfqpoint{1.876177in}{1.993432in}}%
\pgfpathlineto{\pgfqpoint{1.843770in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{1.811362in}{1.994690in}}%
\pgfpathlineto{\pgfqpoint{1.779035in}{1.992608in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{1.988725in}}%
\pgfpathlineto{\pgfqpoint{1.714953in}{1.983049in}}%
\pgfpathlineto{\pgfqpoint{1.683360in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{1.652173in}{1.966385in}}%
\pgfpathlineto{\pgfqpoint{1.621472in}{1.955438in}}%
\pgfpathlineto{\pgfqpoint{1.591334in}{1.942783in}}%
\pgfpathlineto{\pgfqpoint{1.561835in}{1.928454in}}%
\pgfpathlineto{\pgfqpoint{1.533050in}{1.912485in}}%
\pgfpathlineto{\pgfqpoint{1.498184in}{1.890281in}}%
\pgfpathlineto{\pgfqpoint{1.464687in}{1.865668in}}%
\pgfpathlineto{\pgfqpoint{1.432690in}{1.838743in}}%
\pgfpathlineto{\pgfqpoint{1.402321in}{1.809612in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.778392in}}%
\pgfpathlineto{\pgfqpoint{1.346940in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.710185in}}%
\pgfpathlineto{\pgfqpoint{1.299421in}{1.673468in}}%
\pgfpathlineto{\pgfqpoint{1.278850in}{1.635201in}}%
\pgfpathlineto{\pgfqpoint{1.260516in}{1.595536in}}%
\pgfpathlineto{\pgfqpoint{1.244492in}{1.554628in}}%
\pgfpathlineto{\pgfqpoint{1.230841in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{1.469741in}}%
\pgfpathlineto{\pgfqpoint{1.210866in}{1.426098in}}%
\pgfpathlineto{\pgfqpoint{1.204621in}{1.381885in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.337277in}}%
\pgfpathlineto{\pgfqpoint{1.199740in}{1.292451in}}%
\pgfpathlineto{\pgfqpoint{1.201123in}{1.247583in}}%
\pgfpathlineto{\pgfqpoint{1.205051in}{1.202854in}}%
\pgfpathlineto{\pgfqpoint{1.211509in}{1.158438in}}%
\pgfpathlineto{\pgfqpoint{1.220470in}{1.114513in}}%
\pgfpathlineto{\pgfqpoint{1.231901in}{1.071252in}}%
\pgfpathlineto{\pgfqpoint{1.245754in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.987407in}}%
\pgfpathlineto{\pgfqpoint{1.280501in}{0.947154in}}%
\pgfpathlineto{\pgfqpoint{1.301258in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{1.324163in}{0.870785in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.834972in}}%
\pgfpathlineto{\pgfqpoint{1.376046in}{0.800931in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{0.768797in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{0.738697in}}%
\pgfpathlineto{\pgfqpoint{1.467459in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{1.501077in}{0.685068in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{0.661752in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.640895in}}%
\pgfpathlineto{\pgfqpoint{1.609512in}{0.622578in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{0.606875in}}%
\pgfpathlineto{\pgfqpoint{1.678828in}{0.596237in}}%
\pgfpathlineto{\pgfqpoint{1.710367in}{0.587339in}}%
\pgfpathlineto{\pgfqpoint{1.742243in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.774376in}{0.574847in}}%
\pgfpathlineto{\pgfqpoint{1.806684in}{0.571285in}}%
\pgfpathlineto{\pgfqpoint{1.839086in}{0.569526in}}%
\pgfpathlineto{\pgfqpoint{1.871499in}{0.569575in}}%
\pgfpathlineto{\pgfqpoint{1.903840in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{1.936029in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{1.967982in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{1.999620in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{2.030862in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{2.061628in}{0.607498in}}%
\pgfpathlineto{\pgfqpoint{2.091841in}{0.619941in}}%
\pgfpathlineto{\pgfqpoint{2.121424in}{0.634063in}}%
\pgfpathlineto{\pgfqpoint{2.150302in}{0.649829in}}%
\pgfpathlineto{\pgfqpoint{2.185297in}{0.671787in}}%
\pgfpathlineto{\pgfqpoint{2.218937in}{0.696164in}}%
\pgfpathlineto{\pgfqpoint{2.251090in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{0.751777in}}%
\pgfpathlineto{\pgfqpoint{2.310428in}{0.782794in}}%
\pgfpathlineto{\pgfqpoint{2.337379in}{0.815789in}}%
\pgfpathlineto{\pgfqpoint{2.362373in}{0.850633in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{2.406101in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{2.424662in}{0.964838in}}%
\pgfpathlineto{\pgfqpoint{2.440920in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{2.454811in}{1.047515in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{1.090331in}}%
\pgfpathlineto{\pgfqpoint{2.475279in}{1.133907in}}%
\pgfpathlineto{\pgfqpoint{2.481776in}{1.178071in}}%
\pgfpathlineto{\pgfqpoint{2.485744in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{2.487167in}{1.267461in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{2.487145in}{1.276436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.445804in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{2.443343in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{2.438506in}{1.356411in}}%
\pgfpathlineto{\pgfqpoint{2.431310in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{2.421785in}{1.449591in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{1.495279in}}%
\pgfpathlineto{\pgfqpoint{2.395908in}{1.540121in}}%
\pgfpathlineto{\pgfqpoint{2.379658in}{1.583942in}}%
\pgfpathlineto{\pgfqpoint{2.361283in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{2.340856in}{1.667828in}}%
\pgfpathlineto{\pgfqpoint{2.318459in}{1.707561in}}%
\pgfpathlineto{\pgfqpoint{2.294179in}{1.745608in}}%
\pgfpathlineto{\pgfqpoint{2.268113in}{1.781819in}}%
\pgfpathlineto{\pgfqpoint{2.240365in}{1.816050in}}%
\pgfpathlineto{\pgfqpoint{2.211044in}{1.848166in}}%
\pgfpathlineto{\pgfqpoint{2.180267in}{1.878040in}}%
\pgfpathlineto{\pgfqpoint{2.148155in}{1.905552in}}%
\pgfpathlineto{\pgfqpoint{2.114835in}{1.930595in}}%
\pgfpathlineto{\pgfqpoint{2.080441in}{1.953068in}}%
\pgfpathlineto{\pgfqpoint{2.045107in}{1.972883in}}%
\pgfpathlineto{\pgfqpoint{2.016258in}{1.986768in}}%
\pgfpathlineto{\pgfqpoint{1.986970in}{1.998866in}}%
\pgfpathlineto{\pgfqpoint{1.957319in}{2.009147in}}%
\pgfpathlineto{\pgfqpoint{1.927379in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{1.897226in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{1.866937in}{2.028845in}}%
\pgfpathlineto{\pgfqpoint{1.836588in}{2.031641in}}%
\pgfpathlineto{\pgfqpoint{1.806256in}{2.032537in}}%
\pgfpathlineto{\pgfqpoint{1.776019in}{2.031530in}}%
\pgfpathlineto{\pgfqpoint{1.745953in}{2.028622in}}%
\pgfpathlineto{\pgfqpoint{1.716134in}{2.023821in}}%
\pgfpathlineto{\pgfqpoint{1.686638in}{2.017139in}}%
\pgfpathlineto{\pgfqpoint{1.657540in}{2.008593in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{1.998204in}}%
\pgfpathlineto{\pgfqpoint{1.600830in}{1.986000in}}%
\pgfpathlineto{\pgfqpoint{1.573363in}{1.972011in}}%
\pgfpathlineto{\pgfqpoint{1.546581in}{1.956272in}}%
\pgfpathlineto{\pgfqpoint{1.520552in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{1.495341in}{1.919710in}}%
\pgfpathlineto{\pgfqpoint{1.471014in}{1.898980in}}%
\pgfpathlineto{\pgfqpoint{1.447631in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{1.419821in}{1.846703in}}%
\pgfpathlineto{\pgfqpoint{1.393689in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{1.369340in}{1.780157in}}%
\pgfpathlineto{\pgfqpoint{1.346869in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{1.326366in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{1.307912in}{1.665918in}}%
\pgfpathlineto{\pgfqpoint{1.291579in}{1.624590in}}%
\pgfpathlineto{\pgfqpoint{1.277434in}{1.581905in}}%
\pgfpathlineto{\pgfqpoint{1.265531in}{1.538032in}}%
\pgfpathlineto{\pgfqpoint{1.255919in}{1.493145in}}%
\pgfpathlineto{\pgfqpoint{1.248634in}{1.447423in}}%
\pgfpathlineto{\pgfqpoint{1.243706in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{1.241155in}{1.354198in}}%
\pgfpathlineto{\pgfqpoint{1.240990in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{1.243212in}{1.259833in}}%
\pgfpathlineto{\pgfqpoint{1.247813in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{1.254774in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{1.264067in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.073654in}}%
\pgfpathlineto{\pgfqpoint{1.289495in}{1.028718in}}%
\pgfpathlineto{\pgfqpoint{1.305529in}{0.984788in}}%
\pgfpathlineto{\pgfqpoint{1.323695in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.343920in}{0.900631in}}%
\pgfpathlineto{\pgfqpoint{1.366124in}{0.860738in}}%
\pgfpathlineto{\pgfqpoint{1.390220in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{1.416111in}{0.786114in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{1.472865in}{0.719345in}}%
\pgfpathlineto{\pgfqpoint{1.503502in}{0.689242in}}%
\pgfpathlineto{\pgfqpoint{1.535486in}{0.661488in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{1.602984in}{0.613460in}}%
\pgfpathlineto{\pgfqpoint{1.638230in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{1.667019in}{0.579269in}}%
\pgfpathlineto{\pgfqpoint{1.696256in}{0.566946in}}%
\pgfpathlineto{\pgfqpoint{1.725866in}{0.556437in}}%
\pgfpathlineto{\pgfqpoint{1.755774in}{0.547768in}}%
\pgfpathlineto{\pgfqpoint{1.785904in}{0.540962in}}%
\pgfpathlineto{\pgfqpoint{1.816181in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{0.533003in}}%
\pgfpathlineto{\pgfqpoint{1.876865in}{0.531869in}}%
\pgfpathlineto{\pgfqpoint{1.907118in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{1.937210in}{0.535310in}}%
\pgfpathlineto{\pgfqpoint{1.967063in}{0.539875in}}%
\pgfpathlineto{\pgfqpoint{1.996604in}{0.546322in}}%
\pgfpathlineto{\pgfqpoint{2.025756in}{0.554637in}}%
\pgfpathlineto{\pgfqpoint{2.054446in}{0.564796in}}%
\pgfpathlineto{\pgfqpoint{2.082600in}{0.576775in}}%
\pgfpathlineto{\pgfqpoint{2.110148in}{0.590542in}}%
\pgfpathlineto{\pgfqpoint{2.137020in}{0.606065in}}%
\pgfpathlineto{\pgfqpoint{2.163147in}{0.623301in}}%
\pgfpathlineto{\pgfqpoint{2.188463in}{0.642209in}}%
\pgfpathlineto{\pgfqpoint{2.212904in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{0.684843in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{2.315217in}{0.780717in}}%
\pgfpathlineto{\pgfqpoint{2.337880in}{0.816827in}}%
\pgfpathlineto{\pgfqpoint{2.358583in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{0.894428in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{0.935612in}}%
\pgfpathlineto{\pgfqpoint{2.408160in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{2.420289in}{1.021931in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{2.437652in}{1.112371in}}%
\pgfpathlineto{\pgfqpoint{2.442817in}{1.158691in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{1.205500in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{1.252613in}}%
\pgfpathlineto{\pgfqpoint{2.445804in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{2.445804in}{1.262056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.412314in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{2.409027in}{1.297936in}}%
\pgfpathlineto{\pgfqpoint{2.403498in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{2.395751in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{2.385815in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{2.373729in}{1.495641in}}%
\pgfpathlineto{\pgfqpoint{2.359543in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.343312in}{1.590200in}}%
\pgfpathlineto{\pgfqpoint{2.325100in}{1.635741in}}%
\pgfpathlineto{\pgfqpoint{2.304980in}{1.679882in}}%
\pgfpathlineto{\pgfqpoint{2.283031in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.259340in}{1.763267in}}%
\pgfpathlineto{\pgfqpoint{2.234002in}{1.802181in}}%
\pgfpathlineto{\pgfqpoint{2.207116in}{1.839034in}}%
\pgfpathlineto{\pgfqpoint{2.178788in}{1.873682in}}%
\pgfpathlineto{\pgfqpoint{2.149133in}{1.905985in}}%
\pgfpathlineto{\pgfqpoint{2.118266in}{1.935818in}}%
\pgfpathlineto{\pgfqpoint{2.086310in}{1.963060in}}%
\pgfpathlineto{\pgfqpoint{2.053391in}{1.987604in}}%
\pgfpathlineto{\pgfqpoint{2.019641in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{1.992132in}{2.024682in}}%
\pgfpathlineto{\pgfqpoint{1.964246in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{1.936053in}{2.049656in}}%
\pgfpathlineto{\pgfqpoint{1.907626in}{2.059238in}}%
\pgfpathlineto{\pgfqpoint{1.879035in}{2.066849in}}%
\pgfpathlineto{\pgfqpoint{1.850355in}{2.072470in}}%
\pgfpathlineto{\pgfqpoint{1.821657in}{2.076087in}}%
\pgfpathlineto{\pgfqpoint{1.793014in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{1.764499in}{2.077276in}}%
\pgfpathlineto{\pgfqpoint{1.736185in}{2.074845in}}%
\pgfpathlineto{\pgfqpoint{1.708142in}{2.070404in}}%
\pgfpathlineto{\pgfqpoint{1.680443in}{2.063964in}}%
\pgfpathlineto{\pgfqpoint{1.653157in}{2.055542in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{2.045157in}}%
\pgfpathlineto{\pgfqpoint{1.600101in}{2.032838in}}%
\pgfpathlineto{\pgfqpoint{1.574466in}{2.018615in}}%
\pgfpathlineto{\pgfqpoint{1.549513in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{1.984607in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{1.964908in}}%
\pgfpathlineto{\pgfqpoint{1.479370in}{1.943477in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{1.920370in}}%
\pgfpathlineto{\pgfqpoint{1.437126in}{1.895644in}}%
\pgfpathlineto{\pgfqpoint{1.412789in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{1.390160in}{1.827168in}}%
\pgfpathlineto{\pgfqpoint{1.369326in}{1.789621in}}%
\pgfpathlineto{\pgfqpoint{1.350371in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{1.333370in}{1.708652in}}%
\pgfpathlineto{\pgfqpoint{1.318390in}{1.665551in}}%
\pgfpathlineto{\pgfqpoint{1.305491in}{1.620931in}}%
\pgfpathlineto{\pgfqpoint{1.294723in}{1.574969in}}%
\pgfpathlineto{\pgfqpoint{1.286129in}{1.527847in}}%
\pgfpathlineto{\pgfqpoint{1.279744in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{1.275593in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{1.273691in}{1.381405in}}%
\pgfpathlineto{\pgfqpoint{1.274047in}{1.331544in}}%
\pgfpathlineto{\pgfqpoint{1.276659in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{1.281518in}{1.231435in}}%
\pgfpathlineto{\pgfqpoint{1.288602in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.297886in}{1.132129in}}%
\pgfpathlineto{\pgfqpoint{1.309331in}{1.083270in}}%
\pgfpathlineto{\pgfqpoint{1.322892in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{1.338516in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{1.356141in}{0.942181in}}%
\pgfpathlineto{\pgfqpoint{1.375697in}{0.897602in}}%
\pgfpathlineto{\pgfqpoint{1.397106in}{0.854546in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{0.813185in}}%
\pgfpathlineto{\pgfqpoint{1.445138in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{1.471571in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{1.499477in}{0.700871in}}%
\pgfpathlineto{\pgfqpoint{1.528747in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{1.559263in}{0.637264in}}%
\pgfpathlineto{\pgfqpoint{1.590905in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{1.623548in}{0.583869in}}%
\pgfpathlineto{\pgfqpoint{1.657063in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{1.684413in}{0.545246in}}%
\pgfpathlineto{\pgfqpoint{1.712166in}{0.531090in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{0.518839in}}%
\pgfpathlineto{\pgfqpoint{1.768600in}{0.508524in}}%
\pgfpathlineto{\pgfqpoint{1.797137in}{0.500172in}}%
\pgfpathlineto{\pgfqpoint{1.825793in}{0.493802in}}%
\pgfpathlineto{\pgfqpoint{1.854492in}{0.489432in}}%
\pgfpathlineto{\pgfqpoint{1.883164in}{0.487073in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.486731in}}%
\pgfpathlineto{\pgfqpoint{1.940134in}{0.488406in}}%
\pgfpathlineto{\pgfqpoint{1.968287in}{0.492094in}}%
\pgfpathlineto{\pgfqpoint{1.996123in}{0.497786in}}%
\pgfpathlineto{\pgfqpoint{2.023572in}{0.505467in}}%
\pgfpathlineto{\pgfqpoint{2.050564in}{0.515119in}}%
\pgfpathlineto{\pgfqpoint{2.077031in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{2.102906in}{0.540229in}}%
\pgfpathlineto{\pgfqpoint{2.128122in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{2.152617in}{0.572861in}}%
\pgfpathlineto{\pgfqpoint{2.176327in}{0.591898in}}%
\pgfpathlineto{\pgfqpoint{2.199194in}{0.612685in}}%
\pgfpathlineto{\pgfqpoint{2.221158in}{0.635171in}}%
\pgfpathlineto{\pgfqpoint{2.242164in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.262159in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{2.285653in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{2.307395in}{0.755743in}}%
\pgfpathlineto{\pgfqpoint{2.327300in}{0.794314in}}%
\pgfpathlineto{\pgfqpoint{2.345286in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{2.361285in}{0.877096in}}%
\pgfpathlineto{\pgfqpoint{2.375231in}{0.920978in}}%
\pgfpathlineto{\pgfqpoint{2.387071in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{2.396756in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{2.404250in}{1.060490in}}%
\pgfpathlineto{\pgfqpoint{2.409521in}{1.109001in}}%
\pgfpathlineto{\pgfqpoint{2.412549in}{1.158198in}}%
\pgfpathlineto{\pgfqpoint{2.413322in}{1.207887in}}%
\pgfpathlineto{\pgfqpoint{2.412314in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{2.412314in}{1.247860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.384702in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{2.380536in}{1.286582in}}%
\pgfpathlineto{\pgfqpoint{2.374241in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{2.365844in}{1.393434in}}%
\pgfpathlineto{\pgfqpoint{2.355376in}{1.446304in}}%
\pgfpathlineto{\pgfqpoint{2.342881in}{1.498524in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{2.312010in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.293757in}{1.649232in}}%
\pgfpathlineto{\pgfqpoint{2.273719in}{1.696820in}}%
\pgfpathlineto{\pgfqpoint{2.251977in}{1.742765in}}%
\pgfpathlineto{\pgfqpoint{2.228617in}{1.786885in}}%
\pgfpathlineto{\pgfqpoint{2.203730in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{2.177415in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{2.149777in}{1.906588in}}%
\pgfpathlineto{\pgfqpoint{2.120926in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{1.974284in}}%
\pgfpathlineto{\pgfqpoint{2.060043in}{2.004083in}}%
\pgfpathlineto{\pgfqpoint{2.028253in}{2.031022in}}%
\pgfpathlineto{\pgfqpoint{2.002288in}{2.050441in}}%
\pgfpathlineto{\pgfqpoint{1.975920in}{2.067912in}}%
\pgfpathlineto{\pgfqpoint{1.949216in}{2.083391in}}%
\pgfpathlineto{\pgfqpoint{1.922243in}{2.096837in}}%
\pgfpathlineto{\pgfqpoint{1.895071in}{2.108217in}}%
\pgfpathlineto{\pgfqpoint{1.867768in}{2.117502in}}%
\pgfpathlineto{\pgfqpoint{1.840403in}{2.124669in}}%
\pgfpathlineto{\pgfqpoint{1.813046in}{2.129699in}}%
\pgfpathlineto{\pgfqpoint{1.785766in}{2.132579in}}%
\pgfpathlineto{\pgfqpoint{1.758633in}{2.133303in}}%
\pgfpathlineto{\pgfqpoint{1.731714in}{2.131868in}}%
\pgfpathlineto{\pgfqpoint{1.705079in}{2.128278in}}%
\pgfpathlineto{\pgfqpoint{1.678795in}{2.122543in}}%
\pgfpathlineto{\pgfqpoint{1.652929in}{2.114676in}}%
\pgfpathlineto{\pgfqpoint{1.627545in}{2.104698in}}%
\pgfpathlineto{\pgfqpoint{1.602710in}{2.092633in}}%
\pgfpathlineto{\pgfqpoint{1.578485in}{2.078514in}}%
\pgfpathlineto{\pgfqpoint{1.554932in}{2.062374in}}%
\pgfpathlineto{\pgfqpoint{1.532110in}{2.044256in}}%
\pgfpathlineto{\pgfqpoint{1.510079in}{2.024205in}}%
\pgfpathlineto{\pgfqpoint{1.488892in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{1.468605in}{1.978514in}}%
\pgfpathlineto{\pgfqpoint{1.449269in}{1.952989in}}%
\pgfpathlineto{\pgfqpoint{1.430933in}{1.925763in}}%
\pgfpathlineto{\pgfqpoint{1.409489in}{1.889443in}}%
\pgfpathlineto{\pgfqpoint{1.389764in}{1.850717in}}%
\pgfpathlineto{\pgfqpoint{1.371837in}{1.809739in}}%
\pgfpathlineto{\pgfqpoint{1.355779in}{1.766670in}}%
\pgfpathlineto{\pgfqpoint{1.341653in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{1.329515in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{1.626666in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{1.577015in}}%
\pgfpathlineto{\pgfqpoint{1.305473in}{1.526196in}}%
\pgfpathlineto{\pgfqpoint{1.301689in}{1.474410in}}%
\pgfpathlineto{\pgfqpoint{1.300050in}{1.421863in}}%
\pgfpathlineto{\pgfqpoint{1.300566in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{1.303232in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{1.208249in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{1.335070in}{1.102351in}}%
\pgfpathlineto{\pgfqpoint{1.348165in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{0.999300in}}%
\pgfpathlineto{\pgfqpoint{1.380183in}{0.949355in}}%
\pgfpathlineto{\pgfqpoint{1.398979in}{0.900729in}}%
\pgfpathlineto{\pgfqpoint{1.419537in}{0.853614in}}%
\pgfpathlineto{\pgfqpoint{1.441774in}{0.808198in}}%
\pgfpathlineto{\pgfqpoint{1.465602in}{0.764660in}}%
\pgfpathlineto{\pgfqpoint{1.490928in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{1.517651in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{1.545664in}{0.646998in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{0.612613in}}%
\pgfpathlineto{\pgfqpoint{1.605116in}{0.580881in}}%
\pgfpathlineto{\pgfqpoint{1.636318in}{0.551928in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{0.525869in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.507175in}}%
\pgfpathlineto{\pgfqpoint{1.720967in}{0.490446in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{0.475726in}}%
\pgfpathlineto{\pgfqpoint{1.774835in}{0.463050in}}%
\pgfpathlineto{\pgfqpoint{1.802064in}{0.452453in}}%
\pgfpathlineto{\pgfqpoint{1.829399in}{0.443960in}}%
\pgfpathlineto{\pgfqpoint{1.856769in}{0.437592in}}%
\pgfpathlineto{\pgfqpoint{1.884105in}{0.433367in}}%
\pgfpathlineto{\pgfqpoint{1.911338in}{0.431295in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{0.431381in}}%
\pgfpathlineto{\pgfqpoint{1.965219in}{0.433625in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{0.438020in}}%
\pgfpathlineto{\pgfqpoint{2.017866in}{0.444557in}}%
\pgfpathlineto{\pgfqpoint{2.043559in}{0.453218in}}%
\pgfpathlineto{\pgfqpoint{2.068744in}{0.463982in}}%
\pgfpathlineto{\pgfqpoint{2.093358in}{0.476821in}}%
\pgfpathlineto{\pgfqpoint{2.117338in}{0.491703in}}%
\pgfpathlineto{\pgfqpoint{2.140624in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{2.163156in}{0.527438in}}%
\pgfpathlineto{\pgfqpoint{2.184877in}{0.548200in}}%
\pgfpathlineto{\pgfqpoint{2.205732in}{0.570825in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{2.244635in}{0.621424in}}%
\pgfpathlineto{\pgfqpoint{2.262585in}{0.649271in}}%
\pgfpathlineto{\pgfqpoint{2.283522in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{2.302715in}{0.725746in}}%
\pgfpathlineto{\pgfqpoint{2.320088in}{0.767368in}}%
\pgfpathlineto{\pgfqpoint{2.335573in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{2.349108in}{0.856561in}}%
\pgfpathlineto{\pgfqpoint{2.360639in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{2.370121in}{0.952493in}}%
\pgfpathlineto{\pgfqpoint{2.377516in}{1.002516in}}%
\pgfpathlineto{\pgfqpoint{2.382795in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{2.385937in}{1.105682in}}%
\pgfpathlineto{\pgfqpoint{2.386930in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{2.385769in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{1.233024in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{1.233024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.361731in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{2.356577in}{1.274533in}}%
\pgfpathlineto{\pgfqpoint{2.349389in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{2.340197in}{1.390270in}}%
\pgfpathlineto{\pgfqpoint{2.329037in}{1.447611in}}%
\pgfpathlineto{\pgfqpoint{2.315952in}{1.504297in}}%
\pgfpathlineto{\pgfqpoint{2.300995in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{2.284225in}{1.614806in}}%
\pgfpathlineto{\pgfqpoint{2.265709in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{2.245520in}{1.720050in}}%
\pgfpathlineto{\pgfqpoint{2.223737in}{1.770172in}}%
\pgfpathlineto{\pgfqpoint{2.200448in}{1.818360in}}%
\pgfpathlineto{\pgfqpoint{2.175744in}{1.864424in}}%
\pgfpathlineto{\pgfqpoint{2.149723in}{1.908181in}}%
\pgfpathlineto{\pgfqpoint{2.122489in}{1.949458in}}%
\pgfpathlineto{\pgfqpoint{2.094149in}{1.988091in}}%
\pgfpathlineto{\pgfqpoint{2.064816in}{2.023926in}}%
\pgfpathlineto{\pgfqpoint{2.034606in}{2.056823in}}%
\pgfpathlineto{\pgfqpoint{2.003638in}{2.086651in}}%
\pgfpathlineto{\pgfqpoint{1.978401in}{2.108223in}}%
\pgfpathlineto{\pgfqpoint{1.952822in}{2.127700in}}%
\pgfpathlineto{\pgfqpoint{1.926965in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{1.900897in}{2.160177in}}%
\pgfpathlineto{\pgfqpoint{1.874683in}{2.173095in}}%
\pgfpathlineto{\pgfqpoint{1.848389in}{2.183753in}}%
\pgfpathlineto{\pgfqpoint{1.822083in}{2.192125in}}%
\pgfpathlineto{\pgfqpoint{1.795832in}{2.198189in}}%
\pgfpathlineto{\pgfqpoint{1.769701in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{1.743757in}{2.203337in}}%
\pgfpathlineto{\pgfqpoint{1.718066in}{2.202409in}}%
\pgfpathlineto{\pgfqpoint{1.692693in}{2.199147in}}%
\pgfpathlineto{\pgfqpoint{1.667702in}{2.193560in}}%
\pgfpathlineto{\pgfqpoint{1.643157in}{2.185661in}}%
\pgfpathlineto{\pgfqpoint{1.619120in}{2.175471in}}%
\pgfpathlineto{\pgfqpoint{1.595652in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{1.572813in}{2.148325in}}%
\pgfpathlineto{\pgfqpoint{1.550660in}{2.131438in}}%
\pgfpathlineto{\pgfqpoint{1.529249in}{2.112398in}}%
\pgfpathlineto{\pgfqpoint{1.508636in}{2.091252in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{2.068054in}}%
\pgfpathlineto{\pgfqpoint{1.470006in}{2.042863in}}%
\pgfpathlineto{\pgfqpoint{1.452088in}{2.015743in}}%
\pgfpathlineto{\pgfqpoint{1.435163in}{1.986763in}}%
\pgfpathlineto{\pgfqpoint{1.415467in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{1.397467in}{1.906665in}}%
\pgfpathlineto{\pgfqpoint{1.381235in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{1.366833in}{1.816680in}}%
\pgfpathlineto{\pgfqpoint{1.354321in}{1.768419in}}%
\pgfpathlineto{\pgfqpoint{1.343746in}{1.718232in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{1.666317in}}%
\pgfpathlineto{\pgfqpoint{1.328571in}{1.612880in}}%
\pgfpathlineto{\pgfqpoint{1.324031in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{1.321135in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{1.322790in}{1.388220in}}%
\pgfpathlineto{\pgfqpoint{1.326509in}{1.330439in}}%
\pgfpathlineto{\pgfqpoint{1.332275in}{1.272468in}}%
\pgfpathlineto{\pgfqpoint{1.340068in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.156871in}}%
\pgfpathlineto{\pgfqpoint{1.361598in}{1.099703in}}%
\pgfpathlineto{\pgfqpoint{1.375250in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{1.408058in}{0.933428in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{1.447760in}{0.829121in}}%
\pgfpathlineto{\pgfqpoint{1.470004in}{0.779558in}}%
\pgfpathlineto{\pgfqpoint{1.493728in}{0.731988in}}%
\pgfpathlineto{\pgfqpoint{1.518837in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.545233in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{1.572810in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{1.601460in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{1.631069in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{1.661519in}{0.498299in}}%
\pgfpathlineto{\pgfqpoint{1.692690in}{0.469416in}}%
\pgfpathlineto{\pgfqpoint{1.718063in}{0.448624in}}%
\pgfpathlineto{\pgfqpoint{1.743754in}{0.429945in}}%
\pgfpathlineto{\pgfqpoint{1.769698in}{0.413428in}}%
\pgfpathlineto{\pgfqpoint{1.795829in}{0.399115in}}%
\pgfpathlineto{\pgfqpoint{1.822080in}{0.387041in}}%
\pgfpathlineto{\pgfqpoint{1.848386in}{0.377237in}}%
\pgfpathlineto{\pgfqpoint{1.874680in}{0.369729in}}%
\pgfpathlineto{\pgfqpoint{1.900894in}{0.364534in}}%
\pgfpathlineto{\pgfqpoint{1.926962in}{0.361668in}}%
\pgfpathlineto{\pgfqpoint{1.952819in}{0.361135in}}%
\pgfpathlineto{\pgfqpoint{1.978398in}{0.362939in}}%
\pgfpathlineto{\pgfqpoint{2.003636in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{2.028466in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{0.382292in}}%
\pgfpathlineto{\pgfqpoint{2.076659in}{0.393335in}}%
\pgfpathlineto{\pgfqpoint{2.099898in}{0.406633in}}%
\pgfpathlineto{\pgfqpoint{2.122487in}{0.422151in}}%
\pgfpathlineto{\pgfqpoint{2.144368in}{0.439850in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{0.459686in}}%
\pgfpathlineto{\pgfqpoint{2.185787in}{0.481608in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{0.505561in}}%
\pgfpathlineto{\pgfqpoint{2.223735in}{0.531483in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{0.559309in}}%
\pgfpathlineto{\pgfqpoint{2.257828in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{2.277023in}{0.628506in}}%
\pgfpathlineto{\pgfqpoint{2.294500in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{2.310189in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{2.335966in}{0.810842in}}%
\pgfpathlineto{\pgfqpoint{2.345950in}{0.861569in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{0.913962in}}%
\pgfpathlineto{\pgfqpoint{2.359915in}{0.967815in}}%
\pgfpathlineto{\pgfqpoint{2.363839in}{1.022913in}}%
\pgfpathlineto{\pgfqpoint{2.365701in}{1.079039in}}%
\pgfpathlineto{\pgfqpoint{2.365495in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{2.363219in}{1.193479in}}%
\pgfpathlineto{\pgfqpoint{2.361731in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{2.361731in}{1.216595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.336332in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{2.328042in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{2.317832in}{1.388194in}}%
\pgfpathlineto{\pgfqpoint{2.305742in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{2.291821in}{1.513847in}}%
\pgfpathlineto{\pgfqpoint{2.276123in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{2.258710in}{1.635832in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.219024in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{2.196909in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{2.173392in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{2.122535in}{1.960938in}}%
\pgfpathlineto{\pgfqpoint{2.095397in}{2.006888in}}%
\pgfpathlineto{\pgfqpoint{2.067260in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{2.038236in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{2.008441in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.160329in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{1.928215in}{2.206624in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{2.226283in}}%
\pgfpathlineto{\pgfqpoint{1.877579in}{2.243547in}}%
\pgfpathlineto{\pgfqpoint{1.852099in}{2.258374in}}%
\pgfpathlineto{\pgfqpoint{1.826597in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.280567in}}%
\pgfpathlineto{\pgfqpoint{1.775786in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{1.750606in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{1.725661in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{2.294466in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{2.291529in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{2.286031in}}%
\pgfpathlineto{\pgfqpoint{1.629490in}{2.277987in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{2.267418in}}%
\pgfpathlineto{\pgfqpoint{1.584419in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{2.238817in}}%
\pgfpathlineto{\pgfqpoint{1.541974in}{2.220858in}}%
\pgfpathlineto{\pgfqpoint{1.521872in}{2.200517in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{2.152907in}}%
\pgfpathlineto{\pgfqpoint{1.466653in}{2.125758in}}%
\pgfpathlineto{\pgfqpoint{1.450098in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{1.434541in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{1.400264in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{1.362147in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{1.353196in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{1.346187in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{1.338100in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.337055in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{1.338015in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{1.340979in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{1.345934in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.352860in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{1.361729in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.372508in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{1.385153in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.399613in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.453283in}{0.852162in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.496912in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{1.520831in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.546028in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{1.572403in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{1.599853in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{1.657535in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{0.427154in}}%
\pgfpathlineto{\pgfqpoint{1.718161in}{0.394696in}}%
\pgfpathlineto{\pgfqpoint{1.743022in}{0.371255in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.350125in}}%
\pgfpathlineto{\pgfqpoint{1.793444in}{0.331358in}}%
\pgfpathlineto{\pgfqpoint{1.818878in}{0.315003in}}%
\pgfpathlineto{\pgfqpoint{1.844374in}{0.301102in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{1.895294in}{0.280792in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{0.274435in}}%
\pgfpathlineto{\pgfqpoint{1.945688in}{0.270635in}}%
\pgfpathlineto{\pgfqpoint{1.970528in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.995046in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{2.019179in}{0.274632in}}%
\pgfpathlineto{\pgfqpoint{2.042867in}{0.281087in}}%
\pgfpathlineto{\pgfqpoint{2.066049in}{0.290080in}}%
\pgfpathlineto{\pgfqpoint{2.088666in}{0.301589in}}%
\pgfpathlineto{\pgfqpoint{2.110662in}{0.315586in}}%
\pgfpathlineto{\pgfqpoint{2.131979in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{2.152565in}{0.350892in}}%
\pgfpathlineto{\pgfqpoint{2.172367in}{0.372112in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{0.421417in}}%
\pgfpathlineto{\pgfqpoint{2.226578in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{2.242764in}{0.479449in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{2.291192in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.699617in}}%
\pgfpathlineto{\pgfqpoint{2.327649in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{2.336021in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{0.865525in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{1.046253in}}%
\pgfpathlineto{\pgfqpoint{2.348214in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{2.344651in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414099in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.407861in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.407861in}{1.211512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019184in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{1.074764in}}%
\pgfpathlineto{\pgfqpoint{0.914003in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{0.912011in}{1.109251in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.109602in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{0.906747in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{1.019184in}{1.131497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743910in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{2.404211in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{2.404211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687878in}{2.209909in}}%
\pgfpathlineto{\pgfqpoint{1.737875in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{2.102282in}}%
\pgfpathlineto{\pgfqpoint{1.702383in}{2.102234in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{2.103447in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{2.098632in}}%
\pgfpathlineto{\pgfqpoint{1.687878in}{2.209909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217155in,y=1.114354in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768800in,y=2.332596in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/all_SCI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.336273in}{1.261378in}}%
\pgfpathlineto{\pgfqpoint{2.327892in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{2.317561in}{1.389731in}}%
\pgfpathlineto{\pgfqpoint{2.305321in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{2.291221in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{2.275318in}{1.578378in}}%
\pgfpathlineto{\pgfqpoint{2.257675in}{1.639209in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{2.217465in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{2.195059in}{1.812128in}}%
\pgfpathlineto{\pgfqpoint{2.171237in}{1.865803in}}%
\pgfpathlineto{\pgfqpoint{2.146095in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{2.119735in}{1.965894in}}%
\pgfpathlineto{\pgfqpoint{2.092262in}{2.011909in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{2.034425in}{2.094950in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{2.131642in}}%
\pgfpathlineto{\pgfqpoint{1.973515in}{2.164913in}}%
\pgfpathlineto{\pgfqpoint{1.942213in}{2.194630in}}%
\pgfpathlineto{\pgfqpoint{1.910513in}{2.220673in}}%
\pgfpathlineto{\pgfqpoint{1.878543in}{2.242938in}}%
\pgfpathlineto{\pgfqpoint{1.846431in}{2.261333in}}%
\pgfpathlineto{\pgfqpoint{1.814308in}{2.275786in}}%
\pgfpathlineto{\pgfqpoint{1.782302in}{2.286238in}}%
\pgfpathlineto{\pgfqpoint{1.750542in}{2.292648in}}%
\pgfpathlineto{\pgfqpoint{1.719157in}{2.294988in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{2.293251in}}%
\pgfpathlineto{\pgfqpoint{1.658012in}{2.287442in}}%
\pgfpathlineto{\pgfqpoint{1.628498in}{2.277585in}}%
\pgfpathlineto{\pgfqpoint{1.599850in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{1.572183in}{2.245904in}}%
\pgfpathlineto{\pgfqpoint{1.545608in}{2.224207in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{2.198716in}}%
\pgfpathlineto{\pgfqpoint{1.496159in}{2.169535in}}%
\pgfpathlineto{\pgfqpoint{1.473483in}{2.136782in}}%
\pgfpathlineto{\pgfqpoint{1.452298in}{2.100586in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{2.061096in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{1.398500in}{1.972878in}}%
\pgfpathlineto{\pgfqpoint{1.384061in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{1.371472in}{1.873547in}}%
\pgfpathlineto{\pgfqpoint{1.360784in}{1.820207in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{1.764700in}}%
\pgfpathlineto{\pgfqpoint{1.345273in}{1.707251in}}%
\pgfpathlineto{\pgfqpoint{1.340513in}{1.648090in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{1.337079in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{1.338420in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.341794in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{1.347187in}{1.335138in}}%
\pgfpathlineto{\pgfqpoint{1.354580in}{1.270883in}}%
\pgfpathlineto{\pgfqpoint{1.363940in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{1.375232in}{1.142769in}}%
\pgfpathlineto{\pgfqpoint{1.388409in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{1.403418in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{1.458800in}{0.836713in}}%
\pgfpathlineto{\pgfqpoint{1.480464in}{0.779921in}}%
\pgfpathlineto{\pgfqpoint{1.503589in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{1.528084in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{1.580778in}{0.575141in}}%
\pgfpathlineto{\pgfqpoint{1.608766in}{0.530573in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{0.489032in}}%
\pgfpathlineto{\pgfqpoint{1.667461in}{0.450684in}}%
\pgfpathlineto{\pgfqpoint{1.697931in}{0.415685in}}%
\pgfpathlineto{\pgfqpoint{1.728987in}{0.384175in}}%
\pgfpathlineto{\pgfqpoint{1.760504in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{1.792355in}{0.332115in}}%
\pgfpathlineto{\pgfqpoint{1.824412in}{0.311775in}}%
\pgfpathlineto{\pgfqpoint{1.856545in}{0.295342in}}%
\pgfpathlineto{\pgfqpoint{1.888626in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{0.274448in}}%
\pgfpathlineto{\pgfqpoint{1.952114in}{0.270071in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{0.269769in}}%
\pgfpathlineto{\pgfqpoint{2.013853in}{0.273544in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.281381in}}%
\pgfpathlineto{\pgfqpoint{2.072850in}{0.293248in}}%
\pgfpathlineto{\pgfqpoint{2.101022in}{0.309096in}}%
\pgfpathlineto{\pgfqpoint{2.128156in}{0.328863in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{0.352469in}}%
\pgfpathlineto{\pgfqpoint{2.178882in}{0.379818in}}%
\pgfpathlineto{\pgfqpoint{2.202268in}{0.410801in}}%
\pgfpathlineto{\pgfqpoint{2.224210in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{2.244618in}{0.483155in}}%
\pgfpathlineto{\pgfqpoint{2.263411in}{0.524234in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.568366in}}%
\pgfpathlineto{\pgfqpoint{2.295856in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{2.309376in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{2.321021in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{2.330742in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{2.338502in}{0.828194in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{0.886529in}}%
\pgfpathlineto{\pgfqpoint{2.348017in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{2.349735in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{2.349414in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{2.347055in}{1.133359in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.133395in}{1.456057in}}%
\pgfpathlineto{\pgfqpoint{3.134225in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.129858in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.565585in}}%
\pgfpathlineto{\pgfqpoint{3.105623in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{3.085853in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{3.061080in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{3.031404in}{1.695056in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.957840in}{1.750325in}}%
\pgfpathlineto{\pgfqpoint{2.914248in}{1.775186in}}%
\pgfpathlineto{\pgfqpoint{2.866345in}{1.798062in}}%
\pgfpathlineto{\pgfqpoint{2.814323in}{1.818861in}}%
\pgfpathlineto{\pgfqpoint{2.758391in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{2.698776in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{2.635716in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{2.500293in}{1.889076in}}%
\pgfpathlineto{\pgfqpoint{2.428475in}{1.895967in}}%
\pgfpathlineto{\pgfqpoint{2.354302in}{1.900386in}}%
\pgfpathlineto{\pgfqpoint{2.278071in}{1.902317in}}%
\pgfpathlineto{\pgfqpoint{2.200090in}{1.901750in}}%
\pgfpathlineto{\pgfqpoint{2.120673in}{1.898689in}}%
\pgfpathlineto{\pgfqpoint{2.040140in}{1.893146in}}%
\pgfpathlineto{\pgfqpoint{1.958815in}{1.885142in}}%
\pgfpathlineto{\pgfqpoint{1.877026in}{1.874710in}}%
\pgfpathlineto{\pgfqpoint{1.795101in}{1.861893in}}%
\pgfpathlineto{\pgfqpoint{1.713371in}{1.846742in}}%
\pgfpathlineto{\pgfqpoint{1.632165in}{1.829317in}}%
\pgfpathlineto{\pgfqpoint{1.551809in}{1.809689in}}%
\pgfpathlineto{\pgfqpoint{1.472628in}{1.787937in}}%
\pgfpathlineto{\pgfqpoint{1.394940in}{1.764149in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{1.245288in}{1.710854in}}%
\pgfpathlineto{\pgfqpoint{1.173926in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{1.650662in}}%
\pgfpathlineto{\pgfqpoint{1.039567in}{1.618278in}}%
\pgfpathlineto{\pgfqpoint{0.977111in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{0.918143in}{1.549587in}}%
\pgfpathlineto{\pgfqpoint{0.862901in}{1.513555in}}%
\pgfpathlineto{\pgfqpoint{0.811607in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{0.764468in}{1.438847in}}%
\pgfpathlineto{\pgfqpoint{0.721674in}{1.400471in}}%
\pgfpathlineto{\pgfqpoint{0.683397in}{1.361619in}}%
\pgfpathlineto{\pgfqpoint{0.649791in}{1.322446in}}%
\pgfpathlineto{\pgfqpoint{0.620992in}{1.283112in}}%
\pgfpathlineto{\pgfqpoint{0.597115in}{1.243774in}}%
\pgfpathlineto{\pgfqpoint{0.578256in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{0.564492in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{0.555878in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{0.552449in}{1.089540in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{1.052538in}}%
\pgfpathlineto{\pgfqpoint{0.561178in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{0.573302in}{0.981453in}}%
\pgfpathlineto{\pgfqpoint{0.590540in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{0.612823in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{0.640061in}{0.884235in}}%
\pgfpathlineto{\pgfqpoint{0.672145in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{0.708946in}{0.827217in}}%
\pgfpathlineto{\pgfqpoint{0.750314in}{0.801401in}}%
\pgfpathlineto{\pgfqpoint{0.796085in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{0.846073in}{0.755672in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{0.957879in}{0.718415in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.083935in}{0.690230in}}%
\pgfpathlineto{\pgfqpoint{1.151680in}{0.679687in}}%
\pgfpathlineto{\pgfqpoint{1.222211in}{0.671570in}}%
\pgfpathlineto{\pgfqpoint{1.295244in}{0.665912in}}%
\pgfpathlineto{\pgfqpoint{1.370484in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{1.447629in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{1.526367in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{1.606382in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{1.687352in}{0.674949in}}%
\pgfpathlineto{\pgfqpoint{1.768951in}{0.684171in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{1.932718in}{0.709793in}}%
\pgfpathlineto{\pgfqpoint{2.014227in}{0.726090in}}%
\pgfpathlineto{\pgfqpoint{2.095048in}{0.744625in}}%
\pgfpathlineto{\pgfqpoint{2.174857in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{2.253331in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{2.330154in}{0.812878in}}%
\pgfpathlineto{\pgfqpoint{2.405018in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{2.477621in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{2.547670in}{0.898093in}}%
\pgfpathlineto{\pgfqpoint{2.614883in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{2.678990in}{0.962828in}}%
\pgfpathlineto{\pgfqpoint{2.739733in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{2.796867in}{1.032702in}}%
\pgfpathlineto{\pgfqpoint{2.850162in}{1.069217in}}%
\pgfpathlineto{\pgfqpoint{2.899403in}{1.106590in}}%
\pgfpathlineto{\pgfqpoint{2.944392in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{2.984948in}{1.183304in}}%
\pgfpathlineto{\pgfqpoint{3.020907in}{1.222336in}}%
\pgfpathlineto{\pgfqpoint{3.052126in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{3.078477in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.099856in}{1.340245in}}%
\pgfpathlineto{\pgfqpoint{3.116175in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163104in,y=2.141589in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661794in,y=0.612592in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736031in,y=2.034165in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{P}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697602in,y=1.210584in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{P}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{3.133953in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{3.134485in}{1.485511in}}%
\pgfpathlineto{\pgfqpoint{3.133175in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{3.130024in}{1.529156in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.550466in}}%
\pgfpathlineto{\pgfqpoint{3.118224in}{1.571393in}}%
\pgfpathlineto{\pgfqpoint{3.109590in}{1.591907in}}%
\pgfpathlineto{\pgfqpoint{3.099150in}{1.611979in}}%
\pgfpathlineto{\pgfqpoint{3.086919in}{1.631581in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{1.650685in}}%
\pgfpathlineto{\pgfqpoint{3.057154in}{1.669262in}}%
\pgfpathlineto{\pgfqpoint{3.033452in}{1.693169in}}%
\pgfpathlineto{\pgfqpoint{3.006731in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{2.977060in}{1.737797in}}%
\pgfpathlineto{\pgfqpoint{2.944515in}{1.758406in}}%
\pgfpathlineto{\pgfqpoint{2.909176in}{1.777807in}}%
\pgfpathlineto{\pgfqpoint{2.871135in}{1.795950in}}%
\pgfpathlineto{\pgfqpoint{2.830487in}{1.812791in}}%
\pgfpathlineto{\pgfqpoint{2.787336in}{1.828286in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{2.643988in}{1.866322in}}%
\pgfpathlineto{\pgfqpoint{2.591977in}{1.876077in}}%
\pgfpathlineto{\pgfqpoint{2.538068in}{1.884326in}}%
\pgfpathlineto{\pgfqpoint{2.468221in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{2.395898in}{1.898230in}}%
\pgfpathlineto{\pgfqpoint{2.321386in}{1.901533in}}%
\pgfpathlineto{\pgfqpoint{2.244980in}{1.902381in}}%
\pgfpathlineto{\pgfqpoint{2.166984in}{1.900771in}}%
\pgfpathlineto{\pgfqpoint{2.087705in}{1.896711in}}%
\pgfpathlineto{\pgfqpoint{2.007459in}{1.890216in}}%
\pgfpathlineto{\pgfqpoint{1.926563in}{1.881312in}}%
\pgfpathlineto{\pgfqpoint{1.845337in}{1.870033in}}%
\pgfpathlineto{\pgfqpoint{1.764104in}{1.856426in}}%
\pgfpathlineto{\pgfqpoint{1.683186in}{1.840543in}}%
\pgfpathlineto{\pgfqpoint{1.602902in}{1.822448in}}%
\pgfpathlineto{\pgfqpoint{1.523572in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{1.445509in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{1.755647in}}%
\pgfpathlineto{\pgfqpoint{1.294417in}{1.729503in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.701586in}}%
\pgfpathlineto{\pgfqpoint{1.152018in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{1.084789in}{1.640884in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{0.959605in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.539508in}}%
\pgfpathlineto{\pgfqpoint{0.858853in}{1.510772in}}%
\pgfpathlineto{\pgfqpoint{0.818057in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{0.779863in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{0.744365in}{1.421382in}}%
\pgfpathlineto{\pgfqpoint{0.711655in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{0.654923in}{1.328820in}}%
\pgfpathlineto{\pgfqpoint{0.631044in}{1.297625in}}%
\pgfpathlineto{\pgfqpoint{0.610240in}{1.266391in}}%
\pgfpathlineto{\pgfqpoint{0.592564in}{1.235196in}}%
\pgfpathlineto{\pgfqpoint{0.578060in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{0.566766in}{1.173244in}}%
\pgfpathlineto{\pgfqpoint{0.560419in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{0.555902in}{1.127471in}}%
\pgfpathlineto{\pgfqpoint{0.553223in}{1.104899in}}%
\pgfpathlineto{\pgfqpoint{0.552384in}{1.082581in}}%
\pgfpathlineto{\pgfqpoint{0.553388in}{1.060547in}}%
\pgfpathlineto{\pgfqpoint{0.556232in}{1.038829in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{0.567423in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{0.575754in}{0.975881in}}%
\pgfpathlineto{\pgfqpoint{0.585893in}{0.955733in}}%
\pgfpathlineto{\pgfqpoint{0.597827in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{0.611538in}{0.916862in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.898195in}}%
\pgfpathlineto{\pgfqpoint{0.650328in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{0.676675in}{0.851164in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{0.829260in}}%
\pgfpathlineto{\pgfqpoint{0.738171in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{0.773165in}{0.788949in}}%
\pgfpathlineto{\pgfqpoint{0.810874in}{0.770646in}}%
\pgfpathlineto{\pgfqpoint{0.851201in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{0.894045in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{0.723689in}}%
\pgfpathlineto{\pgfqpoint{0.986842in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{1.036559in}{0.699400in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{1.142003in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{1.283675in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.357981in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{1.434211in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{1.512062in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.591227in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{1.671390in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.752236in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{0.693132in}}%
\pgfpathlineto{\pgfqpoint{1.914690in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{1.995654in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{2.076016in}{0.740044in}}%
\pgfpathlineto{\pgfqpoint{2.155456in}{0.760069in}}%
\pgfpathlineto{\pgfqpoint{2.233659in}{0.782163in}}%
\pgfpathlineto{\pgfqpoint{2.310317in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{2.385124in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{2.457786in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{2.528013in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{2.595527in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{2.660062in}{0.952744in}}%
\pgfpathlineto{\pgfqpoint{2.721361in}{0.986457in}}%
\pgfpathlineto{\pgfqpoint{2.779181in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{2.822778in}{1.050002in}}%
\pgfpathlineto{\pgfqpoint{2.863892in}{1.079250in}}%
\pgfpathlineto{\pgfqpoint{2.902417in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{2.938257in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{2.971320in}{1.169779in}}%
\pgfpathlineto{\pgfqpoint{3.001522in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{3.028788in}{1.231686in}}%
\pgfpathlineto{\pgfqpoint{3.053047in}{1.262871in}}%
\pgfpathlineto{\pgfqpoint{3.074238in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{3.092308in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{3.107210in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{3.118907in}{1.387308in}}%
\pgfpathlineto{\pgfqpoint{3.125559in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfpathlineto{\pgfqpoint{3.127370in}{1.417948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.658449in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{2.659357in}{1.349668in}}%
\pgfpathlineto{\pgfqpoint{2.658196in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.406880in}}%
\pgfpathlineto{\pgfqpoint{2.649683in}{1.435047in}}%
\pgfpathlineto{\pgfqpoint{2.642353in}{1.462827in}}%
\pgfpathlineto{\pgfqpoint{2.632996in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{2.621638in}{1.516943in}}%
\pgfpathlineto{\pgfqpoint{2.608305in}{1.543142in}}%
\pgfpathlineto{\pgfqpoint{2.593033in}{1.568679in}}%
\pgfpathlineto{\pgfqpoint{2.575859in}{1.593490in}}%
\pgfpathlineto{\pgfqpoint{2.556828in}{1.617511in}}%
\pgfpathlineto{\pgfqpoint{2.535988in}{1.640681in}}%
\pgfpathlineto{\pgfqpoint{2.513391in}{1.662943in}}%
\pgfpathlineto{\pgfqpoint{2.489095in}{1.684239in}}%
\pgfpathlineto{\pgfqpoint{2.463162in}{1.704515in}}%
\pgfpathlineto{\pgfqpoint{2.435657in}{1.723720in}}%
\pgfpathlineto{\pgfqpoint{2.399172in}{1.746146in}}%
\pgfpathlineto{\pgfqpoint{2.360485in}{1.766734in}}%
\pgfpathlineto{\pgfqpoint{2.319749in}{1.785402in}}%
\pgfpathlineto{\pgfqpoint{2.277127in}{1.802076in}}%
\pgfpathlineto{\pgfqpoint{2.232785in}{1.816690in}}%
\pgfpathlineto{\pgfqpoint{2.186902in}{1.829186in}}%
\pgfpathlineto{\pgfqpoint{2.139657in}{1.839515in}}%
\pgfpathlineto{\pgfqpoint{2.091238in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{2.041838in}{1.853516in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{1.857132in}}%
\pgfpathlineto{\pgfqpoint{1.940879in}{1.858470in}}%
\pgfpathlineto{\pgfqpoint{1.889719in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{1.838376in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{1.787054in}{1.848809in}}%
\pgfpathlineto{\pgfqpoint{1.735954in}{1.841072in}}%
\pgfpathlineto{\pgfqpoint{1.685281in}{1.831121in}}%
\pgfpathlineto{\pgfqpoint{1.635235in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.804741in}}%
\pgfpathlineto{\pgfqpoint{1.537812in}{1.788418in}}%
\pgfpathlineto{\pgfqpoint{1.490821in}{1.770088in}}%
\pgfpathlineto{\pgfqpoint{1.445228in}{1.749825in}}%
\pgfpathlineto{\pgfqpoint{1.401213in}{1.727710in}}%
\pgfpathlineto{\pgfqpoint{1.358950in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{1.318607in}{1.678277in}}%
\pgfpathlineto{\pgfqpoint{1.280344in}{1.651156in}}%
\pgfpathlineto{\pgfqpoint{1.244312in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{1.210654in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{1.179503in}{1.561480in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.529211in}}%
\pgfpathlineto{\pgfqpoint{1.125207in}{1.495964in}}%
\pgfpathlineto{\pgfqpoint{1.106631in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{1.089923in}{1.441063in}}%
\pgfpathlineto{\pgfqpoint{1.075127in}{1.412973in}}%
\pgfpathlineto{\pgfqpoint{1.062279in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{1.051412in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{1.042555in}{1.327002in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{1.030950in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{1.028233in}{1.240010in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.182427in}}%
\pgfpathlineto{\pgfqpoint{1.032488in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{1.038030in}{1.125856in}}%
\pgfpathlineto{\pgfqpoint{1.045615in}{1.098130in}}%
\pgfpathlineto{\pgfqpoint{1.055223in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{1.066830in}{1.044147in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{1.095920in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{1.113328in}{0.967862in}}%
\pgfpathlineto{\pgfqpoint{1.132588in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{1.153651in}{0.920884in}}%
\pgfpathlineto{\pgfqpoint{1.176463in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{1.200967in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{1.227100in}{0.857424in}}%
\pgfpathlineto{\pgfqpoint{1.254797in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{1.330408in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.777239in}}%
\pgfpathlineto{\pgfqpoint{1.414142in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{1.458645in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{1.504673in}{0.734081in}}%
\pgfpathlineto{\pgfqpoint{1.552044in}{0.723972in}}%
\pgfpathlineto{\pgfqpoint{1.600569in}{0.716074in}}%
\pgfpathlineto{\pgfqpoint{1.650057in}{0.710419in}}%
\pgfpathlineto{\pgfqpoint{1.700311in}{0.707030in}}%
\pgfpathlineto{\pgfqpoint{1.751132in}{0.705920in}}%
\pgfpathlineto{\pgfqpoint{1.802319in}{0.707093in}}%
\pgfpathlineto{\pgfqpoint{1.853669in}{0.710545in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.956044in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{2.006664in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{2.056636in}{0.746734in}}%
\pgfpathlineto{\pgfqpoint{2.105765in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{2.153853in}{0.777725in}}%
\pgfpathlineto{\pgfqpoint{2.200712in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{2.246156in}{0.816703in}}%
\pgfpathlineto{\pgfqpoint{2.290003in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{2.332082in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{2.372224in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{2.410271in}{0.916037in}}%
\pgfpathlineto{\pgfqpoint{2.446072in}{0.944760in}}%
\pgfpathlineto{\pgfqpoint{2.479485in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{2.510378in}{1.006098in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{1.071808in}}%
\pgfpathlineto{\pgfqpoint{2.582469in}{1.099085in}}%
\pgfpathlineto{\pgfqpoint{2.598940in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{2.613495in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{2.626097in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{2.636714in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{1.241015in}}%
\pgfpathlineto{\pgfqpoint{2.651890in}{1.270005in}}%
\pgfpathlineto{\pgfqpoint{2.656411in}{1.299027in}}%
\pgfpathlineto{\pgfqpoint{2.658449in}{1.320769in}}%
\pgfpathlineto{\pgfqpoint{2.658449in}{1.320769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.524762in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.524327in}{1.332247in}}%
\pgfpathlineto{\pgfqpoint{2.521194in}{1.367557in}}%
\pgfpathlineto{\pgfqpoint{2.515376in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{1.437025in}}%
\pgfpathlineto{\pgfqpoint{2.495785in}{1.470907in}}%
\pgfpathlineto{\pgfqpoint{2.482091in}{1.504042in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.536297in}}%
\pgfpathlineto{\pgfqpoint{2.447175in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{2.426092in}{1.597663in}}%
\pgfpathlineto{\pgfqpoint{2.402700in}{1.626531in}}%
\pgfpathlineto{\pgfqpoint{2.377092in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{2.349370in}{1.680065in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{2.288029in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{2.254653in}{1.748315in}}%
\pgfpathlineto{\pgfqpoint{2.219649in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{2.183153in}{1.784732in}}%
\pgfpathlineto{\pgfqpoint{2.145312in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.813191in}}%
\pgfpathlineto{\pgfqpoint{2.066196in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{2.025235in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{1.983553in}{1.840012in}}%
\pgfpathlineto{\pgfqpoint{1.941316in}{1.844570in}}%
\pgfpathlineto{\pgfqpoint{1.898692in}{1.846900in}}%
\pgfpathlineto{\pgfqpoint{1.855848in}{1.846992in}}%
\pgfpathlineto{\pgfqpoint{1.812956in}{1.844847in}}%
\pgfpathlineto{\pgfqpoint{1.770184in}{1.840472in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{1.833885in}}%
\pgfpathlineto{\pgfqpoint{1.685680in}{1.825112in}}%
\pgfpathlineto{\pgfqpoint{1.644282in}{1.814187in}}%
\pgfpathlineto{\pgfqpoint{1.603674in}{1.801155in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{1.525465in}{1.768982in}}%
\pgfpathlineto{\pgfqpoint{1.488174in}{1.749968in}}%
\pgfpathlineto{\pgfqpoint{1.452291in}{1.729101in}}%
\pgfpathlineto{\pgfqpoint{1.417957in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{1.385310in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{1.354478in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{1.628854in}}%
\pgfpathlineto{\pgfqpoint{1.298741in}{1.600094in}}%
\pgfpathlineto{\pgfqpoint{1.274057in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.538915in}}%
\pgfpathlineto{\pgfqpoint{1.231546in}{1.506738in}}%
\pgfpathlineto{\pgfqpoint{1.213887in}{1.473671in}}%
\pgfpathlineto{\pgfqpoint{1.198724in}{1.439846in}}%
\pgfpathlineto{\pgfqpoint{1.186115in}{1.405396in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{1.370458in}}%
\pgfpathlineto{\pgfqpoint{1.168750in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{1.164063in}{1.299672in}}%
\pgfpathlineto{\pgfqpoint{1.162068in}{1.264105in}}%
\pgfpathlineto{\pgfqpoint{1.162773in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{1.166176in}{1.193326in}}%
\pgfpathlineto{\pgfqpoint{1.172262in}{1.158396in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{1.123955in}}%
\pgfpathlineto{\pgfqpoint{1.192377in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{1.206327in}{1.057090in}}%
\pgfpathlineto{\pgfqpoint{1.222802in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{1.241736in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{1.263054in}{0.963790in}}%
\pgfpathlineto{\pgfqpoint{1.286672in}{0.935054in}}%
\pgfpathlineto{\pgfqpoint{1.312496in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.340423in}{0.881816in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{0.857525in}}%
\pgfpathlineto{\pgfqpoint{1.402140in}{0.834918in}}%
\pgfpathlineto{\pgfqpoint{1.435685in}{0.814082in}}%
\pgfpathlineto{\pgfqpoint{1.470845in}{0.795101in}}%
\pgfpathlineto{\pgfqpoint{1.507481in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{1.545449in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{1.624772in}{0.739115in}}%
\pgfpathlineto{\pgfqpoint{1.665812in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{1.707557in}{0.723831in}}%
\pgfpathlineto{\pgfqpoint{1.749840in}{0.719495in}}%
\pgfpathlineto{\pgfqpoint{1.792494in}{0.717389in}}%
\pgfpathlineto{\pgfqpoint{1.835350in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{1.878238in}{0.719889in}}%
\pgfpathlineto{\pgfqpoint{1.920989in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{1.963432in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{2.005399in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{2.046725in}{0.751420in}}%
\pgfpathlineto{\pgfqpoint{2.087246in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{2.126800in}{0.779952in}}%
\pgfpathlineto{\pgfqpoint{2.165232in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{2.202389in}{0.816435in}}%
\pgfpathlineto{\pgfqpoint{2.238123in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{2.272294in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{2.304766in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{2.335409in}{0.910833in}}%
\pgfpathlineto{\pgfqpoint{2.364104in}{0.938361in}}%
\pgfpathlineto{\pgfqpoint{2.390735in}{0.967252in}}%
\pgfpathlineto{\pgfqpoint{2.415198in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{2.437395in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{2.457239in}{1.060929in}}%
\pgfpathlineto{\pgfqpoint{2.474651in}{1.094078in}}%
\pgfpathlineto{\pgfqpoint{2.489562in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{2.501912in}{1.162477in}}%
\pgfpathlineto{\pgfqpoint{2.511654in}{1.197456in}}%
\pgfpathlineto{\pgfqpoint{2.518748in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{2.523166in}{1.268283in}}%
\pgfpathlineto{\pgfqpoint{2.524762in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{2.524762in}{1.296738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.457685in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.456740in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{2.453365in}{1.356949in}}%
\pgfpathlineto{\pgfqpoint{2.447573in}{1.391789in}}%
\pgfpathlineto{\pgfqpoint{2.439388in}{1.426194in}}%
\pgfpathlineto{\pgfqpoint{2.428841in}{1.460029in}}%
\pgfpathlineto{\pgfqpoint{2.415974in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{2.400839in}{1.525454in}}%
\pgfpathlineto{\pgfqpoint{2.383496in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{2.364013in}{1.587027in}}%
\pgfpathlineto{\pgfqpoint{2.342467in}{1.616062in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.643774in}}%
\pgfpathlineto{\pgfqpoint{2.293536in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{2.266345in}{1.694796in}}%
\pgfpathlineto{\pgfqpoint{2.237479in}{1.717903in}}%
\pgfpathlineto{\pgfqpoint{2.207051in}{1.739284in}}%
\pgfpathlineto{\pgfqpoint{2.175183in}{1.758854in}}%
\pgfpathlineto{\pgfqpoint{2.142000in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{2.107634in}{1.792258in}}%
\pgfpathlineto{\pgfqpoint{2.072222in}{1.805959in}}%
\pgfpathlineto{\pgfqpoint{2.035903in}{1.817585in}}%
\pgfpathlineto{\pgfqpoint{1.998821in}{1.827090in}}%
\pgfpathlineto{\pgfqpoint{1.961124in}{1.834436in}}%
\pgfpathlineto{\pgfqpoint{1.922961in}{1.839593in}}%
\pgfpathlineto{\pgfqpoint{1.884482in}{1.842542in}}%
\pgfpathlineto{\pgfqpoint{1.845841in}{1.843271in}}%
\pgfpathlineto{\pgfqpoint{1.807191in}{1.841776in}}%
\pgfpathlineto{\pgfqpoint{1.768684in}{1.838065in}}%
\pgfpathlineto{\pgfqpoint{1.730474in}{1.832150in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{1.655545in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{1.619124in}{1.801469in}}%
\pgfpathlineto{\pgfqpoint{1.583592in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{1.549090in}{1.770660in}}%
\pgfpathlineto{\pgfqpoint{1.515754in}{1.752320in}}%
\pgfpathlineto{\pgfqpoint{1.483716in}{1.732116in}}%
\pgfpathlineto{\pgfqpoint{1.453104in}{1.710130in}}%
\pgfpathlineto{\pgfqpoint{1.424039in}{1.686449in}}%
\pgfpathlineto{\pgfqpoint{1.396635in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{1.371002in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{1.347241in}{1.606200in}}%
\pgfpathlineto{\pgfqpoint{1.325446in}{1.576736in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{1.288092in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{1.272681in}{1.481830in}}%
\pgfpathlineto{\pgfqpoint{1.259532in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{1.414395in}}%
\pgfpathlineto{\pgfqpoint{1.240217in}{1.379824in}}%
\pgfpathlineto{\pgfqpoint{1.234128in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{1.230454in}{1.309661in}}%
\pgfpathlineto{\pgfqpoint{1.229208in}{1.274346in}}%
\pgfpathlineto{\pgfqpoint{1.230397in}{1.239063in}}%
\pgfpathlineto{\pgfqpoint{1.234014in}{1.203950in}}%
\pgfpathlineto{\pgfqpoint{1.240047in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{1.248470in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{1.259251in}{1.101022in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.067970in}}%
\pgfpathlineto{\pgfqpoint{1.287705in}{1.035766in}}%
\pgfpathlineto{\pgfqpoint{1.305266in}{1.004539in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{1.346707in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{1.370423in}{0.917930in}}%
\pgfpathlineto{\pgfqpoint{1.396013in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{1.423376in}{0.867217in}}%
\pgfpathlineto{\pgfqpoint{1.452404in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{1.482981in}{0.823075in}}%
\pgfpathlineto{\pgfqpoint{1.514987in}{0.803690in}}%
\pgfpathlineto{\pgfqpoint{1.548294in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{1.582771in}{0.770679in}}%
\pgfpathlineto{\pgfqpoint{1.618280in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{1.654682in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{1.691832in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{1.729582in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{1.767784in}{0.724411in}}%
\pgfpathlineto{\pgfqpoint{1.806286in}{0.721683in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{0.721177in}}%
\pgfpathlineto{\pgfqpoint{1.883577in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.922061in}{0.726827in}}%
\pgfpathlineto{\pgfqpoint{1.960234in}{0.732960in}}%
\pgfpathlineto{\pgfqpoint{1.997944in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{2.035041in}{0.751723in}}%
\pgfpathlineto{\pgfqpoint{2.071380in}{0.764278in}}%
\pgfpathlineto{\pgfqpoint{2.106815in}{0.778885in}}%
\pgfpathlineto{\pgfqpoint{2.141207in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{2.174419in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{2.206320in}{0.834402in}}%
\pgfpathlineto{\pgfqpoint{2.236783in}{0.856562in}}%
\pgfpathlineto{\pgfqpoint{2.265687in}{0.880408in}}%
\pgfpathlineto{\pgfqpoint{2.292918in}{0.905846in}}%
\pgfpathlineto{\pgfqpoint{2.318369in}{0.932775in}}%
\pgfpathlineto{\pgfqpoint{2.341937in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{2.363531in}{0.990675in}}%
\pgfpathlineto{\pgfqpoint{2.383063in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{2.400458in}{1.053192in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{2.428565in}{1.119334in}}%
\pgfpathlineto{\pgfqpoint{2.439167in}{1.153439in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.188055in}}%
\pgfpathlineto{\pgfqpoint{2.453257in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{2.456689in}{1.258266in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.286520in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.286520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.416766in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{2.415561in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.406363in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{2.398407in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{2.388252in}{1.455069in}}%
\pgfpathlineto{\pgfqpoint{2.375938in}{1.488353in}}%
\pgfpathlineto{\pgfqpoint{2.361515in}{1.520821in}}%
\pgfpathlineto{\pgfqpoint{2.345039in}{1.552343in}}%
\pgfpathlineto{\pgfqpoint{2.326575in}{1.582795in}}%
\pgfpathlineto{\pgfqpoint{2.306197in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{2.283985in}{1.640010in}}%
\pgfpathlineto{\pgfqpoint{2.260028in}{1.666546in}}%
\pgfpathlineto{\pgfqpoint{2.234420in}{1.691559in}}%
\pgfpathlineto{\pgfqpoint{2.207264in}{1.714950in}}%
\pgfpathlineto{\pgfqpoint{2.178665in}{1.736626in}}%
\pgfpathlineto{\pgfqpoint{2.148738in}{1.756502in}}%
\pgfpathlineto{\pgfqpoint{2.117602in}{1.774498in}}%
\pgfpathlineto{\pgfqpoint{2.085380in}{1.790544in}}%
\pgfpathlineto{\pgfqpoint{2.052198in}{1.804575in}}%
\pgfpathlineto{\pgfqpoint{2.018190in}{1.816537in}}%
\pgfpathlineto{\pgfqpoint{1.983489in}{1.826381in}}%
\pgfpathlineto{\pgfqpoint{1.948234in}{1.834069in}}%
\pgfpathlineto{\pgfqpoint{1.912563in}{1.839571in}}%
\pgfpathlineto{\pgfqpoint{1.876618in}{1.842864in}}%
\pgfpathlineto{\pgfqpoint{1.840542in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{1.804478in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{1.768568in}{1.839405in}}%
\pgfpathlineto{\pgfqpoint{1.732955in}{1.833821in}}%
\pgfpathlineto{\pgfqpoint{1.697779in}{1.826052in}}%
\pgfpathlineto{\pgfqpoint{1.663181in}{1.816127in}}%
\pgfpathlineto{\pgfqpoint{1.629297in}{1.804088in}}%
\pgfpathlineto{\pgfqpoint{1.596262in}{1.789980in}}%
\pgfpathlineto{\pgfqpoint{1.564206in}{1.773860in}}%
\pgfpathlineto{\pgfqpoint{1.533257in}{1.755792in}}%
\pgfpathlineto{\pgfqpoint{1.503536in}{1.735847in}}%
\pgfpathlineto{\pgfqpoint{1.475163in}{1.714105in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{1.422901in}{1.665580in}}%
\pgfpathlineto{\pgfqpoint{1.399219in}{1.638989in}}%
\pgfpathlineto{\pgfqpoint{1.377297in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{1.357223in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{1.339075in}{1.551183in}}%
\pgfpathlineto{\pgfqpoint{1.322926in}{1.519623in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.487123in}}%
\pgfpathlineto{\pgfqpoint{1.296871in}{1.453810in}}%
\pgfpathlineto{\pgfqpoint{1.287068in}{1.419817in}}%
\pgfpathlineto{\pgfqpoint{1.279470in}{1.385279in}}%
\pgfpathlineto{\pgfqpoint{1.274107in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{1.271000in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.270161in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{1.271593in}{1.244433in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{1.281241in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{1.289419in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{1.299792in}{1.105969in}}%
\pgfpathlineto{\pgfqpoint{1.312318in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{1.326950in}{1.040381in}}%
\pgfpathlineto{\pgfqpoint{1.343628in}{1.008960in}}%
\pgfpathlineto{\pgfqpoint{1.362287in}{0.978622in}}%
\pgfpathlineto{\pgfqpoint{1.382852in}{0.949487in}}%
\pgfpathlineto{\pgfqpoint{1.405242in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{1.429368in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{1.455136in}{0.870426in}}%
\pgfpathlineto{\pgfqpoint{1.482442in}{0.847203in}}%
\pgfpathlineto{\pgfqpoint{1.511178in}{0.825703in}}%
\pgfpathlineto{\pgfqpoint{1.541231in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{1.572482in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.604806in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{1.638076in}{0.758533in}}%
\pgfpathlineto{\pgfqpoint{1.672160in}{0.746781in}}%
\pgfpathlineto{\pgfqpoint{1.706922in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.742226in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{1.777930in}{0.724399in}}%
\pgfpathlineto{\pgfqpoint{1.813894in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.849975in}{0.720479in}}%
\pgfpathlineto{\pgfqpoint{1.886031in}{0.721856in}}%
\pgfpathlineto{\pgfqpoint{1.921918in}{0.725453in}}%
\pgfpathlineto{\pgfqpoint{1.957493in}{0.731257in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{0.739243in}}%
\pgfpathlineto{\pgfqpoint{2.027150in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{2.060955in}{0.761630in}}%
\pgfpathlineto{\pgfqpoint{2.093899in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{2.125849in}{0.792259in}}%
\pgfpathlineto{\pgfqpoint{2.156681in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{2.186272in}{0.830646in}}%
\pgfpathlineto{\pgfqpoint{2.214505in}{0.852563in}}%
\pgfpathlineto{\pgfqpoint{2.241267in}{0.876183in}}%
\pgfpathlineto{\pgfqpoint{2.266453in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{2.289962in}{0.928148in}}%
\pgfpathlineto{\pgfqpoint{2.311703in}{0.956288in}}%
\pgfpathlineto{\pgfqpoint{2.331588in}{0.985719in}}%
\pgfpathlineto{\pgfqpoint{2.349539in}{1.016326in}}%
\pgfpathlineto{\pgfqpoint{2.365485in}{1.047985in}}%
\pgfpathlineto{\pgfqpoint{2.379362in}{1.080573in}}%
\pgfpathlineto{\pgfqpoint{2.391116in}{1.113960in}}%
\pgfpathlineto{\pgfqpoint{2.400700in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{2.408076in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{2.413214in}{1.217577in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.252813in}}%
\pgfpathlineto{\pgfqpoint{2.416766in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{2.416766in}{1.281092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.389224in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{2.387850in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{2.384318in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{2.378644in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{2.370849in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{2.360964in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{2.349028in}{1.486894in}}%
\pgfpathlineto{\pgfqpoint{2.335090in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{2.319203in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{2.301431in}{1.582479in}}%
\pgfpathlineto{\pgfqpoint{2.281845in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{2.260521in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.237545in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{1.692776in}}%
\pgfpathlineto{\pgfqpoint{2.187006in}{1.716543in}}%
\pgfpathlineto{\pgfqpoint{2.159642in}{1.738588in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{1.758825in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{1.777173in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{1.793560in}}%
\pgfpathlineto{\pgfqpoint{2.038817in}{1.807921in}}%
\pgfpathlineto{\pgfqpoint{2.006366in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{1.973270in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{1.939659in}{1.838318in}}%
\pgfpathlineto{\pgfqpoint{1.905667in}{1.844089in}}%
\pgfpathlineto{\pgfqpoint{1.871429in}{1.847633in}}%
\pgfpathlineto{\pgfqpoint{1.837080in}{1.848936in}}%
\pgfpathlineto{\pgfqpoint{1.802756in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{1.768593in}{1.844810in}}%
\pgfpathlineto{\pgfqpoint{1.734727in}{1.839397in}}%
\pgfpathlineto{\pgfqpoint{1.701291in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.821977in}}%
\pgfpathlineto{\pgfqpoint{1.636241in}{1.810040in}}%
\pgfpathlineto{\pgfqpoint{1.604883in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{1.574471in}{1.779946in}}%
\pgfpathlineto{\pgfqpoint{1.545125in}{1.761909in}}%
\pgfpathlineto{\pgfqpoint{1.516961in}{1.741971in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{1.720211in}}%
\pgfpathlineto{\pgfqpoint{1.464620in}{1.696716in}}%
\pgfpathlineto{\pgfqpoint{1.440651in}{1.671578in}}%
\pgfpathlineto{\pgfqpoint{1.418278in}{1.644897in}}%
\pgfpathlineto{\pgfqpoint{1.397589in}{1.616780in}}%
\pgfpathlineto{\pgfqpoint{1.378667in}{1.587336in}}%
\pgfpathlineto{\pgfqpoint{1.361587in}{1.556684in}}%
\pgfpathlineto{\pgfqpoint{1.346416in}{1.524943in}}%
\pgfpathlineto{\pgfqpoint{1.333215in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{1.322035in}{1.458707in}}%
\pgfpathlineto{\pgfqpoint{1.312922in}{1.424473in}}%
\pgfpathlineto{\pgfqpoint{1.305911in}{1.389676in}}%
\pgfpathlineto{\pgfqpoint{1.301029in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{1.298297in}{1.318943in}}%
\pgfpathlineto{\pgfqpoint{1.297725in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.299315in}{1.247629in}}%
\pgfpathlineto{\pgfqpoint{1.303062in}{1.212106in}}%
\pgfpathlineto{\pgfqpoint{1.308949in}{1.176861in}}%
\pgfpathlineto{\pgfqpoint{1.316955in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{1.327047in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{1.339185in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{1.353321in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{1.369399in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{1.387355in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{1.407119in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{1.428612in}{0.921177in}}%
\pgfpathlineto{\pgfqpoint{1.451748in}{0.894406in}}%
\pgfpathlineto{\pgfqpoint{1.476437in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{1.502580in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{1.530073in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{1.558808in}{0.803653in}}%
\pgfpathlineto{\pgfqpoint{1.588671in}{0.785498in}}%
\pgfpathlineto{\pgfqpoint{1.619544in}{0.769311in}}%
\pgfpathlineto{\pgfqpoint{1.651304in}{0.755156in}}%
\pgfpathlineto{\pgfqpoint{1.683825in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{1.716979in}{0.733159in}}%
\pgfpathlineto{\pgfqpoint{1.750634in}{0.725404in}}%
\pgfpathlineto{\pgfqpoint{1.784656in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{1.818912in}{0.716535in}}%
\pgfpathlineto{\pgfqpoint{1.853265in}{0.715456in}}%
\pgfpathlineto{\pgfqpoint{1.887579in}{0.716622in}}%
\pgfpathlineto{\pgfqpoint{1.921718in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{1.955547in}{0.725665in}}%
\pgfpathlineto{\pgfqpoint{1.988932in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.021740in}{0.743520in}}%
\pgfpathlineto{\pgfqpoint{2.053842in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{0.769904in}}%
\pgfpathlineto{\pgfqpoint{2.115422in}{0.786169in}}%
\pgfpathlineto{\pgfqpoint{2.144655in}{0.804399in}}%
\pgfpathlineto{\pgfqpoint{2.172695in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{2.199430in}{0.846461in}}%
\pgfpathlineto{\pgfqpoint{2.224755in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{2.248568in}{0.895421in}}%
\pgfpathlineto{\pgfqpoint{2.270777in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{2.291292in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{2.310033in}{0.980075in}}%
\pgfpathlineto{\pgfqpoint{2.326925in}{1.010842in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{2.354903in}{1.075475in}}%
\pgfpathlineto{\pgfqpoint{2.365878in}{1.109086in}}%
\pgfpathlineto{\pgfqpoint{2.374783in}{1.143382in}}%
\pgfpathlineto{\pgfqpoint{2.381582in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{2.386250in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{2.389224in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{2.389224in}{1.277543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.369664in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{2.368134in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.347004in}}%
\pgfpathlineto{\pgfqpoint{2.358851in}{1.382966in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.418529in}}%
\pgfpathlineto{\pgfqpoint{2.341408in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{2.329708in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{2.316081in}{1.521424in}}%
\pgfpathlineto{\pgfqpoint{2.300581in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{2.283269in}{1.585508in}}%
\pgfpathlineto{\pgfqpoint{2.264215in}{1.615810in}}%
\pgfpathlineto{\pgfqpoint{2.243494in}{1.644790in}}%
\pgfpathlineto{\pgfqpoint{2.221188in}{1.672334in}}%
\pgfpathlineto{\pgfqpoint{2.197385in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{2.172180in}{1.722680in}}%
\pgfpathlineto{\pgfqpoint{2.145672in}{1.745283in}}%
\pgfpathlineto{\pgfqpoint{2.117967in}{1.766051in}}%
\pgfpathlineto{\pgfqpoint{2.089173in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{2.059407in}{1.801762in}}%
\pgfpathlineto{\pgfqpoint{2.028784in}{1.816562in}}%
\pgfpathlineto{\pgfqpoint{1.997428in}{1.829246in}}%
\pgfpathlineto{\pgfqpoint{1.965461in}{1.839761in}}%
\pgfpathlineto{\pgfqpoint{1.933010in}{1.848068in}}%
\pgfpathlineto{\pgfqpoint{1.900205in}{1.854132in}}%
\pgfpathlineto{\pgfqpoint{1.867175in}{1.857930in}}%
\pgfpathlineto{\pgfqpoint{1.834051in}{1.859446in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.858676in}}%
\pgfpathlineto{\pgfqpoint{1.768046in}{1.855621in}}%
\pgfpathlineto{\pgfqpoint{1.735426in}{1.850294in}}%
\pgfpathlineto{\pgfqpoint{1.703235in}{1.842716in}}%
\pgfpathlineto{\pgfqpoint{1.671599in}{1.832917in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{1.820936in}}%
\pgfpathlineto{\pgfqpoint{1.610492in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{1.581264in}{1.790626in}}%
\pgfpathlineto{\pgfqpoint{1.553075in}{1.772417in}}%
\pgfpathlineto{\pgfqpoint{1.526036in}{1.752266in}}%
\pgfpathlineto{\pgfqpoint{1.500255in}{1.730252in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{1.706462in}}%
\pgfpathlineto{\pgfqpoint{1.452869in}{1.680992in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{1.411668in}{1.625418in}}%
\pgfpathlineto{\pgfqpoint{1.393594in}{1.595534in}}%
\pgfpathlineto{\pgfqpoint{1.377303in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{1.362859in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{1.350320in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.464839in}}%
\pgfpathlineto{\pgfqpoint{1.331144in}{1.430023in}}%
\pgfpathlineto{\pgfqpoint{1.324585in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{1.320081in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{1.317651in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{1.317304in}{1.286312in}}%
\pgfpathlineto{\pgfqpoint{1.319042in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.322858in}{1.213785in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{1.177856in}}%
\pgfpathlineto{\pgfqpoint{1.336656in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{1.346582in}{1.107380in}}%
\pgfpathlineto{\pgfqpoint{1.358478in}{1.073112in}}%
\pgfpathlineto{\pgfqpoint{1.372295in}{1.039672in}}%
\pgfpathlineto{\pgfqpoint{1.387979in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{1.405467in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{1.424691in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{1.468035in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{1.491982in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{1.517323in}{0.839378in}}%
\pgfpathlineto{\pgfqpoint{1.543955in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{1.571774in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{1.600670in}{0.777719in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{1.661229in}{0.746472in}}%
\pgfpathlineto{\pgfqpoint{1.692652in}{0.734003in}}%
\pgfpathlineto{\pgfqpoint{1.724673in}{0.723707in}}%
\pgfpathlineto{\pgfqpoint{1.757165in}{0.715623in}}%
\pgfpathlineto{\pgfqpoint{1.789998in}{0.709785in}}%
\pgfpathlineto{\pgfqpoint{1.823044in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{1.889246in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{1.922140in}{0.709208in}}%
\pgfpathlineto{\pgfqpoint{1.954723in}{0.714761in}}%
\pgfpathlineto{\pgfqpoint{1.986864in}{0.722563in}}%
\pgfpathlineto{\pgfqpoint{2.018438in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{2.049318in}{0.744779in}}%
\pgfpathlineto{\pgfqpoint{2.079382in}{0.759105in}}%
\pgfpathlineto{\pgfqpoint{2.108512in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{2.136591in}{0.793910in}}%
\pgfpathlineto{\pgfqpoint{2.163509in}{0.814252in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.836447in}}%
\pgfpathlineto{\pgfqpoint{2.213438in}{0.860409in}}%
\pgfpathlineto{\pgfqpoint{2.236252in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{2.257510in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{2.277126in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{2.295025in}{0.971923in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{2.325390in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{2.348124in}{1.103010in}}%
\pgfpathlineto{\pgfqpoint{2.356512in}{1.137892in}}%
\pgfpathlineto{\pgfqpoint{2.362867in}{1.173344in}}%
\pgfpathlineto{\pgfqpoint{2.367164in}{1.209229in}}%
\pgfpathlineto{\pgfqpoint{2.369386in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.274453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.355461in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.353721in}{1.308214in}}%
\pgfpathlineto{\pgfqpoint{2.349960in}{1.345653in}}%
\pgfpathlineto{\pgfqpoint{2.344191in}{1.382840in}}%
\pgfpathlineto{\pgfqpoint{2.336439in}{1.419628in}}%
\pgfpathlineto{\pgfqpoint{2.326733in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{2.315112in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{2.301622in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{2.286317in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{2.269257in}{1.592573in}}%
\pgfpathlineto{\pgfqpoint{2.250510in}{1.624002in}}%
\pgfpathlineto{\pgfqpoint{2.230150in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.682679in}}%
\pgfpathlineto{\pgfqpoint{2.184920in}{1.709694in}}%
\pgfpathlineto{\pgfqpoint{2.160229in}{1.735015in}}%
\pgfpathlineto{\pgfqpoint{2.134283in}{1.758542in}}%
\pgfpathlineto{\pgfqpoint{2.107185in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{2.079042in}{1.799847in}}%
\pgfpathlineto{\pgfqpoint{2.049965in}{1.817462in}}%
\pgfpathlineto{\pgfqpoint{2.020070in}{1.832956in}}%
\pgfpathlineto{\pgfqpoint{1.989475in}{1.846268in}}%
\pgfpathlineto{\pgfqpoint{1.958302in}{1.857345in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{1.866143in}}%
\pgfpathlineto{\pgfqpoint{1.894715in}{1.872627in}}%
\pgfpathlineto{\pgfqpoint{1.862553in}{1.876771in}}%
\pgfpathlineto{\pgfqpoint{1.830316in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{1.798131in}{1.877985in}}%
\pgfpathlineto{\pgfqpoint{1.766126in}{1.875050in}}%
\pgfpathlineto{\pgfqpoint{1.734427in}{1.869766in}}%
\pgfpathlineto{\pgfqpoint{1.703160in}{1.862154in}}%
\pgfpathlineto{\pgfqpoint{1.672448in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{1.840074in}}%
\pgfpathlineto{\pgfqpoint{1.613178in}{1.825694in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{1.557554in}{1.790540in}}%
\pgfpathlineto{\pgfqpoint{1.531387in}{1.769905in}}%
\pgfpathlineto{\pgfqpoint{1.506456in}{1.747337in}}%
\pgfpathlineto{\pgfqpoint{1.482861in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{1.460695in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{1.440045in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{1.420994in}{1.639636in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{1.608888in}}%
\pgfpathlineto{\pgfqpoint{1.387982in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{1.374152in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{1.362182in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{1.352119in}{1.474240in}}%
\pgfpathlineto{\pgfqpoint{1.344002in}{1.438333in}}%
\pgfpathlineto{\pgfqpoint{1.337865in}{1.401806in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.331617in}{1.327478in}}%
\pgfpathlineto{\pgfqpoint{1.331530in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{1.333473in}{1.252433in}}%
\pgfpathlineto{\pgfqpoint{1.337436in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{1.343404in}{1.177860in}}%
\pgfpathlineto{\pgfqpoint{1.351353in}{1.141120in}}%
\pgfpathlineto{\pgfqpoint{1.361252in}{1.104938in}}%
\pgfpathlineto{\pgfqpoint{1.373062in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.034824in}}%
\pgfpathlineto{\pgfqpoint{1.402219in}{1.001168in}}%
\pgfpathlineto{\pgfqpoint{1.419451in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{1.438363in}{0.937326in}}%
\pgfpathlineto{\pgfqpoint{1.458880in}{0.907393in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{1.504398in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{1.529219in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{1.555285in}{0.803607in}}%
\pgfpathlineto{\pgfqpoint{1.582493in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{1.610734in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{1.639898in}{0.745291in}}%
\pgfpathlineto{\pgfqpoint{1.669869in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.700527in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{1.731751in}{0.706071in}}%
\pgfpathlineto{\pgfqpoint{1.763419in}{0.697503in}}%
\pgfpathlineto{\pgfqpoint{1.795403in}{0.691252in}}%
\pgfpathlineto{\pgfqpoint{1.827578in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.859815in}{0.685790in}}%
\pgfpathlineto{\pgfqpoint{1.891988in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{1.923969in}{0.689771in}}%
\pgfpathlineto{\pgfqpoint{1.955630in}{0.695290in}}%
\pgfpathlineto{\pgfqpoint{1.986847in}{0.703133in}}%
\pgfpathlineto{\pgfqpoint{2.017496in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{2.047455in}{0.725664in}}%
\pgfpathlineto{\pgfqpoint{2.076606in}{0.740262in}}%
\pgfpathlineto{\pgfqpoint{2.104833in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{2.132024in}{0.775833in}}%
\pgfpathlineto{\pgfqpoint{2.158072in}{0.796665in}}%
\pgfpathlineto{\pgfqpoint{2.182874in}{0.819421in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{0.844011in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{0.870338in}}%
\pgfpathlineto{\pgfqpoint{2.248842in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{2.267729in}{0.927775in}}%
\pgfpathlineto{\pgfqpoint{2.284935in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{2.300392in}{0.990825in}}%
\pgfpathlineto{\pgfqpoint{2.314038in}{1.024145in}}%
\pgfpathlineto{\pgfqpoint{2.325820in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{2.335690in}{1.093717in}}%
\pgfpathlineto{\pgfqpoint{2.343610in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{2.349548in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{2.353480in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{2.355392in}{1.240665in}}%
\pgfpathlineto{\pgfqpoint{2.355461in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.355461in}{1.270673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.345361in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{2.343248in}{1.304221in}}%
\pgfpathlineto{\pgfqpoint{2.339155in}{1.343933in}}%
\pgfpathlineto{\pgfqpoint{2.333098in}{1.383400in}}%
\pgfpathlineto{\pgfqpoint{2.325100in}{1.422466in}}%
\pgfpathlineto{\pgfqpoint{2.315194in}{1.460976in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{2.274455in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{2.257381in}{1.606453in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{1.639960in}}%
\pgfpathlineto{\pgfqpoint{2.218386in}{1.672050in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{2.173455in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{2.148982in}{1.758574in}}%
\pgfpathlineto{\pgfqpoint{2.123299in}{1.783785in}}%
\pgfpathlineto{\pgfqpoint{2.096506in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{2.068711in}{1.828154in}}%
\pgfpathlineto{\pgfqpoint{2.040024in}{1.847135in}}%
\pgfpathlineto{\pgfqpoint{2.010557in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{1.980429in}{1.878316in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{1.918665in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{1.887275in}{1.907276in}}%
\pgfpathlineto{\pgfqpoint{1.855710in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{1.824098in}{1.914262in}}%
\pgfpathlineto{\pgfqpoint{1.792562in}{1.914003in}}%
\pgfpathlineto{\pgfqpoint{1.761227in}{1.911241in}}%
\pgfpathlineto{\pgfqpoint{1.730219in}{1.905986in}}%
\pgfpathlineto{\pgfqpoint{1.699659in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{1.669669in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{1.640367in}{1.875523in}}%
\pgfpathlineto{\pgfqpoint{1.611870in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.584291in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{1.557739in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{1.532319in}{1.802376in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.778734in}}%
\pgfpathlineto{\pgfqpoint{1.485273in}{1.753123in}}%
\pgfpathlineto{\pgfqpoint{1.463833in}{1.725647in}}%
\pgfpathlineto{\pgfqpoint{1.443898in}{1.696414in}}%
\pgfpathlineto{\pgfqpoint{1.425546in}{1.665540in}}%
\pgfpathlineto{\pgfqpoint{1.408850in}{1.633146in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{1.564322in}}%
\pgfpathlineto{\pgfqpoint{1.369324in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{1.359844in}{1.491030in}}%
\pgfpathlineto{\pgfqpoint{1.352280in}{1.453069in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{1.375270in}}%
\pgfpathlineto{\pgfqpoint{1.341346in}{1.335739in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{1.343981in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{1.348271in}{1.216505in}}%
\pgfpathlineto{\pgfqpoint{1.354524in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{1.362714in}{1.138054in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{1.099608in}}%
\pgfpathlineto{\pgfqpoint{1.384768in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.398545in}{1.025035in}}%
\pgfpathlineto{\pgfqpoint{1.414085in}{0.989205in}}%
\pgfpathlineto{\pgfqpoint{1.431327in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{1.470633in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.858839in}}%
\pgfpathlineto{\pgfqpoint{1.515844in}{0.830132in}}%
\pgfpathlineto{\pgfqpoint{1.540442in}{0.803217in}}%
\pgfpathlineto{\pgfqpoint{1.566241in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.593138in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{1.621028in}{0.734248in}}%
\pgfpathlineto{\pgfqpoint{1.649798in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{1.679336in}{0.698972in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.672931in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{0.663508in}}%
\pgfpathlineto{\pgfqpoint{1.802785in}{0.656537in}}%
\pgfpathlineto{\pgfqpoint{1.834359in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{1.865970in}{0.650050in}}%
\pgfpathlineto{\pgfqpoint{1.897492in}{0.650559in}}%
\pgfpathlineto{\pgfqpoint{1.928799in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{1.959768in}{0.659075in}}%
\pgfpathlineto{\pgfqpoint{1.990276in}{0.667047in}}%
\pgfpathlineto{\pgfqpoint{2.020203in}{0.677457in}}%
\pgfpathlineto{\pgfqpoint{2.049429in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{2.077839in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{2.105321in}{0.722851in}}%
\pgfpathlineto{\pgfqpoint{2.131764in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{2.157066in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{2.181124in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{2.203845in}{0.813941in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{0.841597in}}%
\pgfpathlineto{\pgfqpoint{2.244918in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{0.902032in}}%
\pgfpathlineto{\pgfqpoint{2.279634in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.307444in}{1.003645in}}%
\pgfpathlineto{\pgfqpoint{2.318617in}{1.039907in}}%
\pgfpathlineto{\pgfqpoint{2.327908in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{2.335278in}{1.115165in}}%
\pgfpathlineto{\pgfqpoint{2.340700in}{1.153862in}}%
\pgfpathlineto{\pgfqpoint{2.344152in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{2.345619in}{1.232627in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{2.345361in}{1.264423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339340in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{2.336375in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{2.331456in}{1.340172in}}%
\pgfpathlineto{\pgfqpoint{2.324603in}{1.384664in}}%
\pgfpathlineto{\pgfqpoint{2.315844in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{2.305213in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{2.292753in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{2.278512in}{1.556838in}}%
\pgfpathlineto{\pgfqpoint{2.262547in}{1.597580in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{1.637072in}}%
\pgfpathlineto{\pgfqpoint{2.225706in}{1.675158in}}%
\pgfpathlineto{\pgfqpoint{2.204975in}{1.711687in}}%
\pgfpathlineto{\pgfqpoint{2.182812in}{1.746514in}}%
\pgfpathlineto{\pgfqpoint{2.159304in}{1.779502in}}%
\pgfpathlineto{\pgfqpoint{2.134545in}{1.810519in}}%
\pgfpathlineto{\pgfqpoint{2.108632in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{2.081669in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{2.053762in}{1.890559in}}%
\pgfpathlineto{\pgfqpoint{2.025021in}{1.912550in}}%
\pgfpathlineto{\pgfqpoint{1.995561in}{1.932043in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{1.948962in}}%
\pgfpathlineto{\pgfqpoint{1.934952in}{1.963238in}}%
\pgfpathlineto{\pgfqpoint{1.904043in}{1.974816in}}%
\pgfpathlineto{\pgfqpoint{1.872894in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{1.841628in}{1.989704in}}%
\pgfpathlineto{\pgfqpoint{1.810370in}{1.992955in}}%
\pgfpathlineto{\pgfqpoint{1.785451in}{1.993528in}}%
\pgfpathlineto{\pgfqpoint{1.760680in}{1.992297in}}%
\pgfpathlineto{\pgfqpoint{1.736119in}{1.989265in}}%
\pgfpathlineto{\pgfqpoint{1.711830in}{1.984440in}}%
\pgfpathlineto{\pgfqpoint{1.687875in}{1.977834in}}%
\pgfpathlineto{\pgfqpoint{1.664314in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{1.641208in}{1.959349in}}%
\pgfpathlineto{\pgfqpoint{1.613053in}{1.944296in}}%
\pgfpathlineto{\pgfqpoint{1.585811in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{1.559590in}{1.906388in}}%
\pgfpathlineto{\pgfqpoint{1.534494in}{1.883684in}}%
\pgfpathlineto{\pgfqpoint{1.510622in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{1.488069in}{1.831226in}}%
\pgfpathlineto{\pgfqpoint{1.466924in}{1.801680in}}%
\pgfpathlineto{\pgfqpoint{1.447271in}{1.770075in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{1.736537in}}%
\pgfpathlineto{\pgfqpoint{1.412746in}{1.701199in}}%
\pgfpathlineto{\pgfqpoint{1.398011in}{1.664200in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{1.373887in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{1.364594in}{1.544739in}}%
\pgfpathlineto{\pgfqpoint{1.357199in}{1.502622in}}%
\pgfpathlineto{\pgfqpoint{1.351730in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{1.348209in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{1.346651in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{1.347061in}{1.327139in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.237627in}}%
\pgfpathlineto{\pgfqpoint{1.360048in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.378312in}{1.105123in}}%
\pgfpathlineto{\pgfqpoint{1.390228in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{1.403941in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{1.419395in}{0.978917in}}%
\pgfpathlineto{\pgfqpoint{1.436529in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{1.455275in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{1.475560in}{0.863498in}}%
\pgfpathlineto{\pgfqpoint{1.497302in}{0.828145in}}%
\pgfpathlineto{\pgfqpoint{1.520416in}{0.794592in}}%
\pgfpathlineto{\pgfqpoint{1.544810in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.570387in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{1.597047in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{1.624682in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{1.682441in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{1.712336in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{1.742749in}{0.605162in}}%
\pgfpathlineto{\pgfqpoint{1.773562in}{0.592769in}}%
\pgfpathlineto{\pgfqpoint{1.804652in}{0.583108in}}%
\pgfpathlineto{\pgfqpoint{1.835896in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.867170in}{0.572124in}}%
\pgfpathlineto{\pgfqpoint{1.892127in}{0.570874in}}%
\pgfpathlineto{\pgfqpoint{1.916960in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.941608in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{1.966006in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{1.990094in}{0.583880in}}%
\pgfpathlineto{\pgfqpoint{2.013809in}{0.591591in}}%
\pgfpathlineto{\pgfqpoint{2.037093in}{0.601054in}}%
\pgfpathlineto{\pgfqpoint{2.065500in}{0.615308in}}%
\pgfpathlineto{\pgfqpoint{2.093027in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{2.119565in}{0.651678in}}%
\pgfpathlineto{\pgfqpoint{2.145010in}{0.673649in}}%
\pgfpathlineto{\pgfqpoint{2.169259in}{0.698031in}}%
\pgfpathlineto{\pgfqpoint{2.192217in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{2.213794in}{0.753633in}}%
\pgfpathlineto{\pgfqpoint{2.233903in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{2.252465in}{0.817605in}}%
\pgfpathlineto{\pgfqpoint{2.269406in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{2.284660in}{0.888933in}}%
\pgfpathlineto{\pgfqpoint{2.298165in}{0.927007in}}%
\pgfpathlineto{\pgfqpoint{2.309869in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{2.319724in}{1.007220in}}%
\pgfpathlineto{\pgfqpoint{2.327692in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{1.091788in}}%
\pgfpathlineto{\pgfqpoint{2.337849in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{2.339997in}{1.179370in}}%
\pgfpathlineto{\pgfqpoint{2.340177in}{1.223859in}}%
\pgfpathlineto{\pgfqpoint{2.339340in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{2.339340in}{1.250675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.336332in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{2.328042in}{1.324612in}}%
\pgfpathlineto{\pgfqpoint{2.317832in}{1.388194in}}%
\pgfpathlineto{\pgfqpoint{2.305742in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{2.291821in}{1.513847in}}%
\pgfpathlineto{\pgfqpoint{2.276123in}{1.575420in}}%
\pgfpathlineto{\pgfqpoint{2.258710in}{1.635832in}}%
\pgfpathlineto{\pgfqpoint{2.239652in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.219024in}{1.752218in}}%
\pgfpathlineto{\pgfqpoint{2.196909in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{2.173392in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{1.912298in}}%
\pgfpathlineto{\pgfqpoint{2.122535in}{1.960938in}}%
\pgfpathlineto{\pgfqpoint{2.095397in}{2.006888in}}%
\pgfpathlineto{\pgfqpoint{2.067260in}{2.049967in}}%
\pgfpathlineto{\pgfqpoint{2.038236in}{2.090004in}}%
\pgfpathlineto{\pgfqpoint{2.008441in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{2.160329in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{1.928215in}{2.206624in}}%
\pgfpathlineto{\pgfqpoint{1.902972in}{2.226283in}}%
\pgfpathlineto{\pgfqpoint{1.877579in}{2.243547in}}%
\pgfpathlineto{\pgfqpoint{1.852099in}{2.258374in}}%
\pgfpathlineto{\pgfqpoint{1.826597in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{1.801138in}{2.280567in}}%
\pgfpathlineto{\pgfqpoint{1.775786in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{1.750606in}{2.292639in}}%
\pgfpathlineto{\pgfqpoint{1.725661in}{2.294837in}}%
\pgfpathlineto{\pgfqpoint{1.701015in}{2.294466in}}%
\pgfpathlineto{\pgfqpoint{1.676730in}{2.291529in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{2.286031in}}%
\pgfpathlineto{\pgfqpoint{1.629490in}{2.277987in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{2.267418in}}%
\pgfpathlineto{\pgfqpoint{1.584419in}{2.254351in}}%
\pgfpathlineto{\pgfqpoint{1.562841in}{2.238817in}}%
\pgfpathlineto{\pgfqpoint{1.541974in}{2.220858in}}%
\pgfpathlineto{\pgfqpoint{1.521872in}{2.200517in}}%
\pgfpathlineto{\pgfqpoint{1.502586in}{2.177848in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{2.152907in}}%
\pgfpathlineto{\pgfqpoint{1.466653in}{2.125758in}}%
\pgfpathlineto{\pgfqpoint{1.450098in}{2.096469in}}%
\pgfpathlineto{\pgfqpoint{1.434541in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{1.400264in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{1.385728in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{1.880324in}}%
\pgfpathlineto{\pgfqpoint{1.362147in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{1.353196in}{1.772947in}}%
\pgfpathlineto{\pgfqpoint{1.346187in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{1.341148in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{1.338100in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.337055in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{1.338015in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{1.340979in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{1.345934in}{1.348126in}}%
\pgfpathlineto{\pgfqpoint{1.352860in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{1.361729in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.372508in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{1.385153in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{1.399613in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{1.415833in}{0.970722in}}%
\pgfpathlineto{\pgfqpoint{1.433746in}{0.910706in}}%
\pgfpathlineto{\pgfqpoint{1.453283in}{0.852162in}}%
\pgfpathlineto{\pgfqpoint{1.474366in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.496912in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{1.520831in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.546028in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{1.572403in}{0.589385in}}%
\pgfpathlineto{\pgfqpoint{1.599853in}{0.544277in}}%
\pgfpathlineto{\pgfqpoint{1.628268in}{0.502094in}}%
\pgfpathlineto{\pgfqpoint{1.657535in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{1.687539in}{0.427154in}}%
\pgfpathlineto{\pgfqpoint{1.718161in}{0.394696in}}%
\pgfpathlineto{\pgfqpoint{1.743022in}{0.371255in}}%
\pgfpathlineto{\pgfqpoint{1.768138in}{0.350125in}}%
\pgfpathlineto{\pgfqpoint{1.793444in}{0.331358in}}%
\pgfpathlineto{\pgfqpoint{1.818878in}{0.315003in}}%
\pgfpathlineto{\pgfqpoint{1.844374in}{0.301102in}}%
\pgfpathlineto{\pgfqpoint{1.869867in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{1.895294in}{0.280792in}}%
\pgfpathlineto{\pgfqpoint{1.920589in}{0.274435in}}%
\pgfpathlineto{\pgfqpoint{1.945688in}{0.270635in}}%
\pgfpathlineto{\pgfqpoint{1.970528in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.995046in}{0.270733in}}%
\pgfpathlineto{\pgfqpoint{2.019179in}{0.274632in}}%
\pgfpathlineto{\pgfqpoint{2.042867in}{0.281087in}}%
\pgfpathlineto{\pgfqpoint{2.066049in}{0.290080in}}%
\pgfpathlineto{\pgfqpoint{2.088666in}{0.301589in}}%
\pgfpathlineto{\pgfqpoint{2.110662in}{0.315586in}}%
\pgfpathlineto{\pgfqpoint{2.131979in}{0.332034in}}%
\pgfpathlineto{\pgfqpoint{2.152565in}{0.350892in}}%
\pgfpathlineto{\pgfqpoint{2.172367in}{0.372112in}}%
\pgfpathlineto{\pgfqpoint{2.191335in}{0.395641in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{0.421417in}}%
\pgfpathlineto{\pgfqpoint{2.226578in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{2.242764in}{0.479449in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{0.511557in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{0.554431in}}%
\pgfpathlineto{\pgfqpoint{2.291192in}{0.600188in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{2.317358in}{0.699617in}}%
\pgfpathlineto{\pgfqpoint{2.327649in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{2.336021in}{0.808272in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{0.865525in}}%
\pgfpathlineto{\pgfqpoint{2.346884in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{2.349776in}{1.046253in}}%
\pgfpathlineto{\pgfqpoint{2.348214in}{1.108688in}}%
\pgfpathlineto{\pgfqpoint{2.344651in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{2.342669in}{1.197197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.179716in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{2.171233in}{1.204113in}}%
\pgfpathlineto{\pgfqpoint{2.161429in}{1.249421in}}%
\pgfpathlineto{\pgfqpoint{2.150346in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{2.138027in}{1.340249in}}%
\pgfpathlineto{\pgfqpoint{2.124521in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{2.109884in}{1.430144in}}%
\pgfpathlineto{\pgfqpoint{2.094174in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{2.077455in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{1.560081in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.601384in}}%
\pgfpathlineto{\pgfqpoint{2.021931in}{1.641402in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{1.679974in}}%
\pgfpathlineto{\pgfqpoint{1.981197in}{1.716944in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{1.938247in}{1.785491in}}%
\pgfpathlineto{\pgfqpoint{1.916155in}{1.816791in}}%
\pgfpathlineto{\pgfqpoint{1.893771in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{1.871185in}{1.872817in}}%
\pgfpathlineto{\pgfqpoint{1.848486in}{1.897317in}}%
\pgfpathlineto{\pgfqpoint{1.825768in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{1.803120in}{1.938797in}}%
\pgfpathlineto{\pgfqpoint{1.780635in}{1.955611in}}%
\pgfpathlineto{\pgfqpoint{1.758403in}{1.969713in}}%
\pgfpathlineto{\pgfqpoint{1.736513in}{1.981046in}}%
\pgfpathlineto{\pgfqpoint{1.715054in}{1.989565in}}%
\pgfpathlineto{\pgfqpoint{1.694112in}{1.995237in}}%
\pgfpathlineto{\pgfqpoint{1.673772in}{1.998037in}}%
\pgfpathlineto{\pgfqpoint{1.654114in}{1.997954in}}%
\pgfpathlineto{\pgfqpoint{1.635219in}{1.994990in}}%
\pgfpathlineto{\pgfqpoint{1.617163in}{1.989155in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{1.980474in}}%
\pgfpathlineto{\pgfqpoint{1.583853in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{1.568733in}{1.954722in}}%
\pgfpathlineto{\pgfqpoint{1.554719in}{1.937756in}}%
\pgfpathlineto{\pgfqpoint{1.541869in}{1.918150in}}%
\pgfpathlineto{\pgfqpoint{1.530232in}{1.895983in}}%
\pgfpathlineto{\pgfqpoint{1.519857in}{1.871344in}}%
\pgfpathlineto{\pgfqpoint{1.510784in}{1.844334in}}%
\pgfpathlineto{\pgfqpoint{1.503052in}{1.815059in}}%
\pgfpathlineto{\pgfqpoint{1.496690in}{1.783640in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.488175in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{1.486056in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{1.485376in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{1.486138in}{1.599057in}}%
\pgfpathlineto{\pgfqpoint{1.488339in}{1.557685in}}%
\pgfpathlineto{\pgfqpoint{1.491970in}{1.515204in}}%
\pgfpathlineto{\pgfqpoint{1.497016in}{1.471784in}}%
\pgfpathlineto{\pgfqpoint{1.503457in}{1.427602in}}%
\pgfpathlineto{\pgfqpoint{1.511267in}{1.382833in}}%
\pgfpathlineto{\pgfqpoint{1.520415in}{1.337660in}}%
\pgfpathlineto{\pgfqpoint{1.530863in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{1.246826in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.201531in}}%
\pgfpathlineto{\pgfqpoint{1.569568in}{1.156561in}}%
\pgfpathlineto{\pgfqpoint{1.584749in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.600972in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{1.025400in}}%
\pgfpathlineto{\pgfqpoint{1.636277in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{0.942834in}}%
\pgfpathlineto{\pgfqpoint{1.674917in}{0.903520in}}%
\pgfpathlineto{\pgfqpoint{1.695294in}{0.865730in}}%
\pgfpathlineto{\pgfqpoint{1.716268in}{0.829617in}}%
\pgfpathlineto{\pgfqpoint{1.737754in}{0.795326in}}%
\pgfpathlineto{\pgfqpoint{1.759665in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{1.781914in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.704730in}}%
\pgfpathlineto{\pgfqpoint{1.827065in}{0.679028in}}%
\pgfpathlineto{\pgfqpoint{1.849785in}{0.655755in}}%
\pgfpathlineto{\pgfqpoint{1.872479in}{0.635004in}}%
\pgfpathlineto{\pgfqpoint{1.895057in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{1.917427in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{1.939499in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.961184in}{0.578739in}}%
\pgfpathlineto{\pgfqpoint{1.982395in}{0.571640in}}%
\pgfpathlineto{\pgfqpoint{2.003047in}{0.567402in}}%
\pgfpathlineto{\pgfqpoint{2.023056in}{0.566043in}}%
\pgfpathlineto{\pgfqpoint{2.042342in}{0.567567in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{0.571969in}}%
\pgfpathlineto{\pgfqpoint{2.078437in}{0.579230in}}%
\pgfpathlineto{\pgfqpoint{2.095100in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{2.110750in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{2.125324in}{0.617825in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{2.162025in}{0.680432in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{2.180160in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{2.187211in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{2.192878in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{2.197137in}{0.831633in}}%
\pgfpathlineto{\pgfqpoint{2.199973in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{2.201373in}{0.905727in}}%
\pgfpathlineto{\pgfqpoint{2.201332in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{2.199849in}{0.985879in}}%
\pgfpathlineto{\pgfqpoint{2.196932in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{2.192591in}{1.070798in}}%
\pgfpathlineto{\pgfqpoint{2.186845in}{1.114621in}}%
\pgfpathlineto{\pgfqpoint{2.179716in}{1.159119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.901067in}{1.470453in}}%
\pgfpathlineto{\pgfqpoint{2.910878in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.916390in}{1.507498in}}%
\pgfpathlineto{\pgfqpoint{2.917582in}{1.524697in}}%
\pgfpathlineto{\pgfqpoint{2.914449in}{1.540918in}}%
\pgfpathlineto{\pgfqpoint{2.907003in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{2.895275in}{1.570176in}}%
\pgfpathlineto{\pgfqpoint{2.879311in}{1.583094in}}%
\pgfpathlineto{\pgfqpoint{2.859177in}{1.594800in}}%
\pgfpathlineto{\pgfqpoint{2.834952in}{1.605247in}}%
\pgfpathlineto{\pgfqpoint{2.806735in}{1.614394in}}%
\pgfpathlineto{\pgfqpoint{2.774640in}{1.622203in}}%
\pgfpathlineto{\pgfqpoint{2.738794in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{2.699344in}{1.633688in}}%
\pgfpathlineto{\pgfqpoint{2.656447in}{1.637317in}}%
\pgfpathlineto{\pgfqpoint{2.610277in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{2.561018in}{1.640278in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{2.454044in}{1.637477in}}%
\pgfpathlineto{\pgfqpoint{2.396758in}{1.633926in}}%
\pgfpathlineto{\pgfqpoint{2.337245in}{1.628959in}}%
\pgfpathlineto{\pgfqpoint{2.275743in}{1.622596in}}%
\pgfpathlineto{\pgfqpoint{2.212500in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{2.147772in}{1.605788in}}%
\pgfpathlineto{\pgfqpoint{2.081818in}{1.595412in}}%
\pgfpathlineto{\pgfqpoint{2.014904in}{1.583774in}}%
\pgfpathlineto{\pgfqpoint{1.947300in}{1.570922in}}%
\pgfpathlineto{\pgfqpoint{1.879277in}{1.556908in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.541787in}}%
\pgfpathlineto{\pgfqpoint{1.743075in}{1.525621in}}%
\pgfpathlineto{\pgfqpoint{1.675442in}{1.508475in}}%
\pgfpathlineto{\pgfqpoint{1.608487in}{1.490418in}}%
\pgfpathlineto{\pgfqpoint{1.542477in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{1.477680in}{1.451864in}}%
\pgfpathlineto{\pgfqpoint{1.414355in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{1.352758in}{1.410580in}}%
\pgfpathlineto{\pgfqpoint{1.293137in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{1.235732in}{1.367231in}}%
\pgfpathlineto{\pgfqpoint{1.180774in}{1.344999in}}%
\pgfpathlineto{\pgfqpoint{1.128485in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.079074in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{1.032741in}{1.277147in}}%
\pgfpathlineto{\pgfqpoint{0.989673in}{1.254449in}}%
\pgfpathlineto{\pgfqpoint{0.950042in}{1.231862in}}%
\pgfpathlineto{\pgfqpoint{0.914010in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{0.881719in}{1.187387in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{0.828870in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{0.808525in}{1.123753in}}%
\pgfpathlineto{\pgfqpoint{0.792347in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{0.772736in}{1.065844in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{1.048184in}}%
\pgfpathlineto{\pgfqpoint{0.770353in}{1.031465in}}%
\pgfpathlineto{\pgfqpoint{0.775645in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{0.785237in}{1.001120in}}%
\pgfpathlineto{\pgfqpoint{0.799090in}{0.987615in}}%
\pgfpathlineto{\pgfqpoint{0.817148in}{0.975297in}}%
\pgfpathlineto{\pgfqpoint{0.839338in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{0.865572in}{0.954413in}}%
\pgfpathlineto{\pgfqpoint{0.895744in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{0.929731in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{0.967398in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{1.008593in}{0.928718in}}%
\pgfpathlineto{\pgfqpoint{1.053149in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.100887in}{0.924321in}}%
\pgfpathlineto{\pgfqpoint{1.151616in}{0.924281in}}%
\pgfpathlineto{\pgfqpoint{1.205130in}{0.925683in}}%
\pgfpathlineto{\pgfqpoint{1.261214in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{1.319643in}{0.932780in}}%
\pgfpathlineto{\pgfqpoint{1.380182in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{1.442585in}{0.945500in}}%
\pgfpathlineto{\pgfqpoint{1.506603in}{0.953908in}}%
\pgfpathlineto{\pgfqpoint{1.571977in}{0.963638in}}%
\pgfpathlineto{\pgfqpoint{1.638445in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{1.705738in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{1.841714in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{1.909849in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{1.977718in}{1.047232in}}%
\pgfpathlineto{\pgfqpoint{2.045045in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{2.111561in}{1.083329in}}%
\pgfpathlineto{\pgfqpoint{2.176998in}{1.102615in}}%
\pgfpathlineto{\pgfqpoint{2.241091in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{2.303583in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{2.364223in}{1.164489in}}%
\pgfpathlineto{\pgfqpoint{2.422765in}{1.186174in}}%
\pgfpathlineto{\pgfqpoint{2.478975in}{1.208246in}}%
\pgfpathlineto{\pgfqpoint{2.532626in}{1.230616in}}%
\pgfpathlineto{\pgfqpoint{2.583502in}{1.253194in}}%
\pgfpathlineto{\pgfqpoint{2.631398in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{2.676121in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{2.717491in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{2.755342in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{2.789521in}{1.366008in}}%
\pgfpathlineto{\pgfqpoint{2.819890in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{2.846328in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{1.430378in}}%
\pgfpathlineto{\pgfqpoint{2.886998in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{2.901067in}{1.470453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414099in}{1.006931in}}%
\pgfpathlineto{\pgfqpoint{1.407861in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.407861in}{1.211512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019184in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{0.921187in}{1.074764in}}%
\pgfpathlineto{\pgfqpoint{0.914003in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{0.912011in}{1.109251in}}%
\pgfpathlineto{\pgfqpoint{0.911939in}{1.109602in}}%
\pgfpathlineto{\pgfqpoint{0.913931in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{0.906747in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{1.019184in}{1.131497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743910in}{1.799092in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{2.404211in}}%
\pgfpathlineto{\pgfqpoint{1.661377in}{2.404211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687878in}{2.209909in}}%
\pgfpathlineto{\pgfqpoint{1.737875in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{2.102282in}}%
\pgfpathlineto{\pgfqpoint{1.702383in}{2.102234in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{2.103447in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{2.098632in}}%
\pgfpathlineto{\pgfqpoint{1.687878in}{2.209909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.217155in,y=1.114354in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768800in,y=2.332596in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/conservative_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453850in,y=0.581704in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{B}_F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208245in,y=2.318002in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528824in,y=0.694941in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630838in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.628578in}{1.390899in}}%
\pgfpathlineto{\pgfqpoint{2.622285in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{2.612389in}{1.498120in}}%
\pgfpathlineto{\pgfqpoint{2.599037in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{1.601967in}}%
\pgfpathlineto{\pgfqpoint{2.562451in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{2.539346in}{1.700718in}}%
\pgfpathlineto{\pgfqpoint{2.512893in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.483135in}{1.792074in}}%
\pgfpathlineto{\pgfqpoint{2.449970in}{1.834006in}}%
\pgfpathlineto{\pgfqpoint{2.413516in}{1.872873in}}%
\pgfpathlineto{\pgfqpoint{2.373979in}{1.908286in}}%
\pgfpathlineto{\pgfqpoint{2.331667in}{1.939913in}}%
\pgfpathlineto{\pgfqpoint{2.286981in}{1.967516in}}%
\pgfpathlineto{\pgfqpoint{2.240431in}{1.991024in}}%
\pgfpathlineto{\pgfqpoint{2.192554in}{2.010505in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{2.026029in}}%
\pgfpathlineto{\pgfqpoint{2.094713in}{2.037939in}}%
\pgfpathlineto{\pgfqpoint{2.045607in}{2.046423in}}%
\pgfpathlineto{\pgfqpoint{1.996830in}{2.051862in}}%
\pgfpathlineto{\pgfqpoint{1.948619in}{2.054637in}}%
\pgfpathlineto{\pgfqpoint{1.901108in}{2.055045in}}%
\pgfpathlineto{\pgfqpoint{1.854369in}{2.053406in}}%
\pgfpathlineto{\pgfqpoint{1.808412in}{2.049993in}}%
\pgfpathlineto{\pgfqpoint{1.763188in}{2.045025in}}%
\pgfpathlineto{\pgfqpoint{1.718617in}{2.038663in}}%
\pgfpathlineto{\pgfqpoint{1.674589in}{2.031017in}}%
\pgfpathlineto{\pgfqpoint{1.630987in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{1.587686in}{2.012070in}}%
\pgfpathlineto{\pgfqpoint{1.544568in}{2.000757in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{1.988139in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{1.415370in}{1.958525in}}%
\pgfpathlineto{\pgfqpoint{1.372194in}{1.941196in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{1.921900in}}%
\pgfpathlineto{\pgfqpoint{1.285919in}{1.900388in}}%
\pgfpathlineto{\pgfqpoint{1.243157in}{1.876386in}}%
\pgfpathlineto{\pgfqpoint{1.201029in}{1.849623in}}%
\pgfpathlineto{\pgfqpoint{1.159921in}{1.819871in}}%
\pgfpathlineto{\pgfqpoint{1.120277in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{1.082734in}{1.750736in}}%
\pgfpathlineto{\pgfqpoint{1.047759in}{1.711241in}}%
\pgfpathlineto{\pgfqpoint{1.016097in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{0.988200in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{0.964649in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{0.945806in}{1.523769in}}%
\pgfpathlineto{\pgfqpoint{0.931841in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{0.922764in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{0.918454in}{1.363788in}}%
\pgfpathlineto{\pgfqpoint{0.918650in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.922939in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{0.931055in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{0.942749in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{0.957769in}{1.096823in}}%
\pgfpathlineto{\pgfqpoint{0.976026in}{1.046021in}}%
\pgfpathlineto{\pgfqpoint{0.997547in}{0.996617in}}%
\pgfpathlineto{\pgfqpoint{1.022332in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{1.081886in}{0.859835in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{0.819384in}}%
\pgfpathlineto{\pgfqpoint{1.154743in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{0.748643in}}%
\pgfpathlineto{\pgfqpoint{1.239266in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{1.284963in}{0.693465in}}%
\pgfpathlineto{\pgfqpoint{1.332225in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.380602in}{0.654488in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.640799in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{1.527701in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{1.576214in}{0.619665in}}%
\pgfpathlineto{\pgfqpoint{1.624089in}{0.618117in}}%
\pgfpathlineto{\pgfqpoint{1.671219in}{0.618770in}}%
\pgfpathlineto{\pgfqpoint{1.717564in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.763146in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{1.808031in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{0.638237in}}%
\pgfpathlineto{\pgfqpoint{1.896116in}{0.646499in}}%
\pgfpathlineto{\pgfqpoint{1.939552in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{1.982747in}{0.666661in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{0.678616in}}%
\pgfpathlineto{\pgfqpoint{2.068851in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{2.111925in}{0.706709in}}%
\pgfpathlineto{\pgfqpoint{2.155069in}{0.723141in}}%
\pgfpathlineto{\pgfqpoint{2.198264in}{0.741424in}}%
\pgfpathlineto{\pgfqpoint{2.241423in}{0.761795in}}%
\pgfpathlineto{\pgfqpoint{2.284378in}{0.784517in}}%
\pgfpathlineto{\pgfqpoint{2.326869in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{2.368530in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{2.408985in}{0.869403in}}%
\pgfpathlineto{\pgfqpoint{2.447654in}{0.903961in}}%
\pgfpathlineto{\pgfqpoint{2.483985in}{0.941830in}}%
\pgfpathlineto{\pgfqpoint{2.517383in}{0.982969in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.027239in}}%
\pgfpathlineto{\pgfqpoint{2.573006in}{1.074339in}}%
\pgfpathlineto{\pgfqpoint{2.594234in}{1.123906in}}%
\pgfpathlineto{\pgfqpoint{2.610649in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{2.622162in}{1.228429in}}%
\pgfpathlineto{\pgfqpoint{2.628834in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{2.630838in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.630838in}{1.336616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{3.135049in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{3.104900in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{3.057945in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{3.026663in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.801881in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{2.903168in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{2.852673in}{1.880395in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{2.738877in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{2.676036in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.954117in}}%
\pgfpathlineto{\pgfqpoint{2.539729in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{1.976333in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{2.312921in}{1.988256in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{1.990291in}}%
\pgfpathlineto{\pgfqpoint{2.150364in}{1.989694in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{1.981759in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{1.896033in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{1.809817in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.723459in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{1.551706in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{1.383536in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{1.221656in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{1.143894in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{1.068670in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{1.725018in}}%
\pgfpathlineto{\pgfqpoint{0.927040in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{0.799045in}{1.618473in}}%
\pgfpathlineto{\pgfqpoint{0.740814in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.686744in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{0.637055in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{0.591945in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{0.551597in}{1.420333in}}%
\pgfpathlineto{\pgfqpoint{0.516172in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{0.485814in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.460645in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{1.254808in}}%
\pgfpathlineto{\pgfqpoint{0.426257in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{0.417177in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{0.413562in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{0.415427in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{0.422764in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{0.435543in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{0.453714in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.477203in}{0.949764in}}%
\pgfpathlineto{\pgfqpoint{0.505915in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{0.539736in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{0.578528in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{0.622135in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.670382in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.723075in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{0.780001in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{0.840932in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.119568in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.524528in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.609880in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{1.782224in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.587603in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{2.655180in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{2.835614in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{2.887519in}{1.151504in}}%
\pgfpathlineto{\pgfqpoint{2.934943in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{3.048507in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{3.098820in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.438963in}}%
\pgfpathlineto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699004in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.395256in}}%
\pgfpathlineto{\pgfqpoint{2.691566in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.511593in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.568821in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.632775in}{1.680246in}}%
\pgfpathlineto{\pgfqpoint{2.609252in}{1.733994in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{2.552231in}{1.836479in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{1.884804in}}%
\pgfpathlineto{\pgfqpoint{2.482695in}{1.930921in}}%
\pgfpathlineto{\pgfqpoint{2.443575in}{1.974646in}}%
\pgfpathlineto{\pgfqpoint{2.401762in}{2.015801in}}%
\pgfpathlineto{\pgfqpoint{2.357422in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{2.089753in}}%
\pgfpathlineto{\pgfqpoint{2.261889in}{2.122251in}}%
\pgfpathlineto{\pgfqpoint{2.211079in}{2.151586in}}%
\pgfpathlineto{\pgfqpoint{2.158511in}{2.177639in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{2.200306in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{2.219495in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{2.235129in}}%
\pgfpathlineto{\pgfqpoint{1.934980in}{2.247145in}}%
\pgfpathlineto{\pgfqpoint{1.876907in}{2.255494in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{2.260144in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{2.261075in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{2.258283in}}%
\pgfpathlineto{\pgfqpoint{1.642849in}{2.251780in}}%
\pgfpathlineto{\pgfqpoint{1.585070in}{2.241592in}}%
\pgfpathlineto{\pgfqpoint{1.528054in}{2.227760in}}%
\pgfpathlineto{\pgfqpoint{1.472030in}{2.210340in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{2.189402in}}%
\pgfpathlineto{\pgfqpoint{1.363856in}{2.165029in}}%
\pgfpathlineto{\pgfqpoint{1.312142in}{2.137321in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{2.106389in}}%
\pgfpathlineto{\pgfqpoint{1.214498in}{2.072358in}}%
\pgfpathlineto{\pgfqpoint{1.168962in}{2.035363in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{1.995555in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{1.047664in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{1.860906in}}%
\pgfpathlineto{\pgfqpoint{0.981159in}{1.811549in}}%
\pgfpathlineto{\pgfqpoint{0.952634in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{1.707307in}}%
\pgfpathlineto{\pgfqpoint{0.905613in}{1.652839in}}%
\pgfpathlineto{\pgfqpoint{0.887306in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{0.872572in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{1.482700in}}%
\pgfpathlineto{\pgfqpoint{0.854041in}{1.424503in}}%
\pgfpathlineto{\pgfqpoint{0.850320in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{0.850320in}{1.307281in}}%
\pgfpathlineto{\pgfqpoint{0.854041in}{1.248730in}}%
\pgfpathlineto{\pgfqpoint{0.861468in}{1.190532in}}%
\pgfpathlineto{\pgfqpoint{0.872572in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.887306in}{1.076133in}}%
\pgfpathlineto{\pgfqpoint{0.905613in}{1.020393in}}%
\pgfpathlineto{\pgfqpoint{0.927419in}{0.965926in}}%
\pgfpathlineto{\pgfqpoint{0.952634in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{0.981159in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.812327in}}%
\pgfpathlineto{\pgfqpoint{1.047664in}{0.765082in}}%
\pgfpathlineto{\pgfqpoint{1.085377in}{0.720139in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{1.168962in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{1.214498in}{0.600875in}}%
\pgfpathlineto{\pgfqpoint{1.262289in}{0.566843in}}%
\pgfpathlineto{\pgfqpoint{1.312142in}{0.535911in}}%
\pgfpathlineto{\pgfqpoint{1.363856in}{0.508203in}}%
\pgfpathlineto{\pgfqpoint{1.417224in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{1.472030in}{0.462892in}}%
\pgfpathlineto{\pgfqpoint{1.528054in}{0.445472in}}%
\pgfpathlineto{\pgfqpoint{1.585070in}{0.431640in}}%
\pgfpathlineto{\pgfqpoint{1.642849in}{0.421452in}}%
\pgfpathlineto{\pgfqpoint{1.701157in}{0.414950in}}%
\pgfpathlineto{\pgfqpoint{1.759760in}{0.412158in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{0.413089in}}%
\pgfpathlineto{\pgfqpoint{1.876907in}{0.417738in}}%
\pgfpathlineto{\pgfqpoint{1.934980in}{0.426088in}}%
\pgfpathlineto{\pgfqpoint{1.992406in}{0.438104in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{0.453738in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{0.472927in}}%
\pgfpathlineto{\pgfqpoint{2.158511in}{0.495594in}}%
\pgfpathlineto{\pgfqpoint{2.211079in}{0.521647in}}%
\pgfpathlineto{\pgfqpoint{2.261889in}{0.550982in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{2.357422in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{2.401762in}{0.657431in}}%
\pgfpathlineto{\pgfqpoint{2.443575in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{2.482695in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{2.518962in}{0.788429in}}%
\pgfpathlineto{\pgfqpoint{2.552231in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{2.582368in}{0.887091in}}%
\pgfpathlineto{\pgfqpoint{2.609252in}{0.939239in}}%
\pgfpathlineto{\pgfqpoint{2.632775in}{0.992987in}}%
\pgfpathlineto{\pgfqpoint{2.652841in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.104411in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{1.161639in}}%
\pgfpathlineto{\pgfqpoint{2.691566in}{1.219572in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.277976in}}%
\pgfpathlineto{\pgfqpoint{2.699004in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{1.501197in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{2.581222in}{1.560013in}}%
\pgfpathlineto{\pgfqpoint{2.565876in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{1.616563in}}%
\pgfpathlineto{\pgfqpoint{2.529206in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{2.507974in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{2.484883in}{1.695896in}}%
\pgfpathlineto{\pgfqpoint{2.459989in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{2.433357in}{1.744340in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{2.375151in}{1.788651in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{2.302421in}{1.833002in}}%
\pgfpathlineto{\pgfqpoint{2.259025in}{1.854923in}}%
\pgfpathlineto{\pgfqpoint{2.213709in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{2.166653in}{1.892525in}}%
\pgfpathlineto{\pgfqpoint{2.118042in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{2.016934in}{1.932276in}}%
\pgfpathlineto{\pgfqpoint{1.964838in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{1.911987in}{1.947063in}}%
\pgfpathlineto{\pgfqpoint{1.858590in}{1.950841in}}%
\pgfpathlineto{\pgfqpoint{1.804861in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{1.751011in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{1.947559in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.941609in}}%
\pgfpathlineto{\pgfqpoint{1.590868in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{1.487389in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{1.894211in}}%
\pgfpathlineto{\pgfqpoint{1.388455in}{1.876698in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.857045in}}%
\pgfpathlineto{\pgfqpoint{1.295632in}{1.835329in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.210390in}{1.786064in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{1.134080in}{1.729683in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{1.705334in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{1.055986in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{1.033515in}{1.626936in}}%
\pgfpathlineto{\pgfqpoint{1.012924in}{1.599240in}}%
\pgfpathlineto{\pgfqpoint{0.994263in}{1.570878in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{0.962921in}{1.512445in}}%
\pgfpathlineto{\pgfqpoint{0.950319in}{1.482522in}}%
\pgfpathlineto{\pgfqpoint{0.939807in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.421644in}}%
\pgfpathlineto{\pgfqpoint{0.925154in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{0.921050in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{0.919111in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{0.919341in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{0.921740in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{0.926302in}{1.236341in}}%
\pgfpathlineto{\pgfqpoint{0.933014in}{1.205891in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{0.965861in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{0.980953in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.038127in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.955665in}}%
\pgfpathlineto{\pgfqpoint{1.112079in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{1.140178in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{1.169885in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{1.201125in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{1.233819in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{1.276605in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{1.321363in}{0.804183in}}%
\pgfpathlineto{\pgfqpoint{1.367917in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{1.416081in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{1.465666in}{0.755647in}}%
\pgfpathlineto{\pgfqpoint{1.516473in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{1.568303in}{0.734694in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{0.721195in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.835500in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{0.737218in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{2.046198in}{0.759567in}}%
\pgfpathlineto{\pgfqpoint{2.096696in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{2.193664in}{0.810072in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{2.283995in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{2.366258in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{2.403951in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.432316in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{2.459013in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{2.483973in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{2.528437in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{1.149677in}}%
\pgfpathlineto{\pgfqpoint{2.594057in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{2.614548in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{2.621610in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{2.626522in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.629274in}{1.332702in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.547238in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{2.551495in}{1.474679in}}%
\pgfpathlineto{\pgfqpoint{2.553781in}{1.508369in}}%
\pgfpathlineto{\pgfqpoint{2.554090in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{2.548782in}{1.606490in}}%
\pgfpathlineto{\pgfqpoint{2.543177in}{1.637938in}}%
\pgfpathlineto{\pgfqpoint{2.535622in}{1.668621in}}%
\pgfpathlineto{\pgfqpoint{2.526137in}{1.698462in}}%
\pgfpathlineto{\pgfqpoint{2.514745in}{1.727385in}}%
\pgfpathlineto{\pgfqpoint{2.501476in}{1.755317in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{1.782187in}}%
\pgfpathlineto{\pgfqpoint{2.469444in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{2.450762in}{1.832472in}}%
\pgfpathlineto{\pgfqpoint{2.430366in}{1.855760in}}%
\pgfpathlineto{\pgfqpoint{2.408305in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{1.898328in}}%
\pgfpathlineto{\pgfqpoint{2.359421in}{1.917502in}}%
\pgfpathlineto{\pgfqpoint{2.332722in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{2.304607in}{1.951384in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{1.966007in}}%
\pgfpathlineto{\pgfqpoint{2.244417in}{1.979034in}}%
\pgfpathlineto{\pgfqpoint{2.212495in}{1.990432in}}%
\pgfpathlineto{\pgfqpoint{2.179462in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{2.145402in}{2.008227in}}%
\pgfpathlineto{\pgfqpoint{2.110400in}{2.014580in}}%
\pgfpathlineto{\pgfqpoint{2.074547in}{2.019213in}}%
\pgfpathlineto{\pgfqpoint{2.037933in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{1.991236in}{2.023298in}}%
\pgfpathlineto{\pgfqpoint{1.943681in}{2.021760in}}%
\pgfpathlineto{\pgfqpoint{1.895454in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{1.846748in}{2.010555in}}%
\pgfpathlineto{\pgfqpoint{1.797756in}{2.000934in}}%
\pgfpathlineto{\pgfqpoint{1.748671in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{1.699688in}{1.973842in}}%
\pgfpathlineto{\pgfqpoint{1.651001in}{1.956480in}}%
\pgfpathlineto{\pgfqpoint{1.602804in}{1.936661in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{1.914465in}}%
\pgfpathlineto{\pgfqpoint{1.508637in}{1.889979in}}%
\pgfpathlineto{\pgfqpoint{1.463041in}{1.863301in}}%
\pgfpathlineto{\pgfqpoint{1.418679in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{1.803797in}}%
\pgfpathlineto{\pgfqpoint{1.334353in}{1.771208in}}%
\pgfpathlineto{\pgfqpoint{1.294724in}{1.736896in}}%
\pgfpathlineto{\pgfqpoint{1.256996in}{1.700999in}}%
\pgfpathlineto{\pgfqpoint{1.221318in}{1.663657in}}%
\pgfpathlineto{\pgfqpoint{1.187831in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.156669in}{1.585240in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{1.502886in}}%
\pgfpathlineto{\pgfqpoint{1.078315in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{1.039697in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{1.340273in}}%
\pgfpathlineto{\pgfqpoint{1.017155in}{1.305697in}}%
\pgfpathlineto{\pgfqpoint{1.008752in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{1.002291in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.202791in}}%
\pgfpathlineto{\pgfqpoint{0.995255in}{1.169052in}}%
\pgfpathlineto{\pgfqpoint{0.994699in}{1.135739in}}%
\pgfpathlineto{\pgfqpoint{0.996119in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{0.999514in}{1.070723in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.008403in}}%
\pgfpathlineto{\pgfqpoint{1.021431in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{1.032586in}{0.949410in}}%
\pgfpathlineto{\pgfqpoint{1.045622in}{0.921350in}}%
\pgfpathlineto{\pgfqpoint{1.060507in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.868459in}}%
\pgfpathlineto{\pgfqpoint{1.095666in}{0.843761in}}%
\pgfpathlineto{\pgfqpoint{1.115851in}{0.820313in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{1.161177in}{0.777402in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{0.758048in}}%
\pgfpathlineto{\pgfqpoint{1.212720in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{1.240662in}{0.723786in}}%
\pgfpathlineto{\pgfqpoint{1.269958in}{0.708966in}}%
\pgfpathlineto{\pgfqpoint{1.300534in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{1.365210in}{0.674188in}}%
\pgfpathlineto{\pgfqpoint{1.399146in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{1.434034in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{1.469786in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{1.506310in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.600389in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{1.648557in}{0.655179in}}%
\pgfpathlineto{\pgfqpoint{1.697224in}{0.661861in}}%
\pgfpathlineto{\pgfqpoint{1.746196in}{0.671217in}}%
\pgfpathlineto{\pgfqpoint{1.795280in}{0.683210in}}%
\pgfpathlineto{\pgfqpoint{1.844282in}{0.697792in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{0.714905in}}%
\pgfpathlineto{\pgfqpoint{1.941262in}{0.734481in}}%
\pgfpathlineto{\pgfqpoint{1.988857in}{0.756443in}}%
\pgfpathlineto{\pgfqpoint{2.035601in}{0.780704in}}%
\pgfpathlineto{\pgfqpoint{2.081311in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{2.125804in}{0.835730in}}%
\pgfpathlineto{\pgfqpoint{2.168906in}{0.866276in}}%
\pgfpathlineto{\pgfqpoint{2.210444in}{0.898686in}}%
\pgfpathlineto{\pgfqpoint{2.250255in}{0.932832in}}%
\pgfpathlineto{\pgfqpoint{2.288180in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{2.324069in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{2.357781in}{1.044295in}}%
\pgfpathlineto{\pgfqpoint{2.389181in}{1.083968in}}%
\pgfpathlineto{\pgfqpoint{2.418146in}{1.124641in}}%
\pgfpathlineto{\pgfqpoint{2.444559in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{2.468318in}{1.208344in}}%
\pgfpathlineto{\pgfqpoint{2.489327in}{1.251042in}}%
\pgfpathlineto{\pgfqpoint{2.507503in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{2.522775in}{1.337283in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{1.371854in}}%
\pgfpathlineto{\pgfqpoint{2.541021in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{2.547238in}{1.440639in}}%
\pgfpathlineto{\pgfqpoint{2.547238in}{1.440639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.495211in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{2.496477in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{2.495911in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{2.493515in}{1.486838in}}%
\pgfpathlineto{\pgfqpoint{2.489296in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{2.483263in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{2.475433in}{1.590345in}}%
\pgfpathlineto{\pgfqpoint{2.465825in}{1.623676in}}%
\pgfpathlineto{\pgfqpoint{2.454463in}{1.656279in}}%
\pgfpathlineto{\pgfqpoint{2.441377in}{1.688071in}}%
\pgfpathlineto{\pgfqpoint{2.426599in}{1.718972in}}%
\pgfpathlineto{\pgfqpoint{2.410167in}{1.748903in}}%
\pgfpathlineto{\pgfqpoint{2.392123in}{1.777788in}}%
\pgfpathlineto{\pgfqpoint{2.372512in}{1.805555in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{1.832132in}}%
\pgfpathlineto{\pgfqpoint{2.328793in}{1.857452in}}%
\pgfpathlineto{\pgfqpoint{2.304796in}{1.881451in}}%
\pgfpathlineto{\pgfqpoint{2.279453in}{1.904069in}}%
\pgfpathlineto{\pgfqpoint{2.252830in}{1.925247in}}%
\pgfpathlineto{\pgfqpoint{2.224994in}{1.944933in}}%
\pgfpathlineto{\pgfqpoint{2.196015in}{1.963076in}}%
\pgfpathlineto{\pgfqpoint{2.165966in}{1.979630in}}%
\pgfpathlineto{\pgfqpoint{2.134925in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{2.007807in}}%
\pgfpathlineto{\pgfqpoint{2.070180in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{2.036641in}{2.029180in}}%
\pgfpathlineto{\pgfqpoint{2.002437in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{1.967655in}{2.043531in}}%
\pgfpathlineto{\pgfqpoint{1.932383in}{2.048025in}}%
\pgfpathlineto{\pgfqpoint{1.896710in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{1.860726in}{2.051593in}}%
\pgfpathlineto{\pgfqpoint{1.824524in}{2.050659in}}%
\pgfpathlineto{\pgfqpoint{1.788195in}{2.047913in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{2.043364in}}%
\pgfpathlineto{\pgfqpoint{1.715525in}{2.037022in}}%
\pgfpathlineto{\pgfqpoint{1.670362in}{2.026598in}}%
\pgfpathlineto{\pgfqpoint{1.625612in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{1.581452in}{1.997602in}}%
\pgfpathlineto{\pgfqpoint{1.538056in}{1.979144in}}%
\pgfpathlineto{\pgfqpoint{1.495597in}{1.958140in}}%
\pgfpathlineto{\pgfqpoint{1.454242in}{1.934673in}}%
\pgfpathlineto{\pgfqpoint{1.414157in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{1.880733in}}%
\pgfpathlineto{\pgfqpoint{1.338421in}{1.850473in}}%
\pgfpathlineto{\pgfqpoint{1.303071in}{1.818177in}}%
\pgfpathlineto{\pgfqpoint{1.269589in}{1.783973in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.747997in}}%
\pgfpathlineto{\pgfqpoint{1.208751in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{1.181636in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.630888in}}%
\pgfpathlineto{\pgfqpoint{1.134550in}{1.589309in}}%
\pgfpathlineto{\pgfqpoint{1.114766in}{1.546727in}}%
\pgfpathlineto{\pgfqpoint{1.097596in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{1.083108in}{1.459240in}}%
\pgfpathlineto{\pgfqpoint{1.071359in}{1.414680in}}%
\pgfpathlineto{\pgfqpoint{1.063964in}{1.378800in}}%
\pgfpathlineto{\pgfqpoint{1.058370in}{1.342814in}}%
\pgfpathlineto{\pgfqpoint{1.054593in}{1.306812in}}%
\pgfpathlineto{\pgfqpoint{1.052642in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{1.052521in}{1.235126in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{1.199624in}}%
\pgfpathlineto{\pgfqpoint{1.057767in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{1.063121in}{1.129751in}}%
\pgfpathlineto{\pgfqpoint{1.070279in}{1.095557in}}%
\pgfpathlineto{\pgfqpoint{1.079223in}{1.061975in}}%
\pgfpathlineto{\pgfqpoint{1.089931in}{1.029089in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{0.996983in}}%
\pgfpathlineto{\pgfqpoint{1.116522in}{0.965739in}}%
\pgfpathlineto{\pgfqpoint{1.132338in}{0.935435in}}%
\pgfpathlineto{\pgfqpoint{1.149783in}{0.906149in}}%
\pgfpathlineto{\pgfqpoint{1.168812in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.189377in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.211426in}{0.825124in}}%
\pgfpathlineto{\pgfqpoint{1.234903in}{0.800622in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.285899in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{1.313288in}{0.735503in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{0.716777in}}%
\pgfpathlineto{\pgfqpoint{1.371503in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{1.402181in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{1.433804in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{1.466290in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{1.499557in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{1.533522in}{0.638806in}}%
\pgfpathlineto{\pgfqpoint{1.568098in}{0.631850in}}%
\pgfpathlineto{\pgfqpoint{1.603197in}{0.626682in}}%
\pgfpathlineto{\pgfqpoint{1.638730in}{0.623315in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{1.710738in}{0.622011in}}%
\pgfpathlineto{\pgfqpoint{1.747031in}{0.624078in}}%
\pgfpathlineto{\pgfqpoint{1.783392in}{0.627952in}}%
\pgfpathlineto{\pgfqpoint{1.819731in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{1.864983in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{1.909875in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{1.954231in}{0.670601in}}%
\pgfpathlineto{\pgfqpoint{1.997874in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{0.708529in}}%
\pgfpathlineto{\pgfqpoint{2.082336in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{2.122819in}{0.756402in}}%
\pgfpathlineto{\pgfqpoint{2.161922in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{2.199489in}{0.813462in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{2.269429in}{0.878806in}}%
\pgfpathlineto{\pgfqpoint{2.301524in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{2.331531in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{2.359330in}{0.990058in}}%
\pgfpathlineto{\pgfqpoint{2.384812in}{1.030090in}}%
\pgfpathlineto{\pgfqpoint{2.407875in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{2.446390in}{1.156818in}}%
\pgfpathlineto{\pgfqpoint{2.461689in}{1.200712in}}%
\pgfpathlineto{\pgfqpoint{2.474265in}{1.245145in}}%
\pgfpathlineto{\pgfqpoint{2.482332in}{1.280960in}}%
\pgfpathlineto{\pgfqpoint{2.488603in}{1.316917in}}%
\pgfpathlineto{\pgfqpoint{2.493062in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{2.495211in}{1.379907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.576138in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{2.567080in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{2.559528in}{1.384615in}}%
\pgfpathlineto{\pgfqpoint{2.549985in}{1.417036in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{1.449254in}}%
\pgfpathlineto{\pgfqpoint{2.525027in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{2.509676in}{1.512751in}}%
\pgfpathlineto{\pgfqpoint{2.492460in}{1.543869in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{1.574462in}}%
\pgfpathlineto{\pgfqpoint{2.452612in}{1.604452in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{1.633762in}}%
\pgfpathlineto{\pgfqpoint{2.399588in}{1.669331in}}%
\pgfpathlineto{\pgfqpoint{2.366617in}{1.703582in}}%
\pgfpathlineto{\pgfqpoint{2.331300in}{1.736380in}}%
\pgfpathlineto{\pgfqpoint{2.293776in}{1.767593in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{1.797098in}}%
\pgfpathlineto{\pgfqpoint{2.212711in}{1.824779in}}%
\pgfpathlineto{\pgfqpoint{2.169491in}{1.850525in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{1.874236in}}%
\pgfpathlineto{\pgfqpoint{2.078534in}{1.895816in}}%
\pgfpathlineto{\pgfqpoint{2.031156in}{1.915180in}}%
\pgfpathlineto{\pgfqpoint{1.982761in}{1.932252in}}%
\pgfpathlineto{\pgfqpoint{1.933540in}{1.946963in}}%
\pgfpathlineto{\pgfqpoint{1.883689in}{1.959256in}}%
\pgfpathlineto{\pgfqpoint{1.833405in}{1.969083in}}%
\pgfpathlineto{\pgfqpoint{1.782888in}{1.976403in}}%
\pgfpathlineto{\pgfqpoint{1.732337in}{1.981187in}}%
\pgfpathlineto{\pgfqpoint{1.681952in}{1.983418in}}%
\pgfpathlineto{\pgfqpoint{1.631934in}{1.983086in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{1.980193in}}%
\pgfpathlineto{\pgfqpoint{1.533788in}{1.974749in}}%
\pgfpathlineto{\pgfqpoint{1.486049in}{1.966777in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{1.956308in}}%
\pgfpathlineto{\pgfqpoint{1.394183in}{1.943384in}}%
\pgfpathlineto{\pgfqpoint{1.350421in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{1.316612in}{1.914101in}}%
\pgfpathlineto{\pgfqpoint{1.283965in}{1.898683in}}%
\pgfpathlineto{\pgfqpoint{1.252561in}{1.881839in}}%
\pgfpathlineto{\pgfqpoint{1.222481in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{1.193801in}{1.844050in}}%
\pgfpathlineto{\pgfqpoint{1.166594in}{1.823200in}}%
\pgfpathlineto{\pgfqpoint{1.140928in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{1.116869in}{1.777853in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{1.753472in}}%
\pgfpathlineto{\pgfqpoint{1.073811in}{1.728034in}}%
\pgfpathlineto{\pgfqpoint{1.054921in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{1.037855in}{1.674245in}}%
\pgfpathlineto{\pgfqpoint{1.022658in}{1.646032in}}%
\pgfpathlineto{\pgfqpoint{1.009368in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{0.998018in}{1.587325in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{1.556980in}}%
\pgfpathlineto{\pgfqpoint{0.981249in}{1.526076in}}%
\pgfpathlineto{\pgfqpoint{0.975873in}{1.494692in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.462906in}}%
\pgfpathlineto{\pgfqpoint{0.971205in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{0.971925in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{0.974680in}{1.365955in}}%
\pgfpathlineto{\pgfqpoint{0.979464in}{1.333379in}}%
\pgfpathlineto{\pgfqpoint{0.986264in}{1.300812in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{1.005838in}{1.236031in}}%
\pgfpathlineto{\pgfqpoint{1.018563in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{1.033205in}{1.172271in}}%
\pgfpathlineto{\pgfqpoint{1.049727in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.068087in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{1.088238in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{1.110129in}{1.050378in}}%
\pgfpathlineto{\pgfqpoint{1.139856in}{1.014440in}}%
\pgfpathlineto{\pgfqpoint{1.172097in}{0.979779in}}%
\pgfpathlineto{\pgfqpoint{1.206725in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{1.243602in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.282583in}{0.884800in}}%
\pgfpathlineto{\pgfqpoint{1.323513in}{0.856560in}}%
\pgfpathlineto{\pgfqpoint{1.366229in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{1.410562in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{1.456338in}{0.783662in}}%
\pgfpathlineto{\pgfqpoint{1.503374in}{0.763625in}}%
\pgfpathlineto{\pgfqpoint{1.551484in}{0.745858in}}%
\pgfpathlineto{\pgfqpoint{1.600477in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{0.717407in}}%
\pgfpathlineto{\pgfqpoint{1.700334in}{0.706836in}}%
\pgfpathlineto{\pgfqpoint{1.750803in}{0.698761in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{1.851820in}{0.690215in}}%
\pgfpathlineto{\pgfqpoint{1.901969in}{0.689777in}}%
\pgfpathlineto{\pgfqpoint{1.951612in}{0.691903in}}%
\pgfpathlineto{\pgfqpoint{2.000554in}{0.696584in}}%
\pgfpathlineto{\pgfqpoint{2.048599in}{0.703800in}}%
\pgfpathlineto{\pgfqpoint{2.095558in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{2.141245in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{2.185478in}{0.740330in}}%
\pgfpathlineto{\pgfqpoint{2.219700in}{0.753725in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{2.284672in}{0.784912in}}%
\pgfpathlineto{\pgfqpoint{2.315257in}{0.802626in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{0.821693in}}%
\pgfpathlineto{\pgfqpoint{2.372239in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.398491in}{0.863694in}}%
\pgfpathlineto{\pgfqpoint{2.423160in}{0.886522in}}%
\pgfpathlineto{\pgfqpoint{2.446183in}{0.910490in}}%
\pgfpathlineto{\pgfqpoint{2.467503in}{0.935540in}}%
\pgfpathlineto{\pgfqpoint{2.487065in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{2.504820in}{0.988624in}}%
\pgfpathlineto{\pgfqpoint{2.520723in}{1.016525in}}%
\pgfpathlineto{\pgfqpoint{2.534732in}{1.045237in}}%
\pgfpathlineto{\pgfqpoint{2.546813in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{2.556936in}{1.104804in}}%
\pgfpathlineto{\pgfqpoint{2.565074in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{2.571206in}{1.166720in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{2.577398in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.262624in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{1.286950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{2.629336in}{1.379174in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{2.621835in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{2.614855in}{1.471126in}}%
\pgfpathlineto{\pgfqpoint{2.605743in}{1.501197in}}%
\pgfpathlineto{\pgfqpoint{2.594523in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{2.581222in}{1.560013in}}%
\pgfpathlineto{\pgfqpoint{2.565876in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{2.548522in}{1.616563in}}%
\pgfpathlineto{\pgfqpoint{2.529206in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{2.507974in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{2.484883in}{1.695896in}}%
\pgfpathlineto{\pgfqpoint{2.459989in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{2.433357in}{1.744340in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{2.375151in}{1.788651in}}%
\pgfpathlineto{\pgfqpoint{2.343725in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{2.302421in}{1.833002in}}%
\pgfpathlineto{\pgfqpoint{2.259025in}{1.854923in}}%
\pgfpathlineto{\pgfqpoint{2.213709in}{1.874790in}}%
\pgfpathlineto{\pgfqpoint{2.166653in}{1.892525in}}%
\pgfpathlineto{\pgfqpoint{2.118042in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{2.068070in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{2.016934in}{1.932276in}}%
\pgfpathlineto{\pgfqpoint{1.964838in}{1.940866in}}%
\pgfpathlineto{\pgfqpoint{1.911987in}{1.947063in}}%
\pgfpathlineto{\pgfqpoint{1.858590in}{1.950841in}}%
\pgfpathlineto{\pgfqpoint{1.804861in}{1.952184in}}%
\pgfpathlineto{\pgfqpoint{1.751011in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{1.697253in}{1.947559in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.941609in}}%
\pgfpathlineto{\pgfqpoint{1.590868in}{1.933261in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{1.922549in}}%
\pgfpathlineto{\pgfqpoint{1.487389in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{1.437254in}{1.894211in}}%
\pgfpathlineto{\pgfqpoint{1.388455in}{1.876698in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.857045in}}%
\pgfpathlineto{\pgfqpoint{1.295632in}{1.835329in}}%
\pgfpathlineto{\pgfqpoint{1.251976in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.210390in}{1.786064in}}%
\pgfpathlineto{\pgfqpoint{1.171040in}{1.758710in}}%
\pgfpathlineto{\pgfqpoint{1.134080in}{1.729683in}}%
\pgfpathlineto{\pgfqpoint{1.106332in}{1.705334in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.680050in}}%
\pgfpathlineto{\pgfqpoint{1.055986in}{1.653895in}}%
\pgfpathlineto{\pgfqpoint{1.033515in}{1.626936in}}%
\pgfpathlineto{\pgfqpoint{1.012924in}{1.599240in}}%
\pgfpathlineto{\pgfqpoint{0.994263in}{1.570878in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{0.962921in}{1.512445in}}%
\pgfpathlineto{\pgfqpoint{0.950319in}{1.482522in}}%
\pgfpathlineto{\pgfqpoint{0.939807in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{0.931411in}{1.421644in}}%
\pgfpathlineto{\pgfqpoint{0.925154in}{1.390842in}}%
\pgfpathlineto{\pgfqpoint{0.921050in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{0.919111in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{0.919341in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{0.921740in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{0.926302in}{1.236341in}}%
\pgfpathlineto{\pgfqpoint{0.933014in}{1.205891in}}%
\pgfpathlineto{\pgfqpoint{0.941861in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{0.952819in}{1.146063in}}%
\pgfpathlineto{\pgfqpoint{0.965861in}{1.116836in}}%
\pgfpathlineto{\pgfqpoint{0.980953in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{0.998058in}{1.060127in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{1.032788in}}%
\pgfpathlineto{\pgfqpoint{1.038127in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{0.980491in}}%
\pgfpathlineto{\pgfqpoint{1.085661in}{0.955665in}}%
\pgfpathlineto{\pgfqpoint{1.112079in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{1.140178in}{0.908971in}}%
\pgfpathlineto{\pgfqpoint{1.169885in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{1.201125in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{1.233819in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{1.276605in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{1.321363in}{0.804183in}}%
\pgfpathlineto{\pgfqpoint{1.367917in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{1.416081in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{1.465666in}{0.755647in}}%
\pgfpathlineto{\pgfqpoint{1.516473in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{1.568303in}{0.734694in}}%
\pgfpathlineto{\pgfqpoint{1.620950in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{1.674205in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{1.727856in}{0.721195in}}%
\pgfpathlineto{\pgfqpoint{1.781693in}{0.721559in}}%
\pgfpathlineto{\pgfqpoint{1.835500in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.942177in}{0.737218in}}%
\pgfpathlineto{\pgfqpoint{1.994624in}{0.747225in}}%
\pgfpathlineto{\pgfqpoint{2.046198in}{0.759567in}}%
\pgfpathlineto{\pgfqpoint{2.096696in}{0.774196in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{0.791053in}}%
\pgfpathlineto{\pgfqpoint{2.193664in}{0.810072in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{2.283995in}{0.854285in}}%
\pgfpathlineto{\pgfqpoint{2.326220in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{2.366258in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{2.403951in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.432316in}{0.958655in}}%
\pgfpathlineto{\pgfqpoint{2.459013in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{2.483973in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.507134in}{1.036097in}}%
\pgfpathlineto{\pgfqpoint{2.528437in}{1.063525in}}%
\pgfpathlineto{\pgfqpoint{2.547827in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{2.565256in}{1.120387in}}%
\pgfpathlineto{\pgfqpoint{2.580679in}{1.149677in}}%
\pgfpathlineto{\pgfqpoint{2.594057in}{1.179442in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.209605in}}%
\pgfpathlineto{\pgfqpoint{2.614548in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{2.621610in}{1.270820in}}%
\pgfpathlineto{\pgfqpoint{2.626522in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.629274in}{1.332702in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{2.629837in}{1.348203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{2.293917in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{2.285082in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{2.261289in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{2.246426in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{2.229662in}{1.648822in}}%
\pgfpathlineto{\pgfqpoint{2.211066in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{2.190711in}{1.775554in}}%
\pgfpathlineto{\pgfqpoint{2.168679in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.145061in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{2.119950in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.065660in}{2.057309in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{2.151221in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{2.232026in}}%
\pgfpathlineto{\pgfqpoint{1.911528in}{2.267098in}}%
\pgfpathlineto{\pgfqpoint{1.878532in}{2.298423in}}%
\pgfpathlineto{\pgfqpoint{1.845117in}{2.325875in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{1.777568in}{2.368735in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{2.383970in}}%
\pgfpathlineto{\pgfqpoint{1.709968in}{2.394988in}}%
\pgfpathlineto{\pgfqpoint{1.676490in}{2.401744in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{2.404211in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{1.578951in}{2.396257in}}%
\pgfpathlineto{\pgfqpoint{1.547841in}{2.385867in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{1.488478in}{2.352471in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.433717in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.408340in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{2.237443in}}%
\pgfpathlineto{\pgfqpoint{1.362106in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.341434in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{2.064670in}}%
\pgfpathlineto{\pgfqpoint{1.290177in}{2.013680in}}%
\pgfpathlineto{\pgfqpoint{1.276907in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{1.265640in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{1.256422in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{1.722307in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.245622in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.251307in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{1.259100in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{1.268967in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{1.280869in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.310581in}{1.056960in}}%
\pgfpathlineto{\pgfqpoint{1.328270in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.368959in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.391796in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{0.749426in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.469151in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{1.497539in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{1.527041in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{1.588912in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{1.621031in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{0.360592in}}%
\pgfpathlineto{\pgfqpoint{1.720565in}{0.335119in}}%
\pgfpathlineto{\pgfqpoint{1.754356in}{0.313678in}}%
\pgfpathlineto{\pgfqpoint{1.788229in}{0.296356in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{0.283223in}}%
\pgfpathlineto{\pgfqpoint{1.855671in}{0.274332in}}%
\pgfpathlineto{\pgfqpoint{1.888969in}{0.269718in}}%
\pgfpathlineto{\pgfqpoint{1.921805in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{0.273379in}}%
\pgfpathlineto{\pgfqpoint{1.985569in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{0.294148in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{0.310855in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{0.331691in}}%
\pgfpathlineto{\pgfqpoint{2.101932in}{0.356574in}}%
\pgfpathlineto{\pgfqpoint{2.128008in}{0.385404in}}%
\pgfpathlineto{\pgfqpoint{2.152660in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.454422in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.217112in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.251312in}{0.633703in}}%
\pgfpathlineto{\pgfqpoint{2.265564in}{0.686083in}}%
\pgfpathlineto{\pgfqpoint{2.277839in}{0.741082in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{2.296266in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{2.302344in}{0.919535in}}%
\pgfpathlineto{\pgfqpoint{2.306296in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{2.308106in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{2.307768in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{2.305282in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976776in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{1.947222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.947222in}}{\pgfqpoint{3.280556in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{3.280556in}{2.377778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{2.405556in}}{\pgfqpoint{3.252778in}{2.405556in}}%
\pgfpathlineto{\pgfqpoint{1.976776in}{2.405556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948998in}{2.405556in}}{\pgfqpoint{1.948998in}{2.377778in}}%
\pgfpathlineto{\pgfqpoint{1.948998in}{1.975000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.948998in}{1.947222in}}{\pgfqpoint{1.976776in}{1.947222in}}%
\pgfpathlineto{\pgfqpoint{1.976776in}{1.947222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.329412,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.004553in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{2.143442in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{2.294444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393442in,y=2.245833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_F(\boldsymbol{K}, \boldsymbol{P}_{AB})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.847059,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004553in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.282331in}{2.134722in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{2.134722in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{2.037500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393442in,y=2.037500in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{V}(\boldsymbol{K})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/evolution_of_A.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.625000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfpathlineto{\pgfqpoint{2.293917in}{1.314668in}}%
\pgfpathlineto{\pgfqpoint{2.285082in}{1.382410in}}%
\pgfpathlineto{\pgfqpoint{2.274192in}{1.449967in}}%
\pgfpathlineto{\pgfqpoint{2.261289in}{1.517068in}}%
\pgfpathlineto{\pgfqpoint{2.246426in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{2.229662in}{1.648822in}}%
\pgfpathlineto{\pgfqpoint{2.211066in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{2.190711in}{1.775554in}}%
\pgfpathlineto{\pgfqpoint{2.168679in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{2.145061in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{2.119950in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.065660in}{2.057309in}}%
\pgfpathlineto{\pgfqpoint{2.036701in}{2.105814in}}%
\pgfpathlineto{\pgfqpoint{2.006685in}{2.151221in}}%
\pgfpathlineto{\pgfqpoint{1.975734in}{2.193348in}}%
\pgfpathlineto{\pgfqpoint{1.943973in}{2.232026in}}%
\pgfpathlineto{\pgfqpoint{1.911528in}{2.267098in}}%
\pgfpathlineto{\pgfqpoint{1.878532in}{2.298423in}}%
\pgfpathlineto{\pgfqpoint{1.845117in}{2.325875in}}%
\pgfpathlineto{\pgfqpoint{1.811417in}{2.349344in}}%
\pgfpathlineto{\pgfqpoint{1.777568in}{2.368735in}}%
\pgfpathlineto{\pgfqpoint{1.743706in}{2.383970in}}%
\pgfpathlineto{\pgfqpoint{1.709968in}{2.394988in}}%
\pgfpathlineto{\pgfqpoint{1.676490in}{2.401744in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{2.404211in}}%
\pgfpathlineto{\pgfqpoint{1.610849in}{2.402380in}}%
\pgfpathlineto{\pgfqpoint{1.578951in}{2.396257in}}%
\pgfpathlineto{\pgfqpoint{1.547841in}{2.385867in}}%
\pgfpathlineto{\pgfqpoint{1.517643in}{2.371252in}}%
\pgfpathlineto{\pgfqpoint{1.488478in}{2.352471in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{2.329600in}}%
\pgfpathlineto{\pgfqpoint{1.433717in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{1.408340in}{2.271970in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{2.237443in}}%
\pgfpathlineto{\pgfqpoint{1.362106in}{2.199290in}}%
\pgfpathlineto{\pgfqpoint{1.341434in}{2.157662in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{2.112729in}}%
\pgfpathlineto{\pgfqpoint{1.305397in}{2.064670in}}%
\pgfpathlineto{\pgfqpoint{1.290177in}{2.013680in}}%
\pgfpathlineto{\pgfqpoint{1.276907in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{1.265640in}{1.903737in}}%
\pgfpathlineto{\pgfqpoint{1.256422in}{1.845227in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{1.722307in}}%
\pgfpathlineto{\pgfqpoint{1.241389in}{1.658392in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.593181in}}%
\pgfpathlineto{\pgfqpoint{1.242065in}{1.526937in}}%
\pgfpathlineto{\pgfqpoint{1.245622in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.251307in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{1.259100in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{1.268967in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{1.280869in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{1.294759in}{1.122870in}}%
\pgfpathlineto{\pgfqpoint{1.310581in}{1.056960in}}%
\pgfpathlineto{\pgfqpoint{1.328270in}{0.992175in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{0.928778in}}%
\pgfpathlineto{\pgfqpoint{1.368959in}{0.867022in}}%
\pgfpathlineto{\pgfqpoint{1.391796in}{0.807158in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{0.749426in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{0.694058in}}%
\pgfpathlineto{\pgfqpoint{1.469151in}{0.641277in}}%
\pgfpathlineto{\pgfqpoint{1.497539in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{1.527041in}{0.544317in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{1.588912in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{1.621031in}{0.423211in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{0.360592in}}%
\pgfpathlineto{\pgfqpoint{1.720565in}{0.335119in}}%
\pgfpathlineto{\pgfqpoint{1.754356in}{0.313678in}}%
\pgfpathlineto{\pgfqpoint{1.788229in}{0.296356in}}%
\pgfpathlineto{\pgfqpoint{1.822045in}{0.283223in}}%
\pgfpathlineto{\pgfqpoint{1.855671in}{0.274332in}}%
\pgfpathlineto{\pgfqpoint{1.888969in}{0.269718in}}%
\pgfpathlineto{\pgfqpoint{1.921805in}{0.269400in}}%
\pgfpathlineto{\pgfqpoint{1.954049in}{0.273379in}}%
\pgfpathlineto{\pgfqpoint{1.985569in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{2.016238in}{0.294148in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{0.310855in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{0.331691in}}%
\pgfpathlineto{\pgfqpoint{2.101932in}{0.356574in}}%
\pgfpathlineto{\pgfqpoint{2.128008in}{0.385404in}}%
\pgfpathlineto{\pgfqpoint{2.152660in}{0.418063in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{0.454422in}}%
\pgfpathlineto{\pgfqpoint{2.197302in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.217112in}{0.537635in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{2.251312in}{0.633703in}}%
\pgfpathlineto{\pgfqpoint{2.265564in}{0.686083in}}%
\pgfpathlineto{\pgfqpoint{2.277839in}{0.741082in}}%
\pgfpathlineto{\pgfqpoint{2.288086in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{2.296266in}{0.858043in}}%
\pgfpathlineto{\pgfqpoint{2.302344in}{0.919535in}}%
\pgfpathlineto{\pgfqpoint{2.306296in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{2.308106in}{1.047301in}}%
\pgfpathlineto{\pgfqpoint{2.307768in}{1.113061in}}%
\pgfpathlineto{\pgfqpoint{2.305282in}{1.179722in}}%
\pgfpathlineto{\pgfqpoint{2.300659in}{1.247015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{3.135049in}{1.559316in}}%
\pgfpathlineto{\pgfqpoint{3.130446in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{3.120383in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{3.104900in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{3.084059in}{1.706552in}}%
\pgfpathlineto{\pgfqpoint{3.057945in}{1.739995in}}%
\pgfpathlineto{\pgfqpoint{3.026663in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.801881in}}%
\pgfpathlineto{\pgfqpoint{2.949119in}{1.830074in}}%
\pgfpathlineto{\pgfqpoint{2.903168in}{1.856281in}}%
\pgfpathlineto{\pgfqpoint{2.852673in}{1.880395in}}%
\pgfpathlineto{\pgfqpoint{2.797835in}{1.902319in}}%
\pgfpathlineto{\pgfqpoint{2.738877in}{1.921965in}}%
\pgfpathlineto{\pgfqpoint{2.676036in}{1.939254in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{1.954117in}}%
\pgfpathlineto{\pgfqpoint{2.539729in}{1.966493in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{1.976333in}}%
\pgfpathlineto{\pgfqpoint{2.391108in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{2.312921in}{1.988256in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{1.990291in}}%
\pgfpathlineto{\pgfqpoint{2.150364in}{1.989694in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{1.981759in}{1.980623in}}%
\pgfpathlineto{\pgfqpoint{1.896033in}{1.972187in}}%
\pgfpathlineto{\pgfqpoint{1.809817in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{1.723459in}{1.947680in}}%
\pgfpathlineto{\pgfqpoint{1.637306in}{1.931708in}}%
\pgfpathlineto{\pgfqpoint{1.551706in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{1.467002in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{1.383536in}{1.869722in}}%
\pgfpathlineto{\pgfqpoint{1.301644in}{1.844646in}}%
\pgfpathlineto{\pgfqpoint{1.221656in}{1.817525in}}%
\pgfpathlineto{\pgfqpoint{1.143894in}{1.788467in}}%
\pgfpathlineto{\pgfqpoint{1.068670in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{0.996289in}{1.725018in}}%
\pgfpathlineto{\pgfqpoint{0.927040in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{0.861204in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{0.799045in}{1.618473in}}%
\pgfpathlineto{\pgfqpoint{0.740814in}{1.580492in}}%
\pgfpathlineto{\pgfqpoint{0.686744in}{1.541529in}}%
\pgfpathlineto{\pgfqpoint{0.637055in}{1.501741in}}%
\pgfpathlineto{\pgfqpoint{0.591945in}{1.461288in}}%
\pgfpathlineto{\pgfqpoint{0.551597in}{1.420333in}}%
\pgfpathlineto{\pgfqpoint{0.516172in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{0.485814in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.460645in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{0.440766in}{1.254808in}}%
\pgfpathlineto{\pgfqpoint{0.426257in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{0.417177in}{1.173354in}}%
\pgfpathlineto{\pgfqpoint{0.413562in}{1.133532in}}%
\pgfpathlineto{\pgfqpoint{0.415427in}{1.094527in}}%
\pgfpathlineto{\pgfqpoint{0.422764in}{1.056497in}}%
\pgfpathlineto{\pgfqpoint{0.435543in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{0.453714in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{0.477203in}{0.949764in}}%
\pgfpathlineto{\pgfqpoint{0.505915in}{0.917117in}}%
\pgfpathlineto{\pgfqpoint{0.539736in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{0.578528in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{0.622135in}{0.829800in}}%
\pgfpathlineto{\pgfqpoint{0.670382in}{0.804627in}}%
\pgfpathlineto{\pgfqpoint{0.723075in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{0.780001in}{0.760801in}}%
\pgfpathlineto{\pgfqpoint{0.840932in}{0.742324in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{0.726240in}}%
\pgfpathlineto{\pgfqpoint{0.973809in}{0.712613in}}%
\pgfpathlineto{\pgfqpoint{1.045221in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{1.119568in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.686979in}}%
\pgfpathlineto{\pgfqpoint{1.275865in}{0.683630in}}%
\pgfpathlineto{\pgfqpoint{1.357184in}{0.682911in}}%
\pgfpathlineto{\pgfqpoint{1.440183in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.524528in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{1.609880in}{0.696505in}}%
\pgfpathlineto{\pgfqpoint{1.695894in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{1.782224in}{0.718486in}}%
\pgfpathlineto{\pgfqpoint{1.868523in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{1.954443in}{0.750413in}}%
\pgfpathlineto{\pgfqpoint{2.039638in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{2.206486in}{0.815787in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{0.841898in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{2.516753in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.587603in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{2.655180in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{2.719209in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{2.779435in}{1.073618in}}%
\pgfpathlineto{\pgfqpoint{2.835614in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{2.887519in}{1.151504in}}%
\pgfpathlineto{\pgfqpoint{2.934943in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.977693in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.273514in}}%
\pgfpathlineto{\pgfqpoint{3.048507in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{3.098820in}{1.397804in}}%
\pgfpathlineto{\pgfqpoint{3.116022in}{1.438963in}}%
\pgfpathlineto{\pgfqpoint{3.127823in}{1.479711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057263in,y=2.242511in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_A\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528824in,y=0.630773in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \boldsymbol{C}_B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585701in,y=1.714072in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585701in,y=2.016037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.285118in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{1.381355in}}%
\pgfpathlineto{\pgfqpoint{2.273314in}{1.431979in}}%
\pgfpathlineto{\pgfqpoint{2.263555in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{2.252840in}{1.526451in}}%
\pgfpathlineto{\pgfqpoint{2.239673in}{1.570542in}}%
\pgfpathlineto{\pgfqpoint{2.226062in}{1.608221in}}%
\pgfpathlineto{\pgfqpoint{2.209969in}{1.645574in}}%
\pgfpathlineto{\pgfqpoint{2.194455in}{1.676236in}}%
\pgfpathlineto{\pgfqpoint{2.176881in}{1.706238in}}%
\pgfpathlineto{\pgfqpoint{2.157146in}{1.735324in}}%
\pgfpathlineto{\pgfqpoint{2.135187in}{1.763206in}}%
\pgfpathlineto{\pgfqpoint{2.110993in}{1.789581in}}%
\pgfpathlineto{\pgfqpoint{2.090056in}{1.809387in}}%
\pgfpathlineto{\pgfqpoint{2.067764in}{1.827876in}}%
\pgfpathlineto{\pgfqpoint{2.044189in}{1.844903in}}%
\pgfpathlineto{\pgfqpoint{2.019426in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{1.993590in}{1.874073in}}%
\pgfpathlineto{\pgfqpoint{1.966815in}{1.886026in}}%
\pgfpathlineto{\pgfqpoint{1.939242in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{1.911024in}{1.904395in}}%
\pgfpathlineto{\pgfqpoint{1.882312in}{1.910797in}}%
\pgfpathlineto{\pgfqpoint{1.853253in}{1.915383in}}%
\pgfpathlineto{\pgfqpoint{1.816644in}{1.918656in}}%
\pgfpathlineto{\pgfqpoint{1.779932in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{1.743308in}{1.917618in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.913634in}}%
\pgfpathlineto{\pgfqpoint{1.670881in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{1.635308in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{1.600320in}{1.888988in}}%
\pgfpathlineto{\pgfqpoint{1.566066in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{1.532727in}{1.861886in}}%
\pgfpathlineto{\pgfqpoint{1.500518in}{1.844970in}}%
\pgfpathlineto{\pgfqpoint{1.469674in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{1.446144in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{1.423763in}{1.790401in}}%
\pgfpathlineto{\pgfqpoint{1.402643in}{1.770676in}}%
\pgfpathlineto{\pgfqpoint{1.382883in}{1.749697in}}%
\pgfpathlineto{\pgfqpoint{1.364566in}{1.727570in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{1.704411in}}%
\pgfpathlineto{\pgfqpoint{1.328927in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{1.312561in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{1.610643in}}%
\pgfpathlineto{\pgfqpoint{1.287140in}{1.577795in}}%
\pgfpathlineto{\pgfqpoint{1.277943in}{1.544560in}}%
\pgfpathlineto{\pgfqpoint{1.270934in}{1.511146in}}%
\pgfpathlineto{\pgfqpoint{1.265968in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{1.262468in}{1.437824in}}%
\pgfpathlineto{\pgfqpoint{1.261362in}{1.398284in}}%
\pgfpathlineto{\pgfqpoint{1.262334in}{1.359199in}}%
\pgfpathlineto{\pgfqpoint{1.265699in}{1.314182in}}%
\pgfpathlineto{\pgfqpoint{1.271103in}{1.269680in}}%
\pgfpathlineto{\pgfqpoint{1.279513in}{1.219197in}}%
\pgfpathlineto{\pgfqpoint{1.290383in}{1.168828in}}%
\pgfpathlineto{\pgfqpoint{1.302265in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{1.314575in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{1.329183in}{1.049393in}}%
\pgfpathlineto{\pgfqpoint{1.343335in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{1.359454in}{0.987916in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.398066in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{0.901942in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{1.461516in}{0.861459in}}%
\pgfpathlineto{\pgfqpoint{1.483973in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{1.507702in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{1.532606in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.585450in}{0.785841in}}%
\pgfpathlineto{\pgfqpoint{1.613111in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{1.641399in}{0.767937in}}%
\pgfpathlineto{\pgfqpoint{1.670162in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{1.699256in}{0.757402in}}%
\pgfpathlineto{\pgfqpoint{1.735885in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{1.772595in}{0.753956in}}%
\pgfpathlineto{\pgfqpoint{1.809202in}{0.755914in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{0.760116in}}%
\pgfpathlineto{\pgfqpoint{1.881558in}{0.766452in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{1.951999in}{0.785392in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{2.019407in}{0.812935in}}%
\pgfpathlineto{\pgfqpoint{2.051490in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{2.082185in}{0.849505in}}%
\pgfpathlineto{\pgfqpoint{2.105577in}{0.866668in}}%
\pgfpathlineto{\pgfqpoint{2.127807in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{2.148762in}{0.905113in}}%
\pgfpathlineto{\pgfqpoint{2.168346in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{2.186478in}{0.948504in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{0.971782in}}%
\pgfpathlineto{\pgfqpoint{2.221679in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{2.237799in}{1.033553in}}%
\pgfpathlineto{\pgfqpoint{2.251467in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{2.262740in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{2.271713in}{1.132009in}}%
\pgfpathlineto{\pgfqpoint{2.278510in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{2.283281in}{1.198838in}}%
\pgfpathlineto{\pgfqpoint{2.286570in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{2.287491in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.286360in}{1.317269in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.285118in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.254528in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{1.615662in}}%
\pgfpathlineto{\pgfqpoint{2.224847in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{2.212675in}{1.700188in}}%
\pgfpathlineto{\pgfqpoint{2.197900in}{1.735488in}}%
\pgfpathlineto{\pgfqpoint{2.183968in}{1.763267in}}%
\pgfpathlineto{\pgfqpoint{2.168002in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{2.149910in}{1.816240in}}%
\pgfpathlineto{\pgfqpoint{2.129652in}{1.840730in}}%
\pgfpathlineto{\pgfqpoint{2.107257in}{1.863412in}}%
\pgfpathlineto{\pgfqpoint{2.089117in}{1.879039in}}%
\pgfpathlineto{\pgfqpoint{2.069897in}{1.893343in}}%
\pgfpathlineto{\pgfqpoint{2.049686in}{1.906226in}}%
\pgfpathlineto{\pgfqpoint{2.028590in}{1.917615in}}%
\pgfpathlineto{\pgfqpoint{2.006730in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{1.976615in}{1.938193in}}%
\pgfpathlineto{\pgfqpoint{1.945684in}{1.946225in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{1.951707in}}%
\pgfpathlineto{\pgfqpoint{1.882551in}{1.954860in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.955961in}}%
\pgfpathlineto{\pgfqpoint{1.811454in}{1.954915in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.951736in}}%
\pgfpathlineto{\pgfqpoint{1.726386in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{1.673341in}{1.936888in}}%
\pgfpathlineto{\pgfqpoint{1.620803in}{1.926007in}}%
\pgfpathlineto{\pgfqpoint{1.576026in}{1.914858in}}%
\pgfpathlineto{\pgfqpoint{1.531582in}{1.901410in}}%
\pgfpathlineto{\pgfqpoint{1.495062in}{1.887906in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.875285in}}%
\pgfpathlineto{\pgfqpoint{1.438590in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.411794in}{1.844430in}}%
\pgfpathlineto{\pgfqpoint{1.386334in}{1.825976in}}%
\pgfpathlineto{\pgfqpoint{1.362495in}{1.805468in}}%
\pgfpathlineto{\pgfqpoint{1.340540in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.320695in}{1.758634in}}%
\pgfpathlineto{\pgfqpoint{1.303127in}{1.732648in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{1.705266in}}%
\pgfpathlineto{\pgfqpoint{1.275188in}{1.676774in}}%
\pgfpathlineto{\pgfqpoint{1.264826in}{1.647469in}}%
\pgfpathlineto{\pgfqpoint{1.256772in}{1.617646in}}%
\pgfpathlineto{\pgfqpoint{1.250887in}{1.587582in}}%
\pgfpathlineto{\pgfqpoint{1.246994in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{1.244616in}{1.520269in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{1.247014in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{1.253355in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{1.262303in}{1.301093in}}%
\pgfpathlineto{\pgfqpoint{1.273317in}{1.230981in}}%
\pgfpathlineto{\pgfqpoint{1.286647in}{1.160622in}}%
\pgfpathlineto{\pgfqpoint{1.301204in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{1.318777in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{1.329796in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{1.343222in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{1.355953in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{1.387388in}{0.873059in}}%
\pgfpathlineto{\pgfqpoint{1.406292in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{1.427358in}{0.823767in}}%
\pgfpathlineto{\pgfqpoint{1.450532in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.469222in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.773265in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{1.531111in}{0.750498in}}%
\pgfpathlineto{\pgfqpoint{1.553306in}{0.741422in}}%
\pgfpathlineto{\pgfqpoint{1.583764in}{0.731718in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{0.724664in}}%
\pgfpathlineto{\pgfqpoint{1.646488in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{1.678205in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{1.709865in}{0.717327in}}%
\pgfpathlineto{\pgfqpoint{1.749144in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.795660in}{0.723716in}}%
\pgfpathlineto{\pgfqpoint{1.849078in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{1.901832in}{0.741535in}}%
\pgfpathlineto{\pgfqpoint{1.954204in}{0.753489in}}%
\pgfpathlineto{\pgfqpoint{1.998817in}{0.765893in}}%
\pgfpathlineto{\pgfqpoint{2.035617in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{0.793011in}}%
\pgfpathlineto{\pgfqpoint{2.099934in}{0.806752in}}%
\pgfpathlineto{\pgfqpoint{2.127157in}{0.822412in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{0.840095in}}%
\pgfpathlineto{\pgfqpoint{2.177631in}{0.859836in}}%
\pgfpathlineto{\pgfqpoint{2.200321in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{2.220981in}{0.905266in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{0.930662in}}%
\pgfpathlineto{\pgfqpoint{2.255503in}{0.957552in}}%
\pgfpathlineto{\pgfqpoint{2.269170in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{2.280423in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{2.289329in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{2.296008in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{2.300625in}{1.104453in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{2.304478in}{1.178671in}}%
\pgfpathlineto{\pgfqpoint{2.302637in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{2.296567in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.254528in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{1.615662in}}%
\pgfpathlineto{\pgfqpoint{2.221040in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{2.200034in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{2.177387in}{1.813107in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{1.847130in}}%
\pgfpathlineto{\pgfqpoint{2.151280in}{1.871424in}}%
\pgfpathlineto{\pgfqpoint{2.136499in}{1.894026in}}%
\pgfpathlineto{\pgfqpoint{2.119474in}{1.914478in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.926713in}}%
\pgfpathlineto{\pgfqpoint{2.093444in}{1.937712in}}%
\pgfpathlineto{\pgfqpoint{2.079126in}{1.947396in}}%
\pgfpathlineto{\pgfqpoint{2.064042in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{2.048288in}{1.962643in}}%
\pgfpathlineto{\pgfqpoint{2.023628in}{1.970448in}}%
\pgfpathlineto{\pgfqpoint{1.998064in}{1.975268in}}%
\pgfpathlineto{\pgfqpoint{1.971963in}{1.977346in}}%
\pgfpathlineto{\pgfqpoint{1.945663in}{1.977014in}}%
\pgfpathlineto{\pgfqpoint{1.910851in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{1.749233in}{1.951973in}}%
\pgfpathlineto{\pgfqpoint{1.665493in}{1.937209in}}%
\pgfpathlineto{\pgfqpoint{1.582368in}{1.920209in}}%
\pgfpathlineto{\pgfqpoint{1.505425in}{1.902351in}}%
\pgfpathlineto{\pgfqpoint{1.425337in}{1.881527in}}%
\pgfpathlineto{\pgfqpoint{1.400759in}{1.874065in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{1.864761in}}%
\pgfpathlineto{\pgfqpoint{1.353889in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{1.332344in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{1.312556in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{1.805730in}}%
\pgfpathlineto{\pgfqpoint{1.279537in}{1.785426in}}%
\pgfpathlineto{\pgfqpoint{1.266768in}{1.763200in}}%
\pgfpathlineto{\pgfqpoint{1.256647in}{1.739347in}}%
\pgfpathlineto{\pgfqpoint{1.249164in}{1.714217in}}%
\pgfpathlineto{\pgfqpoint{1.244216in}{1.688184in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{1.661622in}}%
\pgfpathlineto{\pgfqpoint{1.240676in}{1.617741in}}%
\pgfpathlineto{\pgfqpoint{1.241279in}{1.552066in}}%
\pgfpathlineto{\pgfqpoint{1.244114in}{1.483796in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{1.413187in}}%
\pgfpathlineto{\pgfqpoint{1.257172in}{1.339873in}}%
\pgfpathlineto{\pgfqpoint{1.267044in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.279064in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{1.293600in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{1.061013in}}%
\pgfpathlineto{\pgfqpoint{1.326766in}{0.997384in}}%
\pgfpathlineto{\pgfqpoint{1.347545in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{1.369926in}{0.864360in}}%
\pgfpathlineto{\pgfqpoint{1.383155in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{1.395334in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{1.409740in}{0.782836in}}%
\pgfpathlineto{\pgfqpoint{1.426394in}{0.761996in}}%
\pgfpathlineto{\pgfqpoint{1.438716in}{0.749466in}}%
\pgfpathlineto{\pgfqpoint{1.451964in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{0.728131in}}%
\pgfpathlineto{\pgfqpoint{1.480978in}{0.719468in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{0.712191in}}%
\pgfpathlineto{\pgfqpoint{1.521047in}{0.703873in}}%
\pgfpathlineto{\pgfqpoint{1.546486in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{1.572523in}{0.696055in}}%
\pgfpathlineto{\pgfqpoint{1.598811in}{0.696012in}}%
\pgfpathlineto{\pgfqpoint{1.633705in}{0.698947in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.708990in}}%
\pgfpathlineto{\pgfqpoint{1.795767in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.879589in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{0.752195in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.771846in}}%
\pgfpathlineto{\pgfqpoint{2.127642in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{0.800583in}}%
\pgfpathlineto{\pgfqpoint{2.175940in}{0.810219in}}%
\pgfpathlineto{\pgfqpoint{2.198667in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{2.219944in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{2.239405in}{0.852213in}}%
\pgfpathlineto{\pgfqpoint{2.256721in}{0.870743in}}%
\pgfpathlineto{\pgfqpoint{2.271631in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{2.283962in}{0.913904in}}%
\pgfpathlineto{\pgfqpoint{2.293640in}{0.937995in}}%
\pgfpathlineto{\pgfqpoint{2.300691in}{0.963302in}}%
\pgfpathlineto{\pgfqpoint{2.305232in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{2.307454in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{2.308221in}{1.076592in}}%
\pgfpathlineto{\pgfqpoint{2.306996in}{1.140666in}}%
\pgfpathlineto{\pgfqpoint{2.303625in}{1.207540in}}%
\pgfpathlineto{\pgfqpoint{2.297924in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.254167in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.252497in}{1.372803in}}%
\pgfpathlineto{\pgfqpoint{2.248608in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{2.242504in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{2.234181in}{1.479942in}}%
\pgfpathlineto{\pgfqpoint{2.223628in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{2.210830in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{2.195768in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.178422in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{2.158778in}{1.647389in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{1.677965in}}%
\pgfpathlineto{\pgfqpoint{2.116785in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{2.095159in}{1.725706in}}%
\pgfpathlineto{\pgfqpoint{2.071977in}{1.747787in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{1.768482in}}%
\pgfpathlineto{\pgfqpoint{2.021125in}{1.787639in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{1.964760in}{1.820717in}}%
\pgfpathlineto{\pgfqpoint{1.934762in}{1.834331in}}%
\pgfpathlineto{\pgfqpoint{1.903731in}{1.845801in}}%
\pgfpathlineto{\pgfqpoint{1.871828in}{1.854997in}}%
\pgfpathlineto{\pgfqpoint{1.839231in}{1.861805in}}%
\pgfpathlineto{\pgfqpoint{1.806138in}{1.866136in}}%
\pgfpathlineto{\pgfqpoint{1.772757in}{1.867924in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{1.867133in}}%
\pgfpathlineto{\pgfqpoint{1.706014in}{1.863758in}}%
\pgfpathlineto{\pgfqpoint{1.673098in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{1.640774in}{1.849389in}}%
\pgfpathlineto{\pgfqpoint{1.609247in}{1.838536in}}%
\pgfpathlineto{\pgfqpoint{1.578705in}{1.825376in}}%
\pgfpathlineto{\pgfqpoint{1.549318in}{1.810041in}}%
\pgfpathlineto{\pgfqpoint{1.521234in}{1.792678in}}%
\pgfpathlineto{\pgfqpoint{1.494577in}{1.773448in}}%
\pgfpathlineto{\pgfqpoint{1.469451in}{1.752517in}}%
\pgfpathlineto{\pgfqpoint{1.445934in}{1.730054in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{1.403945in}{1.681203in}}%
\pgfpathlineto{\pgfqpoint{1.385537in}{1.655132in}}%
\pgfpathlineto{\pgfqpoint{1.368869in}{1.628164in}}%
\pgfpathlineto{\pgfqpoint{1.353939in}{1.600432in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{1.566323in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{1.531487in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{1.424229in}}%
\pgfpathlineto{\pgfqpoint{1.296149in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{1.294652in}{1.351724in}}%
\pgfpathlineto{\pgfqpoint{1.295395in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{1.298361in}{1.279396in}}%
\pgfpathlineto{\pgfqpoint{1.303542in}{1.243529in}}%
\pgfpathlineto{\pgfqpoint{1.310940in}{1.207983in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.172859in}}%
\pgfpathlineto{\pgfqpoint{1.332421in}{1.138264in}}%
\pgfpathlineto{\pgfqpoint{1.346538in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{1.362931in}{1.071163in}}%
\pgfpathlineto{\pgfqpoint{1.381615in}{1.038948in}}%
\pgfpathlineto{\pgfqpoint{1.402603in}{1.007850in}}%
\pgfpathlineto{\pgfqpoint{1.421852in}{0.982928in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{1.465098in}{0.936322in}}%
\pgfpathlineto{\pgfqpoint{1.489044in}{0.914916in}}%
\pgfpathlineto{\pgfqpoint{1.514478in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{0.876641in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{0.845450in}}%
\pgfpathlineto{\pgfqpoint{1.629492in}{0.832890in}}%
\pgfpathlineto{\pgfqpoint{1.660980in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{1.693254in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{1.726125in}{0.808947in}}%
\pgfpathlineto{\pgfqpoint{1.759389in}{0.805882in}}%
\pgfpathlineto{\pgfqpoint{1.792832in}{0.805380in}}%
\pgfpathlineto{\pgfqpoint{1.826231in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{1.859363in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{1.892010in}{0.819318in}}%
\pgfpathlineto{\pgfqpoint{1.923960in}{0.828974in}}%
\pgfpathlineto{\pgfqpoint{1.955017in}{0.840996in}}%
\pgfpathlineto{\pgfqpoint{1.985001in}{0.855261in}}%
\pgfpathlineto{\pgfqpoint{2.013754in}{0.871629in}}%
\pgfpathlineto{\pgfqpoint{2.041138in}{0.889947in}}%
\pgfpathlineto{\pgfqpoint{2.067041in}{0.910048in}}%
\pgfpathlineto{\pgfqpoint{2.091372in}{0.931766in}}%
\pgfpathlineto{\pgfqpoint{2.114060in}{0.954931in}}%
\pgfpathlineto{\pgfqpoint{2.135058in}{0.979377in}}%
\pgfpathlineto{\pgfqpoint{2.154335in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{2.171873in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{2.187671in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{2.204342in}{1.092599in}}%
\pgfpathlineto{\pgfqpoint{2.218543in}{1.127154in}}%
\pgfpathlineto{\pgfqpoint{2.230309in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{2.239683in}{1.197978in}}%
\pgfpathlineto{\pgfqpoint{2.246707in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{2.251419in}{1.270124in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.254167in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.151389in}{2.276389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.533333,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.281316in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.477289in}}%
\pgfpathlineto{\pgfqpoint{2.254528in}{1.548442in}}%
\pgfpathlineto{\pgfqpoint{2.238434in}{1.615662in}}%
\pgfpathlineto{\pgfqpoint{2.221040in}{1.679499in}}%
\pgfpathlineto{\pgfqpoint{2.200034in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{2.177387in}{1.813107in}}%
\pgfpathlineto{\pgfqpoint{2.153579in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{2.129416in}{1.931128in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.980883in}}%
\pgfpathlineto{\pgfqpoint{2.099400in}{1.988035in}}%
\pgfpathlineto{\pgfqpoint{2.019412in}{1.983528in}}%
\pgfpathlineto{\pgfqpoint{1.936927in}{1.976525in}}%
\pgfpathlineto{\pgfqpoint{1.852200in}{1.966908in}}%
\pgfpathlineto{\pgfqpoint{1.772481in}{1.955655in}}%
\pgfpathlineto{\pgfqpoint{1.688175in}{1.941441in}}%
\pgfpathlineto{\pgfqpoint{1.605107in}{1.925094in}}%
\pgfpathlineto{\pgfqpoint{1.521006in}{1.906135in}}%
\pgfpathlineto{\pgfqpoint{1.441697in}{1.885971in}}%
\pgfpathlineto{\pgfqpoint{1.366363in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.285655in}{1.839438in}}%
\pgfpathlineto{\pgfqpoint{1.257256in}{1.829929in}}%
\pgfpathlineto{\pgfqpoint{1.253324in}{1.821296in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{1.757739in}}%
\pgfpathlineto{\pgfqpoint{1.242951in}{1.698739in}}%
\pgfpathlineto{\pgfqpoint{1.240876in}{1.635035in}}%
\pgfpathlineto{\pgfqpoint{1.240938in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{1.243316in}{1.498527in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.254831in}{1.359530in}}%
\pgfpathlineto{\pgfqpoint{1.264148in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{1.275557in}{1.218259in}}%
\pgfpathlineto{\pgfqpoint{1.289355in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.081469in}}%
\pgfpathlineto{\pgfqpoint{1.322665in}{1.011854in}}%
\pgfpathlineto{\pgfqpoint{1.342567in}{0.944967in}}%
\pgfpathlineto{\pgfqpoint{1.363926in}{0.881091in}}%
\pgfpathlineto{\pgfqpoint{1.386286in}{0.821046in}}%
\pgfpathlineto{\pgfqpoint{1.408901in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.435469in}{0.707537in}}%
\pgfpathlineto{\pgfqpoint{1.445354in}{0.687237in}}%
\pgfpathlineto{\pgfqpoint{1.454674in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{1.534219in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{1.616321in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{1.700746in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{1.780270in}{0.718181in}}%
\pgfpathlineto{\pgfqpoint{1.864469in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{1.947535in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{2.031737in}{0.768033in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{0.788359in}}%
\pgfpathlineto{\pgfqpoint{2.186823in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{2.267880in}{0.835337in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{0.841676in}}%
\pgfpathlineto{\pgfqpoint{2.294854in}{0.846423in}}%
\pgfpathlineto{\pgfqpoint{2.301582in}{0.910377in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{0.969740in}}%
\pgfpathlineto{\pgfqpoint{2.307908in}{1.033815in}}%
\pgfpathlineto{\pgfqpoint{2.307987in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{2.305728in}{1.170986in}}%
\pgfpathlineto{\pgfqpoint{2.301008in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{2.294403in}{1.310405in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.291282in}{1.336616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

